Iterative Program Synthesis for Adaptable Social Navigation

Robot social navigation is influenced by human preferences and environment-specific scenarios such as elevators and doors, thus necessitating end-user adaptability. State-of-the-art approaches to social navigation fall into two categories: model-based social constraints and learning-based approaches. While effective, these approaches have fundamental limitations -- model-based approaches require constraint and parameter tuning to adapt to preferences and new scenarios, while learning-based approaches require reward functions, significant training data, and are hard to adapt to new social scenarios or new domains with limited demonstrations. In this work, we propose Iterative Dimension Informed Program Synthesis (IDIPS) to address these limitations by learning and adapting social navigation in the form of human-readable symbolic programs. IDIPS works by combining program synthesis, parameter optimization, predicate repair, and iterative human demonstration to learn and adapt model-free action selection policies from orders of magnitude less data than learning-based approaches. We introduce a novel predicate repair technique that can accommodate previously unseen social scenarios or preferences by growing existing policies. We present experimental results showing that IDIPS: 1) synthesizes effective policies that model user preference, 2) can adapt existing policies to changing preferences, 3) can extend policies to handle novel social scenarios such as locked doors, and 4) generates policies that can be transferred from simulation to real-world robots with minimal effort.

==> idips_fig.tex <==
% \begin{figure}[htb!]
% \vspace{-1em}
% \begin{wrapfigure}{l}{0.5\textwidth}
\begin{lstlisting}[language=Python, mathescape=true,
xleftmargin=0.15\textwidth,
basicstyle=\scriptsize\ttfamily,
  numbers=left, escapechar=!]
$\textbf{\texttt{IDIPS}}(\minScore, \demos, \pol$):
  $\pol' =$ $\texttt{\textbf{Synthesize}}(\minScore, \demos, \pol)$ !\label{line:synthesize}!
  $\texttt{problems} = \texttt{FindPredicates}(\demos, \pol'$) !\label{line:findPred}!
  for ($\pred, \posE, \negE$) in $\texttt{problems}$:
    if ($\texttt{Score}(\pred, \posE, \negE)  < \minScore$):
      $\pred' = \texttt{\textbf{Optimize}}(\posE, \negE, \pred$) !\label{line:optimize}!
    if ($\texttt{Score}(\pred, \posE, \negE)  < \minScore$):
      $\pred' = \texttt{\textbf{Repair}}(\minScore, \posE, \negE, \pred$) !\label{line:repair}!
  return $\pol'$
\end{lstlisting}
  \vspace{-1em}
  \caption{IDIPS}
\figlabel{metaAlg}
  % \vspace{-1.5em}
% \end{wrapfigure}
% \end{figure}
% !\(\begin{array}{@{}l}
  % \texttt{\textbf{Score}} : \pred \times \worlds \rightarrow \real
% \end{array}\)!


==> images/adaptGB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.994874in}{1.212365in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.994874in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.994874in}{1.212365in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.212365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{1.212365in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{1.212365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637008in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.637008in}{1.212365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637008in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637008in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072655in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{1.212365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072655in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072655in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508302in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.508302in}{1.212365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508302in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508302in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943949in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{1.212365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943949in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943949in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159784in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.572743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375620in}{0.572743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.543807in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.976826in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.976826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375620in}{0.976826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.947891in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.750241in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Blame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375620in}{0.989317in}}{\pgfqpoint{1.943949in}{1.212365in}}{%
\pgfpathmoveto{\pgfqpoint{0.375620in}{1.058756in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{1.046144in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{0.989317in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{1.024693in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{1.005880in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{1.041047in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{1.116282in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{1.185826in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{1.198548in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{1.151254in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{1.164190in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{1.164190in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{1.208038in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{1.212365in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{1.198466in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{1.129277in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{1.053546in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{1.018937in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{1.037498in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{1.000982in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{1.058756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375620in}{0.387961in}}{\pgfqpoint{1.943949in}{0.833663in}}{%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.440982in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.429884in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{0.387961in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{0.447365in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{0.447868in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{0.622407in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.567188in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{0.690454in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{0.689398in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{0.774387in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.817509in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{0.789900in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{0.705167in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{0.705669in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.579656in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{0.637704in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{0.458278in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{0.459085in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{0.397646in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.440982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.943949in}{0.524228in}}{%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.292968in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{0.342576in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{0.357668in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{0.401381in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{0.460105in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.481217in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{0.515156in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{0.446675in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.513539in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.521782in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.521782in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{0.454280in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{0.505017in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.488762in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{0.468181in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{0.408973in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{0.364280in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{0.349338in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.292968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375620in}{0.299239in}}{\pgfqpoint{1.943949in}{0.685934in}}{%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.305158in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.299239in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{0.330155in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{0.381253in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{0.410285in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{0.481516in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.527836in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{0.560744in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{0.618288in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{0.663401in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.672927in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.685934in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{0.675860in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{0.630542in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{0.572654in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.539114in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{0.492492in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{0.419177in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{0.389964in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{0.337007in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.305158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{1.052441in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{0.994909in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{1.031160in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{1.012454in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{1.122769in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{1.192339in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{1.205520in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{1.200958in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{1.157537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.435217in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{0.392753in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{0.453291in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{0.453268in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{0.629959in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.573148in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{0.698131in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{0.697337in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{0.782035in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.825364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.290542in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{0.345931in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{0.360899in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{0.405097in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{0.463983in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.485000in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{0.519739in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{0.501232in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{0.450480in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.517668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.288117in}}{\pgfqpoint{1.568329in}{0.924248in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.302216in}}%
\pgfpathlineto{\pgfqpoint{0.549879in}{0.333631in}}%
\pgfpathlineto{\pgfqpoint{0.724137in}{0.385502in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{0.414734in}}%
\pgfpathlineto{\pgfqpoint{1.072655in}{0.487104in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{0.533465in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{1.595431in}{0.624077in}}%
\pgfpathlineto{\pgfqpoint{1.769690in}{0.669571in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.679315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{1.212365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943949in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{1.212365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{0.288117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{1.212365in}}%
\pgfpathlineto{\pgfqpoint{1.943949in}{1.212365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adaptGF.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.970950in}{1.223465in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613084in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.613084in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613084in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613084in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048731in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048731in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048731in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484378in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.484378in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484378in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484378in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920025in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920025in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135860in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.447812in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.447812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.447812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.418877in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.712548in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.712548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.712548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.683613in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.977284in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.977284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.977284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.948349in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.755791in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{1.155281in}}{\pgfqpoint{1.920025in}{1.223465in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.178097in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.155281in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.160788in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.167374in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.155720in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.208774in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.197833in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.204155in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.204155in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.216928in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.215397in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.200265in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.162184in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.173927in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.167368in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.161855in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.184888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{0.342837in}}{\pgfqpoint{1.920025in}{0.513548in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.357123in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.353187in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.342837in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.364990in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.372387in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.423666in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.417827in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.455527in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.462838in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.493734in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.508468in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.513548in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.513548in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.498447in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.467353in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.460281in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.422445in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.428334in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.376388in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.369318in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.346754in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.357123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{0.293647in}}{\pgfqpoint{1.920025in}{0.534014in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.296696in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.293647in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.340173in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.375295in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.402309in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.483016in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.514446in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.518986in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.530169in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.467012in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.523168in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.527109in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.527109in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.470959in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.534014in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.523342in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.518394in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.487123in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.406186in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.379102in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.343692in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.296696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.920025in}{0.449718in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.291412in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.313844in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.340884in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.348757in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.368725in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.396715in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.395908in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.418549in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.438170in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.445374in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.449718in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.449718in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.442127in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.422514in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.399827in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.400391in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.372663in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.352476in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.344517in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.317264in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.291412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.181422in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.158720in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.164138in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.170834in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.158814in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.196852in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.212177in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.220039in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.213940in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.201014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.344867in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.367075in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.374450in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.426007in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.420067in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.457872in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.465173in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.496096in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.510966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.295241in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.341933in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.377154in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.404223in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.485053in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.516539in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.521195in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.532097in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.468847in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.525133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.289803in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.315615in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.342639in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.350659in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.370740in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.398523in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.397933in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.420470in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.440225in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.447583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adaptNB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.003004in}{1.223465in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.003004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.003004in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660864in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.660864in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660864in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660864in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091269in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091269in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.091269in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521674in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.521674in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521674in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.521674in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952079in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952079in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952079in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177350in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.449634in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.449634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.449634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.420699in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.802837in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.802837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.802837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.773901in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{1.156039in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{1.156039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{1.156039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=1.127104in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.755791in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Blame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.952079in}{0.678269in}}{%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.334783in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.324319in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{0.340471in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{0.340865in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{0.493259in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{0.444134in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.552246in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{0.551541in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{0.625701in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.662784in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{0.565605in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.566054in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{0.455488in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{0.506559in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{0.349886in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{0.350059in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{0.296681in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.334783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.402621in}{0.813191in}}{\pgfqpoint{1.952079in}{1.008160in}}{%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.863128in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{0.813191in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{0.828431in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{0.858754in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{0.924884in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.985519in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{0.996684in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{0.993058in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.954828in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.966426in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.966426in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{1.004762in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.997064in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{0.936090in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{0.870157in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{0.839750in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{0.855968in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{0.824409in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.874393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.402621in}{1.093132in}}{\pgfqpoint{1.952079in}{1.223465in}}{%
\pgfpathmoveto{\pgfqpoint{0.402621in}{1.189510in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.165786in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{1.102200in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{1.165520in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{1.124505in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{1.162070in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{1.199927in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{1.205127in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{1.142018in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{1.189628in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{1.206617in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{1.206617in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{1.158991in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{1.218409in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{1.180892in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{1.110366in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{1.185871in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{1.122091in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.189510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.402621in}{0.515121in}}{\pgfqpoint{1.952079in}{0.688978in}}{%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.574560in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{0.515121in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{0.528666in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{0.553191in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{0.610624in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.678416in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{0.635341in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{0.601926in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.589846in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.599723in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.599723in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{0.611683in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{0.645728in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.688978in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{0.620533in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{0.584385in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{0.563006in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{0.537956in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{0.525083in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.574560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.329425in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{0.292308in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{0.345223in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{0.345203in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{0.499646in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{0.449988in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.559233in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{0.558540in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.670446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.868930in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{0.818642in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{0.850329in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{0.833978in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{0.864444in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{0.930403in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.991212in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{1.002734in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{0.998746in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.960793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{1.177593in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{1.112452in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{1.175923in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{1.133974in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{1.102060in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{1.171691in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{1.209448in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{1.214653in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{1.150370in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{1.197761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.288117in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.568922in}}%
\pgfpathlineto{\pgfqpoint{0.574783in}{0.520258in}}%
\pgfpathlineto{\pgfqpoint{0.746945in}{0.533360in}}%
\pgfpathlineto{\pgfqpoint{0.919107in}{0.558061in}}%
\pgfpathlineto{\pgfqpoint{1.091269in}{0.579697in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{0.615584in}}%
\pgfpathlineto{\pgfqpoint{1.435593in}{0.683618in}}%
\pgfpathlineto{\pgfqpoint{1.607755in}{0.640690in}}%
\pgfpathlineto{\pgfqpoint{1.779917in}{0.606936in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.594939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952079in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{0.288117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.952079in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adaptNF.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.970950in}{1.223465in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613084in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.613084in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613084in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613084in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048731in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048731in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048731in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484378in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.484378in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484378in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484378in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920025in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920025in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135860in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.399600in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.399600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.399600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.370665in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.680880in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.680880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.680880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.651945in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.962160in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.962160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.962160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.933225in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.755791in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.920025in}{0.469321in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.303471in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.298988in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.311625in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.319413in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.373742in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.367594in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.407590in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.415750in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.448527in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.464103in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.469321in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.469321in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.453539in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.420529in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.412763in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.372397in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.378838in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.323803in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.316068in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.292147in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.303471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{1.151360in}}{\pgfqpoint{1.920025in}{1.223465in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.182683in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.151527in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.157014in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.164303in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.151360in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.192194in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.208206in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.216583in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.210244in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.196556in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.203223in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.203223in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.216767in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.214836in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.198717in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.158668in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.171383in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.164253in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.158690in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.182683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{0.605483in}}{\pgfqpoint{1.920025in}{0.680692in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.680692in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.674577in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.621167in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.643390in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.632115in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.640415in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.646622in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.619865in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.646354in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.650938in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.650938in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.624197in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.651559in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.645114in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.610021in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.637537in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.648320in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.626070in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.680692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{0.970124in}}{\pgfqpoint{1.920025in}{1.027942in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.984685in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.977460in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.970124in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.984548in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.983466in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.004651in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.003748in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.989018in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.993869in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.995963in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.010062in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.022466in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.027942in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.011794in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.991678in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.977161in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.984685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.301162in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.290222in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.313817in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.321652in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.376432in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.370121in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.410288in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.418045in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.450901in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.466701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.154934in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.167804in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.155034in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.195448in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.211731in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.220084in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.213605in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.199871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.677451in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.623640in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.645935in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.634808in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.607852in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.634799in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.642674in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.649126in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.622050in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.648652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.973691in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.986873in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.008298in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.024665in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.019355in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.006758in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.992635in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.997260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adaptedForceBlame.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.219241in}{3.037935in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.219241in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.219241in}{3.037935in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.037935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.112614in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.112614in}{2.937935in}}%
\pgfpathlineto{\pgfqpoint{0.604935in}{2.937935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106151in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{1.106151in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106151in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754933in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{1.754933in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754933in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403716in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{2.403716in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403716in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052499in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.052499in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052499in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858774in,y=0.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{0.714087in}}%
\pgfpathlineto{\pgfqpoint{3.112614in}{0.714087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.685152in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{1.109907in}}%
\pgfpathlineto{\pgfqpoint{3.112614in}{1.109907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.080972in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{3.112614in}{1.505727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.476792in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{1.901547in}}%
\pgfpathlineto{\pgfqpoint{3.112614in}{1.901547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.872612in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{2.297368in}}%
\pgfpathlineto{\pgfqpoint{3.112614in}{2.297368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.268432in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{2.693188in}}%
\pgfpathlineto{\pgfqpoint{3.112614in}{2.693188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.664253in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.030}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.690804in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Blame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903991in}{2.016351in}}%
\pgfpathcurveto{\pgfqpoint{2.912832in}{2.016351in}}{\pgfqpoint{2.921311in}{2.019863in}}{\pgfqpoint{2.927562in}{2.026114in}}%
\pgfpathcurveto{\pgfqpoint{2.933813in}{2.032365in}}{\pgfqpoint{2.937325in}{2.040844in}}{\pgfqpoint{2.937325in}{2.049684in}}%
\pgfpathcurveto{\pgfqpoint{2.937325in}{2.058524in}}{\pgfqpoint{2.933813in}{2.067003in}}{\pgfqpoint{2.927562in}{2.073254in}}%
\pgfpathcurveto{\pgfqpoint{2.921311in}{2.079505in}}{\pgfqpoint{2.912832in}{2.083017in}}{\pgfqpoint{2.903991in}{2.083017in}}%
\pgfpathcurveto{\pgfqpoint{2.895151in}{2.083017in}}{\pgfqpoint{2.886672in}{2.079505in}}{\pgfqpoint{2.880421in}{2.073254in}}%
\pgfpathcurveto{\pgfqpoint{2.874170in}{2.067003in}}{\pgfqpoint{2.870658in}{2.058524in}}{\pgfqpoint{2.870658in}{2.049684in}}%
\pgfpathcurveto{\pgfqpoint{2.870658in}{2.040844in}}{\pgfqpoint{2.874170in}{2.032365in}}{\pgfqpoint{2.880421in}{2.026114in}}%
\pgfpathcurveto{\pgfqpoint{2.886672in}{2.019863in}}{\pgfqpoint{2.895151in}{2.016351in}}{\pgfqpoint{2.903991in}{2.016351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848357in}{1.903639in}}%
\pgfpathcurveto{\pgfqpoint{2.857197in}{1.903639in}}{\pgfqpoint{2.865676in}{1.907152in}}{\pgfqpoint{2.871927in}{1.913402in}}%
\pgfpathcurveto{\pgfqpoint{2.878178in}{1.919653in}}{\pgfqpoint{2.881690in}{1.928133in}}{\pgfqpoint{2.881690in}{1.936973in}}%
\pgfpathcurveto{\pgfqpoint{2.881690in}{1.945813in}}{\pgfqpoint{2.878178in}{1.954292in}}{\pgfqpoint{2.871927in}{1.960543in}}%
\pgfpathcurveto{\pgfqpoint{2.865676in}{1.966794in}}{\pgfqpoint{2.857197in}{1.970306in}}{\pgfqpoint{2.848357in}{1.970306in}}%
\pgfpathcurveto{\pgfqpoint{2.839517in}{1.970306in}}{\pgfqpoint{2.831038in}{1.966794in}}{\pgfqpoint{2.824787in}{1.960543in}}%
\pgfpathcurveto{\pgfqpoint{2.818536in}{1.954292in}}{\pgfqpoint{2.815024in}{1.945813in}}{\pgfqpoint{2.815024in}{1.936973in}}%
\pgfpathcurveto{\pgfqpoint{2.815024in}{1.928133in}}{\pgfqpoint{2.818536in}{1.919653in}}{\pgfqpoint{2.824787in}{1.913402in}}%
\pgfpathcurveto{\pgfqpoint{2.831038in}{1.907152in}}{\pgfqpoint{2.839517in}{1.903639in}}{\pgfqpoint{2.848357in}{1.903639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861634in}{1.974659in}}%
\pgfpathcurveto{\pgfqpoint{2.870474in}{1.974659in}}{\pgfqpoint{2.878953in}{1.978171in}}{\pgfqpoint{2.885204in}{1.984422in}}%
\pgfpathcurveto{\pgfqpoint{2.891455in}{1.990673in}}{\pgfqpoint{2.894967in}{1.999152in}}{\pgfqpoint{2.894967in}{2.007992in}}%
\pgfpathcurveto{\pgfqpoint{2.894967in}{2.016832in}}{\pgfqpoint{2.891455in}{2.025312in}}{\pgfqpoint{2.885204in}{2.031562in}}%
\pgfpathcurveto{\pgfqpoint{2.878953in}{2.037813in}}{\pgfqpoint{2.870474in}{2.041326in}}{\pgfqpoint{2.861634in}{2.041326in}}%
\pgfpathcurveto{\pgfqpoint{2.852794in}{2.041326in}}{\pgfqpoint{2.844314in}{2.037813in}}{\pgfqpoint{2.838064in}{2.031562in}}%
\pgfpathcurveto{\pgfqpoint{2.831813in}{2.025312in}}{\pgfqpoint{2.828300in}{2.016832in}}{\pgfqpoint{2.828300in}{2.007992in}}%
\pgfpathcurveto{\pgfqpoint{2.828300in}{1.999152in}}{\pgfqpoint{2.831813in}{1.990673in}}{\pgfqpoint{2.838064in}{1.984422in}}%
\pgfpathcurveto{\pgfqpoint{2.844314in}{1.978171in}}{\pgfqpoint{2.852794in}{1.974659in}}{\pgfqpoint{2.861634in}{1.974659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878043in}{1.938013in}}%
\pgfpathcurveto{\pgfqpoint{2.886883in}{1.938013in}}{\pgfqpoint{2.895362in}{1.941525in}}{\pgfqpoint{2.901613in}{1.947776in}}%
\pgfpathcurveto{\pgfqpoint{2.907864in}{1.954027in}}{\pgfqpoint{2.911376in}{1.962506in}}{\pgfqpoint{2.911376in}{1.971346in}}%
\pgfpathcurveto{\pgfqpoint{2.911376in}{1.980186in}}{\pgfqpoint{2.907864in}{1.988665in}}{\pgfqpoint{2.901613in}{1.994916in}}%
\pgfpathcurveto{\pgfqpoint{2.895362in}{2.001167in}}{\pgfqpoint{2.886883in}{2.004679in}}{\pgfqpoint{2.878043in}{2.004679in}}%
\pgfpathcurveto{\pgfqpoint{2.869203in}{2.004679in}}{\pgfqpoint{2.860724in}{2.001167in}}{\pgfqpoint{2.854473in}{1.994916in}}%
\pgfpathcurveto{\pgfqpoint{2.848222in}{1.988665in}}{\pgfqpoint{2.844710in}{1.980186in}}{\pgfqpoint{2.844710in}{1.971346in}}%
\pgfpathcurveto{\pgfqpoint{2.844710in}{1.962506in}}{\pgfqpoint{2.848222in}{1.954027in}}{\pgfqpoint{2.854473in}{1.947776in}}%
\pgfpathcurveto{\pgfqpoint{2.860724in}{1.941525in}}{\pgfqpoint{2.869203in}{1.938013in}}{\pgfqpoint{2.878043in}{1.938013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848586in}{2.006297in}}%
\pgfpathcurveto{\pgfqpoint{2.857426in}{2.006297in}}{\pgfqpoint{2.865906in}{2.009809in}}{\pgfqpoint{2.872157in}{2.016060in}}%
\pgfpathcurveto{\pgfqpoint{2.878407in}{2.022311in}}{\pgfqpoint{2.881920in}{2.030790in}}{\pgfqpoint{2.881920in}{2.039630in}}%
\pgfpathcurveto{\pgfqpoint{2.881920in}{2.048470in}}{\pgfqpoint{2.878407in}{2.056950in}}{\pgfqpoint{2.872157in}{2.063200in}}%
\pgfpathcurveto{\pgfqpoint{2.865906in}{2.069451in}}{\pgfqpoint{2.857426in}{2.072964in}}{\pgfqpoint{2.848586in}{2.072964in}}%
\pgfpathcurveto{\pgfqpoint{2.839746in}{2.072964in}}{\pgfqpoint{2.831267in}{2.069451in}}{\pgfqpoint{2.825016in}{2.063200in}}%
\pgfpathcurveto{\pgfqpoint{2.818765in}{2.056950in}}{\pgfqpoint{2.815253in}{2.048470in}}{\pgfqpoint{2.815253in}{2.039630in}}%
\pgfpathcurveto{\pgfqpoint{2.815253in}{2.030790in}}{\pgfqpoint{2.818765in}{2.022311in}}{\pgfqpoint{2.825016in}{2.016060in}}%
\pgfpathcurveto{\pgfqpoint{2.831267in}{2.009809in}}{\pgfqpoint{2.839746in}{2.006297in}}{\pgfqpoint{2.848586in}{2.006297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941805in}{2.154131in}}%
\pgfpathcurveto{\pgfqpoint{2.950645in}{2.154131in}}{\pgfqpoint{2.959124in}{2.157643in}}{\pgfqpoint{2.965375in}{2.163894in}}%
\pgfpathcurveto{\pgfqpoint{2.971626in}{2.170145in}}{\pgfqpoint{2.975138in}{2.178624in}}{\pgfqpoint{2.975138in}{2.187464in}}%
\pgfpathcurveto{\pgfqpoint{2.975138in}{2.196304in}}{\pgfqpoint{2.971626in}{2.204783in}}{\pgfqpoint{2.965375in}{2.211034in}}%
\pgfpathcurveto{\pgfqpoint{2.959124in}{2.217285in}}{\pgfqpoint{2.950645in}{2.220797in}}{\pgfqpoint{2.941805in}{2.220797in}}%
\pgfpathcurveto{\pgfqpoint{2.932965in}{2.220797in}}{\pgfqpoint{2.924486in}{2.217285in}}{\pgfqpoint{2.918235in}{2.211034in}}%
\pgfpathcurveto{\pgfqpoint{2.911984in}{2.204783in}}{\pgfqpoint{2.908472in}{2.196304in}}{\pgfqpoint{2.908472in}{2.187464in}}%
\pgfpathcurveto{\pgfqpoint{2.908472in}{2.178624in}}{\pgfqpoint{2.911984in}{2.170145in}}{\pgfqpoint{2.918235in}{2.163894in}}%
\pgfpathcurveto{\pgfqpoint{2.924486in}{2.157643in}}{\pgfqpoint{2.932965in}{2.154131in}}{\pgfqpoint{2.941805in}{2.154131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979361in}{2.290425in}}%
\pgfpathcurveto{\pgfqpoint{2.988201in}{2.290425in}}{\pgfqpoint{2.996680in}{2.293937in}}{\pgfqpoint{3.002931in}{2.300188in}}%
\pgfpathcurveto{\pgfqpoint{3.009182in}{2.306439in}}{\pgfqpoint{3.012694in}{2.314918in}}{\pgfqpoint{3.012694in}{2.323758in}}%
\pgfpathcurveto{\pgfqpoint{3.012694in}{2.332598in}}{\pgfqpoint{3.009182in}{2.341077in}}{\pgfqpoint{3.002931in}{2.347328in}}%
\pgfpathcurveto{\pgfqpoint{2.996680in}{2.353579in}}{\pgfqpoint{2.988201in}{2.357091in}}{\pgfqpoint{2.979361in}{2.357091in}}%
\pgfpathcurveto{\pgfqpoint{2.970521in}{2.357091in}}{\pgfqpoint{2.962042in}{2.353579in}}{\pgfqpoint{2.955791in}{2.347328in}}%
\pgfpathcurveto{\pgfqpoint{2.949540in}{2.341077in}}{\pgfqpoint{2.946028in}{2.332598in}}{\pgfqpoint{2.946028in}{2.323758in}}%
\pgfpathcurveto{\pgfqpoint{2.946028in}{2.314918in}}{\pgfqpoint{2.949540in}{2.306439in}}{\pgfqpoint{2.955791in}{2.300188in}}%
\pgfpathcurveto{\pgfqpoint{2.962042in}{2.293937in}}{\pgfqpoint{2.970521in}{2.290425in}}{\pgfqpoint{2.979361in}{2.290425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998629in}{2.316248in}}%
\pgfpathcurveto{\pgfqpoint{3.007469in}{2.316248in}}{\pgfqpoint{3.015948in}{2.319760in}}{\pgfqpoint{3.022199in}{2.326011in}}%
\pgfpathcurveto{\pgfqpoint{3.028450in}{2.332262in}}{\pgfqpoint{3.031962in}{2.340741in}}{\pgfqpoint{3.031962in}{2.349581in}}%
\pgfpathcurveto{\pgfqpoint{3.031962in}{2.358421in}}{\pgfqpoint{3.028450in}{2.366901in}}{\pgfqpoint{3.022199in}{2.373152in}}%
\pgfpathcurveto{\pgfqpoint{3.015948in}{2.379402in}}{\pgfqpoint{3.007469in}{2.382915in}}{\pgfqpoint{2.998629in}{2.382915in}}%
\pgfpathcurveto{\pgfqpoint{2.989788in}{2.382915in}}{\pgfqpoint{2.981309in}{2.379402in}}{\pgfqpoint{2.975058in}{2.373152in}}%
\pgfpathcurveto{\pgfqpoint{2.968807in}{2.366901in}}{\pgfqpoint{2.965295in}{2.358421in}}{\pgfqpoint{2.965295in}{2.349581in}}%
\pgfpathcurveto{\pgfqpoint{2.965295in}{2.340741in}}{\pgfqpoint{2.968807in}{2.332262in}}{\pgfqpoint{2.975058in}{2.326011in}}%
\pgfpathcurveto{\pgfqpoint{2.981309in}{2.319760in}}{\pgfqpoint{2.989788in}{2.316248in}}{\pgfqpoint{2.998629in}{2.316248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983684in}{2.307311in}}%
\pgfpathcurveto{\pgfqpoint{2.992524in}{2.307311in}}{\pgfqpoint{3.001003in}{2.310823in}}{\pgfqpoint{3.007254in}{2.317074in}}%
\pgfpathcurveto{\pgfqpoint{3.013505in}{2.323325in}}{\pgfqpoint{3.017017in}{2.331804in}}{\pgfqpoint{3.017017in}{2.340644in}}%
\pgfpathcurveto{\pgfqpoint{3.017017in}{2.349484in}}{\pgfqpoint{3.013505in}{2.357963in}}{\pgfqpoint{3.007254in}{2.364214in}}%
\pgfpathcurveto{\pgfqpoint{3.001003in}{2.370465in}}{\pgfqpoint{2.992524in}{2.373977in}}{\pgfqpoint{2.983684in}{2.373977in}}%
\pgfpathcurveto{\pgfqpoint{2.974844in}{2.373977in}}{\pgfqpoint{2.966364in}{2.370465in}}{\pgfqpoint{2.960113in}{2.364214in}}%
\pgfpathcurveto{\pgfqpoint{2.953863in}{2.357963in}}{\pgfqpoint{2.950350in}{2.349484in}}{\pgfqpoint{2.950350in}{2.340644in}}%
\pgfpathcurveto{\pgfqpoint{2.950350in}{2.331804in}}{\pgfqpoint{2.953863in}{2.323325in}}{\pgfqpoint{2.960113in}{2.317074in}}%
\pgfpathcurveto{\pgfqpoint{2.966364in}{2.310823in}}{\pgfqpoint{2.974844in}{2.307311in}}{\pgfqpoint{2.983684in}{2.307311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862433in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{0.879100in}{0.823815in}}%
\pgfpathlineto{\pgfqpoint{0.895766in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{0.912433in}{0.823815in}}%
\pgfpathlineto{\pgfqpoint{0.895766in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{0.912433in}{0.857148in}}%
\pgfpathlineto{\pgfqpoint{0.895766in}{0.873815in}}%
\pgfpathlineto{\pgfqpoint{0.879100in}{0.857148in}}%
\pgfpathlineto{\pgfqpoint{0.862433in}{0.873815in}}%
\pgfpathlineto{\pgfqpoint{0.845766in}{0.857148in}}%
\pgfpathlineto{\pgfqpoint{0.862433in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{0.845766in}{0.823815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837199in}{0.723955in}}%
\pgfpathlineto{\pgfqpoint{0.853866in}{0.740622in}}%
\pgfpathlineto{\pgfqpoint{0.870532in}{0.723955in}}%
\pgfpathlineto{\pgfqpoint{0.887199in}{0.740622in}}%
\pgfpathlineto{\pgfqpoint{0.870532in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{0.887199in}{0.773955in}}%
\pgfpathlineto{\pgfqpoint{0.870532in}{0.790622in}}%
\pgfpathlineto{\pgfqpoint{0.853866in}{0.773955in}}%
\pgfpathlineto{\pgfqpoint{0.837199in}{0.790622in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{0.773955in}}%
\pgfpathlineto{\pgfqpoint{0.837199in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{0.820532in}{0.740622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891622in}{0.842556in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.859222in}}%
\pgfpathlineto{\pgfqpoint{0.924955in}{0.842556in}}%
\pgfpathlineto{\pgfqpoint{0.941622in}{0.859222in}}%
\pgfpathlineto{\pgfqpoint{0.924955in}{0.875889in}}%
\pgfpathlineto{\pgfqpoint{0.941622in}{0.892556in}}%
\pgfpathlineto{\pgfqpoint{0.924955in}{0.909222in}}%
\pgfpathlineto{\pgfqpoint{0.908288in}{0.892556in}}%
\pgfpathlineto{\pgfqpoint{0.891622in}{0.909222in}}%
\pgfpathlineto{\pgfqpoint{0.874955in}{0.892556in}}%
\pgfpathlineto{\pgfqpoint{0.891622in}{0.875889in}}%
\pgfpathlineto{\pgfqpoint{0.874955in}{0.859222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909695in}{0.842511in}}%
\pgfpathlineto{\pgfqpoint{0.926362in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{0.943029in}{0.842511in}}%
\pgfpathlineto{\pgfqpoint{0.959695in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{0.943029in}{0.875844in}}%
\pgfpathlineto{\pgfqpoint{0.959695in}{0.892511in}}%
\pgfpathlineto{\pgfqpoint{0.943029in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{0.926362in}{0.892511in}}%
\pgfpathlineto{\pgfqpoint{0.909695in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{0.892511in}}%
\pgfpathlineto{\pgfqpoint{0.909695in}{0.875844in}}%
\pgfpathlineto{\pgfqpoint{0.893029in}{0.859177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036047in}{1.188666in}}%
\pgfpathlineto{\pgfqpoint{1.052713in}{1.205333in}}%
\pgfpathlineto{\pgfqpoint{1.069380in}{1.188666in}}%
\pgfpathlineto{\pgfqpoint{1.086047in}{1.205333in}}%
\pgfpathlineto{\pgfqpoint{1.069380in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.086047in}{1.238666in}}%
\pgfpathlineto{\pgfqpoint{1.069380in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{1.052713in}{1.238666in}}%
\pgfpathlineto{\pgfqpoint{1.036047in}{1.255333in}}%
\pgfpathlineto{\pgfqpoint{1.019380in}{1.238666in}}%
\pgfpathlineto{\pgfqpoint{1.036047in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{1.019380in}{1.205333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021490in}{1.077367in}}%
\pgfpathlineto{\pgfqpoint{1.038157in}{1.094034in}}%
\pgfpathlineto{\pgfqpoint{1.054823in}{1.077367in}}%
\pgfpathlineto{\pgfqpoint{1.071490in}{1.094034in}}%
\pgfpathlineto{\pgfqpoint{1.054823in}{1.110700in}}%
\pgfpathlineto{\pgfqpoint{1.071490in}{1.127367in}}%
\pgfpathlineto{\pgfqpoint{1.054823in}{1.144034in}}%
\pgfpathlineto{\pgfqpoint{1.038157in}{1.127367in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{1.144034in}}%
\pgfpathlineto{\pgfqpoint{1.004823in}{1.127367in}}%
\pgfpathlineto{\pgfqpoint{1.021490in}{1.110700in}}%
\pgfpathlineto{\pgfqpoint{1.004823in}{1.094034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114136in}{1.322221in}}%
\pgfpathlineto{\pgfqpoint{1.130803in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{1.147470in}{1.322221in}}%
\pgfpathlineto{\pgfqpoint{1.164136in}{1.338888in}}%
\pgfpathlineto{\pgfqpoint{1.147470in}{1.355555in}}%
\pgfpathlineto{\pgfqpoint{1.164136in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.147470in}{1.388888in}}%
\pgfpathlineto{\pgfqpoint{1.130803in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.114136in}{1.388888in}}%
\pgfpathlineto{\pgfqpoint{1.097470in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.114136in}{1.355555in}}%
\pgfpathlineto{\pgfqpoint{1.097470in}{1.338888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132029in}{1.320667in}}%
\pgfpathlineto{\pgfqpoint{1.148696in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{1.165363in}{1.320667in}}%
\pgfpathlineto{\pgfqpoint{1.182029in}{1.337334in}}%
\pgfpathlineto{\pgfqpoint{1.165363in}{1.354000in}}%
\pgfpathlineto{\pgfqpoint{1.182029in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{1.165363in}{1.387334in}}%
\pgfpathlineto{\pgfqpoint{1.148696in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{1.132029in}{1.387334in}}%
\pgfpathlineto{\pgfqpoint{1.115363in}{1.370667in}}%
\pgfpathlineto{\pgfqpoint{1.132029in}{1.354000in}}%
\pgfpathlineto{\pgfqpoint{1.115363in}{1.337334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207811in}{1.486599in}}%
\pgfpathlineto{\pgfqpoint{1.224477in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.241144in}{1.486599in}}%
\pgfpathlineto{\pgfqpoint{1.257811in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.241144in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.257811in}{1.536599in}}%
\pgfpathlineto{\pgfqpoint{1.241144in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.224477in}{1.536599in}}%
\pgfpathlineto{\pgfqpoint{1.207811in}{1.553266in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{1.536599in}}%
\pgfpathlineto{\pgfqpoint{1.207811in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{1.503266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695350in}{0.603488in}}%
\pgfpathlineto{\pgfqpoint{0.695350in}{0.556347in}}%
\pgfpathlineto{\pgfqpoint{0.742491in}{0.556347in}}%
\pgfpathlineto{\pgfqpoint{0.742491in}{0.603488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758608in}{0.665034in}}%
\pgfpathlineto{\pgfqpoint{0.758608in}{0.617894in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{0.617894in}}%
\pgfpathlineto{\pgfqpoint{0.805748in}{0.665034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824835in}{0.766653in}}%
\pgfpathlineto{\pgfqpoint{0.824835in}{0.719513in}}%
\pgfpathlineto{\pgfqpoint{0.871975in}{0.719513in}}%
\pgfpathlineto{\pgfqpoint{0.871975in}{0.766653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844488in}{0.823921in}}%
\pgfpathlineto{\pgfqpoint{0.844488in}{0.776781in}}%
\pgfpathlineto{\pgfqpoint{0.891628in}{0.776781in}}%
\pgfpathlineto{\pgfqpoint{0.891628in}{0.823921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893701in}{0.965702in}}%
\pgfpathlineto{\pgfqpoint{0.893701in}{0.918562in}}%
\pgfpathlineto{\pgfqpoint{0.940842in}{0.918562in}}%
\pgfpathlineto{\pgfqpoint{0.940842in}{0.965702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961787in}{1.056529in}}%
\pgfpathlineto{\pgfqpoint{0.961787in}{1.009388in}}%
\pgfpathlineto{\pgfqpoint{1.008927in}{1.009388in}}%
\pgfpathlineto{\pgfqpoint{1.008927in}{1.056529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960342in}{1.122045in}}%
\pgfpathlineto{\pgfqpoint{0.960342in}{1.074904in}}%
\pgfpathlineto{\pgfqpoint{1.007483in}{1.074904in}}%
\pgfpathlineto{\pgfqpoint{1.007483in}{1.122045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015573in}{1.234046in}}%
\pgfpathlineto{\pgfqpoint{1.015573in}{1.186905in}}%
\pgfpathlineto{\pgfqpoint{1.062713in}{1.186905in}}%
\pgfpathlineto{\pgfqpoint{1.062713in}{1.234046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063986in}{1.323174in}}%
\pgfpathlineto{\pgfqpoint{1.063986in}{1.276034in}}%
\pgfpathlineto{\pgfqpoint{1.111126in}{1.276034in}}%
\pgfpathlineto{\pgfqpoint{1.111126in}{1.323174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721136in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.545937in}}%
\pgfpathlineto{\pgfqpoint{0.765581in}{0.545937in}}%
\pgfpathlineto{\pgfqpoint{0.765581in}{0.568159in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.568159in}}%
\pgfpathlineto{\pgfqpoint{0.743359in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{0.721136in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{0.721136in}{0.568159in}}%
\pgfpathlineto{\pgfqpoint{0.698914in}{0.568159in}}%
\pgfpathlineto{\pgfqpoint{0.698914in}{0.545937in}}%
\pgfpathlineto{\pgfqpoint{0.721136in}{0.545937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835564in}{0.632227in}}%
\pgfpathlineto{\pgfqpoint{0.857787in}{0.632227in}}%
\pgfpathlineto{\pgfqpoint{0.857787in}{0.654449in}}%
\pgfpathlineto{\pgfqpoint{0.880009in}{0.654449in}}%
\pgfpathlineto{\pgfqpoint{0.880009in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{0.857787in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{0.857787in}{0.698893in}}%
\pgfpathlineto{\pgfqpoint{0.835564in}{0.698893in}}%
\pgfpathlineto{\pgfqpoint{0.835564in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{0.813342in}{0.654449in}}%
\pgfpathlineto{\pgfqpoint{0.835564in}{0.654449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921879in}{0.661551in}}%
\pgfpathlineto{\pgfqpoint{0.944101in}{0.661551in}}%
\pgfpathlineto{\pgfqpoint{0.944101in}{0.683774in}}%
\pgfpathlineto{\pgfqpoint{0.966323in}{0.683774in}}%
\pgfpathlineto{\pgfqpoint{0.966323in}{0.705996in}}%
\pgfpathlineto{\pgfqpoint{0.944101in}{0.705996in}}%
\pgfpathlineto{\pgfqpoint{0.944101in}{0.728218in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{0.728218in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{0.705996in}}%
\pgfpathlineto{\pgfqpoint{0.899656in}{0.705996in}}%
\pgfpathlineto{\pgfqpoint{0.899656in}{0.683774in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{0.683774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988217in}{0.748139in}}%
\pgfpathlineto{\pgfqpoint{1.010439in}{0.748139in}}%
\pgfpathlineto{\pgfqpoint{1.010439in}{0.770361in}}%
\pgfpathlineto{\pgfqpoint{1.032661in}{0.770361in}}%
\pgfpathlineto{\pgfqpoint{1.032661in}{0.792584in}}%
\pgfpathlineto{\pgfqpoint{1.010439in}{0.792584in}}%
\pgfpathlineto{\pgfqpoint{1.010439in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.792584in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{0.792584in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{0.770361in}}%
\pgfpathlineto{\pgfqpoint{0.988217in}{0.770361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186304in}{0.863503in}}%
\pgfpathlineto{\pgfqpoint{1.208527in}{0.863503in}}%
\pgfpathlineto{\pgfqpoint{1.208527in}{0.885726in}}%
\pgfpathlineto{\pgfqpoint{1.230749in}{0.885726in}}%
\pgfpathlineto{\pgfqpoint{1.230749in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{1.208527in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{1.208527in}{0.930170in}}%
\pgfpathlineto{\pgfqpoint{1.186304in}{0.930170in}}%
\pgfpathlineto{\pgfqpoint{1.186304in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{1.164082in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{1.164082in}{0.885726in}}%
\pgfpathlineto{\pgfqpoint{1.186304in}{0.885726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263466in}{0.904677in}}%
\pgfpathlineto{\pgfqpoint{1.285688in}{0.904677in}}%
\pgfpathlineto{\pgfqpoint{1.285688in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{1.307910in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{1.307910in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{1.285688in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{1.285688in}{0.971344in}}%
\pgfpathlineto{\pgfqpoint{1.263466in}{0.971344in}}%
\pgfpathlineto{\pgfqpoint{1.263466in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{1.241243in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{1.241243in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{1.263466in}{0.926899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274876in}{0.972734in}}%
\pgfpathlineto{\pgfqpoint{1.297098in}{0.972734in}}%
\pgfpathlineto{\pgfqpoint{1.297098in}{0.994956in}}%
\pgfpathlineto{\pgfqpoint{1.319320in}{0.994956in}}%
\pgfpathlineto{\pgfqpoint{1.319320in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{1.297098in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{1.297098in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{1.039400in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{1.252654in}{0.994956in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{0.994956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301593in}{0.936477in}}%
\pgfpathlineto{\pgfqpoint{1.323815in}{0.936477in}}%
\pgfpathlineto{\pgfqpoint{1.323815in}{0.958699in}}%
\pgfpathlineto{\pgfqpoint{1.346038in}{0.958699in}}%
\pgfpathlineto{\pgfqpoint{1.346038in}{0.980922in}}%
\pgfpathlineto{\pgfqpoint{1.323815in}{0.980922in}}%
\pgfpathlineto{\pgfqpoint{1.323815in}{1.003144in}}%
\pgfpathlineto{\pgfqpoint{1.301593in}{1.003144in}}%
\pgfpathlineto{\pgfqpoint{1.301593in}{0.980922in}}%
\pgfpathlineto{\pgfqpoint{1.279371in}{0.980922in}}%
\pgfpathlineto{\pgfqpoint{1.279371in}{0.958699in}}%
\pgfpathlineto{\pgfqpoint{1.301593in}{0.958699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146589in}{0.837050in}}%
\pgfpathlineto{\pgfqpoint{1.168811in}{0.837050in}}%
\pgfpathlineto{\pgfqpoint{1.168811in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{1.191033in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{1.191033in}{0.881494in}}%
\pgfpathlineto{\pgfqpoint{1.168811in}{0.881494in}}%
\pgfpathlineto{\pgfqpoint{1.168811in}{0.903716in}}%
\pgfpathlineto{\pgfqpoint{1.146589in}{0.903716in}}%
\pgfpathlineto{\pgfqpoint{1.146589in}{0.881494in}}%
\pgfpathlineto{\pgfqpoint{1.124367in}{0.881494in}}%
\pgfpathlineto{\pgfqpoint{1.124367in}{0.859272in}}%
\pgfpathlineto{\pgfqpoint{1.146589in}{0.859272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447042in}{1.410604in}}%
\pgfpathlineto{\pgfqpoint{2.413709in}{1.377271in}}%
\pgfpathlineto{\pgfqpoint{2.447042in}{1.343937in}}%
\pgfpathlineto{\pgfqpoint{2.480376in}{1.377271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430313in}{1.301531in}}%
\pgfpathlineto{\pgfqpoint{2.396979in}{1.268198in}}%
\pgfpathlineto{\pgfqpoint{2.430313in}{1.234865in}}%
\pgfpathlineto{\pgfqpoint{2.463646in}{1.268198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463886in}{1.330898in}}%
\pgfpathlineto{\pgfqpoint{2.430553in}{1.297564in}}%
\pgfpathlineto{\pgfqpoint{2.463886in}{1.264231in}}%
\pgfpathlineto{\pgfqpoint{2.497220in}{1.297564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460718in}{1.386259in}}%
\pgfpathlineto{\pgfqpoint{2.427384in}{1.352926in}}%
\pgfpathlineto{\pgfqpoint{2.460718in}{1.319593in}}%
\pgfpathlineto{\pgfqpoint{2.494051in}{1.352926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510136in}{1.434753in}}%
\pgfpathlineto{\pgfqpoint{2.476803in}{1.401419in}}%
\pgfpathlineto{\pgfqpoint{2.510136in}{1.368086in}}%
\pgfpathlineto{\pgfqpoint{2.543469in}{1.401419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547886in}{1.515187in}}%
\pgfpathlineto{\pgfqpoint{2.514552in}{1.481854in}}%
\pgfpathlineto{\pgfqpoint{2.547886in}{1.448521in}}%
\pgfpathlineto{\pgfqpoint{2.581219in}{1.481854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535638in}{1.667675in}}%
\pgfpathlineto{\pgfqpoint{2.502305in}{1.634341in}}%
\pgfpathlineto{\pgfqpoint{2.535638in}{1.601008in}}%
\pgfpathlineto{\pgfqpoint{2.568972in}{1.634341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506584in}{1.571457in}}%
\pgfpathlineto{\pgfqpoint{2.473251in}{1.538124in}}%
\pgfpathlineto{\pgfqpoint{2.506584in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{2.539917in}{1.538124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474009in}{1.495804in}}%
\pgfpathlineto{\pgfqpoint{2.440675in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{2.474009in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{2.507342in}{1.462471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747025in}{2.774831in}}%
\pgfpathlineto{\pgfqpoint{1.735240in}{2.753283in}}%
\pgfpathlineto{\pgfqpoint{1.713692in}{2.741498in}}%
\pgfpathlineto{\pgfqpoint{1.735240in}{2.729713in}}%
\pgfpathlineto{\pgfqpoint{1.747025in}{2.708164in}}%
\pgfpathlineto{\pgfqpoint{1.758811in}{2.729713in}}%
\pgfpathlineto{\pgfqpoint{1.780359in}{2.741498in}}%
\pgfpathlineto{\pgfqpoint{1.758811in}{2.753283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622907in}{2.628829in}}%
\pgfpathlineto{\pgfqpoint{1.611122in}{2.607281in}}%
\pgfpathlineto{\pgfqpoint{1.589574in}{2.595496in}}%
\pgfpathlineto{\pgfqpoint{1.611122in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.622907in}{2.562162in}}%
\pgfpathlineto{\pgfqpoint{1.634692in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.656240in}{2.595496in}}%
\pgfpathlineto{\pgfqpoint{1.634692in}{2.607281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674331in}{2.771086in}}%
\pgfpathlineto{\pgfqpoint{1.662546in}{2.749538in}}%
\pgfpathlineto{\pgfqpoint{1.640998in}{2.737753in}}%
\pgfpathlineto{\pgfqpoint{1.662546in}{2.725968in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{2.704420in}}%
\pgfpathlineto{\pgfqpoint{1.686116in}{2.725968in}}%
\pgfpathlineto{\pgfqpoint{1.707665in}{2.737753in}}%
\pgfpathlineto{\pgfqpoint{1.686116in}{2.749538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648667in}{2.677066in}}%
\pgfpathlineto{\pgfqpoint{1.636882in}{2.655518in}}%
\pgfpathlineto{\pgfqpoint{1.615334in}{2.643733in}}%
\pgfpathlineto{\pgfqpoint{1.636882in}{2.631947in}}%
\pgfpathlineto{\pgfqpoint{1.648667in}{2.610399in}}%
\pgfpathlineto{\pgfqpoint{1.660452in}{2.631947in}}%
\pgfpathlineto{\pgfqpoint{1.682000in}{2.643733in}}%
\pgfpathlineto{\pgfqpoint{1.660452in}{2.655518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586492in}{2.605536in}}%
\pgfpathlineto{\pgfqpoint{1.574707in}{2.583988in}}%
\pgfpathlineto{\pgfqpoint{1.553159in}{2.572202in}}%
\pgfpathlineto{\pgfqpoint{1.574707in}{2.560417in}}%
\pgfpathlineto{\pgfqpoint{1.586492in}{2.538869in}}%
\pgfpathlineto{\pgfqpoint{1.598277in}{2.560417in}}%
\pgfpathlineto{\pgfqpoint{1.619825in}{2.572202in}}%
\pgfpathlineto{\pgfqpoint{1.598277in}{2.583988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648647in}{2.761601in}}%
\pgfpathlineto{\pgfqpoint{1.636862in}{2.740053in}}%
\pgfpathlineto{\pgfqpoint{1.615314in}{2.728268in}}%
\pgfpathlineto{\pgfqpoint{1.636862in}{2.716483in}}%
\pgfpathlineto{\pgfqpoint{1.648647in}{2.694935in}}%
\pgfpathlineto{\pgfqpoint{1.660432in}{2.716483in}}%
\pgfpathlineto{\pgfqpoint{1.681980in}{2.728268in}}%
\pgfpathlineto{\pgfqpoint{1.660432in}{2.740053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666811in}{2.846226in}}%
\pgfpathlineto{\pgfqpoint{1.655025in}{2.824678in}}%
\pgfpathlineto{\pgfqpoint{1.633477in}{2.812893in}}%
\pgfpathlineto{\pgfqpoint{1.655025in}{2.801108in}}%
\pgfpathlineto{\pgfqpoint{1.666811in}{2.779560in}}%
\pgfpathlineto{\pgfqpoint{1.678596in}{2.801108in}}%
\pgfpathlineto{\pgfqpoint{1.700144in}{2.812893in}}%
\pgfpathlineto{\pgfqpoint{1.678596in}{2.824678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681693in}{2.857893in}}%
\pgfpathlineto{\pgfqpoint{1.669908in}{2.836344in}}%
\pgfpathlineto{\pgfqpoint{1.648359in}{2.824559in}}%
\pgfpathlineto{\pgfqpoint{1.669908in}{2.812774in}}%
\pgfpathlineto{\pgfqpoint{1.681693in}{2.791226in}}%
\pgfpathlineto{\pgfqpoint{1.693478in}{2.812774in}}%
\pgfpathlineto{\pgfqpoint{1.715026in}{2.824559in}}%
\pgfpathlineto{\pgfqpoint{1.693478in}{2.836344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619241in}{2.713814in}}%
\pgfpathlineto{\pgfqpoint{1.607456in}{2.692266in}}%
\pgfpathlineto{\pgfqpoint{1.585907in}{2.680481in}}%
\pgfpathlineto{\pgfqpoint{1.607456in}{2.668696in}}%
\pgfpathlineto{\pgfqpoint{1.619241in}{2.647148in}}%
\pgfpathlineto{\pgfqpoint{1.631026in}{2.668696in}}%
\pgfpathlineto{\pgfqpoint{1.652574in}{2.680481in}}%
\pgfpathlineto{\pgfqpoint{1.631026in}{2.692266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.507679in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{0.604935in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112614in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.112614in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.112614in}{0.443673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{2.937935in}}%
\pgfpathlineto{\pgfqpoint{3.112614in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837157in}{2.774463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057157in,y=2.742379in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Greedy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837157in}{2.606191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057157in,y=2.574108in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837157in}{2.437919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057157in,y=2.405836in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GreedyToNice-D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837157in}{2.269648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057157in,y=2.237564in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GreedyToNice-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837157in}{2.101376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057157in,y=2.069293in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont NiceToGreedy-D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837157in}{1.933104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057157in,y=1.901021in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont NiceToGreedy-S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adaptedGreedyTime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.702385in}{1.242813in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.702385in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.702385in}{1.242813in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.242813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566106in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.566106in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566106in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566106in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998362in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998362in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998362in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430617in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.430617in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430617in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430617in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862873in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862873in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862873in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084813in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.418733in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.418733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306753in}{0.418733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.389798in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.683782in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.683782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306753in}{0.683782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.654846in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.948830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306753in}{0.948830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.919895in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{1.213878in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{1.213878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306753in}{1.213878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=1.184943in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.755791in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time To Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306753in}{0.298783in}}{\pgfqpoint{1.862873in}{0.747139in}}{%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.550568in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.320074in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.313633in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.327263in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.298783in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.338430in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{0.367282in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.424077in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{0.445208in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{0.492010in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.451578in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.690120in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.690120in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{0.747139in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{0.736867in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.684439in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{0.617392in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.549825in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.399172in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.510088in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.483788in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.550568in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306753in}{0.365291in}}{\pgfqpoint{1.862873in}{0.942356in}}{%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.552425in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.365291in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.418796in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.444947in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.487741in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.525263in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{0.600796in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.649267in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{0.684756in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{0.785364in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.796833in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.942356in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.942356in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{0.926847in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{0.847606in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.785303in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{0.725292in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.675433in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.625737in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.577624in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.549084in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.552425in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.862873in}{1.223465in}}{%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.445325in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.354958in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.399136in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.455135in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.635697in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{0.758864in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.725292in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{0.805646in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{0.622634in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.797316in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{1.206585in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{1.206585in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{1.001344in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{1.148867in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{1.179782in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{1.054275in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.749380in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.569258in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.445325in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306753in}{0.311330in}}{\pgfqpoint{1.862873in}{0.999429in}}{%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.430510in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.311330in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.369204in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.432365in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.481387in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.513359in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{0.587852in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.621267in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{0.681469in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{0.788053in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.771033in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.969242in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.969242in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{0.999429in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{0.861557in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{0.833132in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.706297in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.652032in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.642824in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.549065in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.430510in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.425646in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.393202in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.404851in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.350999in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.430640in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{0.474254in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.548300in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{0.581052in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{0.611287in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.561552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.483965in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.509867in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.555487in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.602633in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{0.663706in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.719831in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{0.762258in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{0.854775in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.868360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.357923in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.449626in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.524704in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.589757in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.824924in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{0.966822in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.935325in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{1.013750in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{0.804076in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{1.000482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.556120in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.372483in}}%
\pgfpathlineto{\pgfqpoint{0.479655in}{0.454639in}}%
\pgfpathlineto{\pgfqpoint{0.652557in}{0.522006in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.561152in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.608020in}}%
\pgfpathlineto{\pgfqpoint{1.171264in}{0.700742in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.711801in}}%
\pgfpathlineto{\pgfqpoint{1.517068in}{0.770954in}}%
\pgfpathlineto{\pgfqpoint{1.689970in}{0.892469in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.867350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862873in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{0.288117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.862873in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948428in}{0.287137in}}%
\pgfpathlineto{\pgfqpoint{2.677941in}{0.287137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.702385in}{0.287137in}}{\pgfqpoint{2.702385in}{0.311581in}}%
\pgfpathlineto{\pgfqpoint{2.702385in}{0.950840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.702385in}{0.975285in}}{\pgfqpoint{2.677941in}{0.975285in}}%
\pgfpathlineto{\pgfqpoint{1.948428in}{0.975285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.923984in}{0.975285in}}{\pgfqpoint{1.923984in}{0.950840in}}%
\pgfpathlineto{\pgfqpoint{1.923984in}{0.311581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.923984in}{0.287137in}}{\pgfqpoint{1.948428in}{0.287137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.972873in}{0.883618in}}%
\pgfpathlineto{\pgfqpoint{2.217317in}{0.883618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315095in,y=0.840840in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Greedy-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.972873in}{0.720748in}}%
\pgfpathlineto{\pgfqpoint{2.217317in}{0.720748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315095in,y=0.677970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Nice-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.972873in}{0.557877in}}%
\pgfpathlineto{\pgfqpoint{2.217317in}{0.557877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315095in,y=0.515100in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ToNice-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.972873in}{0.395007in}}%
\pgfpathlineto{\pgfqpoint{2.217317in}{0.395007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315095in,y=0.352229in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ToNice-I}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adaptedNiceTime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.782630in}{1.223465in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.782630in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.782630in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564120in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.564120in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564120in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564120in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993066in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993066in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993066in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422012in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.422012in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422012in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422012in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850958in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850958in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850958in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078855in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.430366in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.430366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306753in}{0.430366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.401431in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.616775in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.616775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306753in}{0.616775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.587839in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.803183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306753in}{0.803183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.774248in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.989592in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.989592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.306753in}{0.989592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.960657in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.755791in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time To Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306753in}{0.396985in}}{\pgfqpoint{1.850958in}{0.791791in}}{%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.529905in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.396985in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.430891in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.447685in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.478952in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{0.509680in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{0.560999in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{0.596613in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.619028in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{0.689399in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.698564in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.791791in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.791791in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{0.788192in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.728695in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{0.690098in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{0.644887in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{0.610758in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.574512in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.541152in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.521378in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.529905in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306753in}{0.347576in}}{\pgfqpoint{1.850958in}{0.665696in}}{%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.526335in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.358366in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.359074in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.369517in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.347576in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{0.373960in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{0.391558in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{0.433694in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.446673in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{0.481184in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.453961in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.614440in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.614440in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{0.665696in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.643682in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{0.624930in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{0.553186in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{0.523837in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.418145in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.481261in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.474756in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.526335in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306753in}{0.411270in}}{\pgfqpoint{1.850958in}{1.223465in}}{%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.563900in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.411270in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.631611in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{0.784943in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{0.731692in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{0.774379in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.773052in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{0.900742in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.881173in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{1.168425in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{1.168425in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{1.042338in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{1.085046in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{1.119887in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.856738in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.893263in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.563900in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.850958in}{0.652230in}}{%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.454193in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.301560in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.297090in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.325634in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{0.336784in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{0.348966in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{0.410329in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.378517in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{0.373255in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.357690in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{0.540164in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{0.652230in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{0.521243in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{0.504337in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.471760in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.439382in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.397302in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{0.454193in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.456248in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.476243in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.494461in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.526545in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{0.559703in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{0.602656in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{0.642128in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.671967in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{0.737034in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.746589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.435228in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.412410in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.420602in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.382728in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{0.438740in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{0.469414in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{0.521490in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.544525in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{0.565789in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.530810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.480659in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.696015in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.765359in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.723157in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{0.875230in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{0.933299in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.907917in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{1.064717in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{1.025404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306753in}{0.288117in}}{\pgfqpoint{1.544205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.369553in}}%
\pgfpathlineto{\pgfqpoint{0.478331in}{0.338085in}}%
\pgfpathlineto{\pgfqpoint{0.649910in}{0.358708in}}%
\pgfpathlineto{\pgfqpoint{0.821488in}{0.393168in}}%
\pgfpathlineto{\pgfqpoint{0.993066in}{0.413543in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{0.422498in}}%
\pgfpathlineto{\pgfqpoint{1.336223in}{0.524261in}}%
\pgfpathlineto{\pgfqpoint{1.507801in}{0.467500in}}%
\pgfpathlineto{\pgfqpoint{1.679380in}{0.451261in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.437805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.306753in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850958in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{0.288117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306753in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.850958in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936514in}{0.287137in}}%
\pgfpathlineto{\pgfqpoint{2.758186in}{0.287137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782630in}{0.287137in}}{\pgfqpoint{2.782630in}{0.311581in}}%
\pgfpathlineto{\pgfqpoint{2.782630in}{0.950840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.782630in}{0.975285in}}{\pgfqpoint{2.758186in}{0.975285in}}%
\pgfpathlineto{\pgfqpoint{1.936514in}{0.975285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912069in}{0.975285in}}{\pgfqpoint{1.912069in}{0.950840in}}%
\pgfpathlineto{\pgfqpoint{1.912069in}{0.311581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.912069in}{0.287137in}}{\pgfqpoint{1.936514in}{0.287137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.960958in}{0.883618in}}%
\pgfpathlineto{\pgfqpoint{2.205402in}{0.883618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303180in,y=0.840840in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Nice-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.960958in}{0.720748in}}%
\pgfpathlineto{\pgfqpoint{2.205402in}{0.720748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303180in,y=0.677970in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Greedy-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.960958in}{0.557877in}}%
\pgfpathlineto{\pgfqpoint{2.205402in}{0.557877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303180in,y=0.515100in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ToGreedy-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.960958in}{0.395007in}}%
\pgfpathlineto{\pgfqpoint{2.205402in}{0.395007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303180in,y=0.352229in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ToGreedy-I}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/adaptedTime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.214262in}{3.176365in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.214262in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.214262in}{3.176365in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.176365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{2.937935in}}%
\pgfpathlineto{\pgfqpoint{0.554010in}{2.937935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972231in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{0.972231in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972231in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669266in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.669266in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366301in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{2.366301in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366301in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063337in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.063337in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808673in,y=0.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.554168in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{0.554168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.525233in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.845019in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{0.845019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.816084in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{1.135870in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{1.135870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.106935in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{1.426721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.397786in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{1.717573in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{1.717573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.688637in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {22.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{2.008424in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{2.008424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.979489in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{2.299275in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{2.299275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.270340in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {27.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{2.590126in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{2.590126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.561191in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{2.880977in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{2.880977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.852042in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {32.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.690804in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Final Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.832824in}{0.557048in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{0.621403in}}%
\pgfpathlineto{\pgfqpoint{1.390452in}{0.728940in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{0.792520in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{1.138027in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{0.960900in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{0.910223in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{0.868234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{0.832824in}{0.923821in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{1.390452in}{1.157585in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{1.260448in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{1.463944in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{1.618039in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{1.829600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.925785in}}%
\pgfpathlineto{\pgfqpoint{0.832824in}{0.988183in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{1.045031in}}%
\pgfpathlineto{\pgfqpoint{1.390452in}{1.145153in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{1.248624in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{1.382662in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{1.505839in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{1.598954in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{1.802002in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{1.831817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.860190in}}%
\pgfpathlineto{\pgfqpoint{0.832824in}{0.788985in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{0.814551in}}%
\pgfpathlineto{\pgfqpoint{1.390452in}{0.696362in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{0.871150in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{0.966871in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{1.129379in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{1.201260in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{1.267617in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{1.158463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{1.001963in}}%
\pgfpathlineto{\pgfqpoint{0.832824in}{1.673996in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{1.890390in}}%
\pgfpathlineto{\pgfqpoint{1.390452in}{1.758696in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{2.461784in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{2.233251in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{2.414461in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{2.335255in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{2.824559in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{2.701882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.509327in}{2.494262in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{0.832824in}{0.912820in}}%
\pgfpathlineto{\pgfqpoint{1.111638in}{1.077593in}}%
\pgfpathlineto{\pgfqpoint{1.390452in}{1.220366in}}%
\pgfpathlineto{\pgfqpoint{1.669266in}{1.736488in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{2.047912in}}%
\pgfpathlineto{\pgfqpoint{2.226894in}{1.978785in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{2.150904in}}%
\pgfpathlineto{\pgfqpoint{2.784522in}{1.690732in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{2.121785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{0.554010in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063337in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{0.443673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{2.937935in}}%
\pgfpathlineto{\pgfqpoint{3.063337in}{2.937935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{2.984698in}}%
\pgfpathlineto{\pgfqpoint{0.833175in}{2.984698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930952in,y=2.941920in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont NiceToGreedy-D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{2.816426in}}%
\pgfpathlineto{\pgfqpoint{0.833175in}{2.816426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930952in,y=2.773648in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GreedyToNice-D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{2.648155in}}%
\pgfpathlineto{\pgfqpoint{0.833175in}{2.648155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930952in,y=2.605377in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{2.479883in}}%
\pgfpathlineto{\pgfqpoint{0.833175in}{2.479883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930952in,y=2.437105in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Greedy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{2.311611in}}%
\pgfpathlineto{\pgfqpoint{0.833175in}{2.311611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930952in,y=2.268833in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont NiceToGreedy-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588730in}{2.143340in}}%
\pgfpathlineto{\pgfqpoint{0.833175in}{2.143340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930952in,y=2.100562in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GreedyToNice-S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/doorFailures.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.178670in}{1.790804in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.178670in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.178670in}{1.790804in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.790804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471449in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{1.690804in}}%
\pgfpathlineto{\pgfqpoint{0.471449in}{1.690804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471449in}{0.443673in}}{\pgfqpoint{2.556295in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897498in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{0.897498in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897498in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471449in}{0.443673in}}{\pgfqpoint{2.556295in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607580in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{1.607580in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607580in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471449in}{0.443673in}}{\pgfqpoint{2.556295in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317662in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{2.317662in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317662in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471449in}{0.443673in}}{\pgfqpoint{2.556295in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027744in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027744in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749597in,y=0.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471449in}{0.443673in}}{\pgfqpoint{2.556295in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471449in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{0.500361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305246in, y=0.471425in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471449in}{0.443673in}}{\pgfqpoint{2.556295in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471449in}{0.953863in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{0.953863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.924928in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471449in}{0.443673in}}{\pgfqpoint{2.556295in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471449in}{1.407365in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{1.407365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.378430in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.067238in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Failures}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471449in}{0.443673in}}{\pgfqpoint{2.556295in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471449in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{0.755482in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{1.039515in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{1.323548in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{1.607580in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{2.175646in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{2.459679in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{2.743712in}{0.500361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471449in}{0.443673in}}{\pgfqpoint{2.556295in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.471449in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{0.755482in}{0.772462in}}%
\pgfpathlineto{\pgfqpoint{1.039515in}{0.636411in}}%
\pgfpathlineto{\pgfqpoint{1.323548in}{0.863162in}}%
\pgfpathlineto{\pgfqpoint{1.607580in}{0.545711in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{0.636411in}}%
\pgfpathlineto{\pgfqpoint{2.175646in}{0.636411in}}%
\pgfpathlineto{\pgfqpoint{2.459679in}{0.772462in}}%
\pgfpathlineto{\pgfqpoint{2.743712in}{0.591061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471449in}{0.443673in}}{\pgfqpoint{2.556295in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.471449in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{0.755482in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{1.039515in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{1.323548in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{1.607580in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{2.175646in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{2.459679in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{2.743712in}{1.543416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471449in}{0.443673in}}{\pgfqpoint{2.556295in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.471449in}{0.500361in}}%
\pgfpathlineto{\pgfqpoint{0.755482in}{1.588766in}}%
\pgfpathlineto{\pgfqpoint{1.039515in}{1.498065in}}%
\pgfpathlineto{\pgfqpoint{1.323548in}{1.362015in}}%
\pgfpathlineto{\pgfqpoint{1.607580in}{1.588766in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{1.588766in}}%
\pgfpathlineto{\pgfqpoint{2.175646in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{2.459679in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{2.743712in}{1.634116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471449in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{0.471449in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027744in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471449in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{0.443673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471449in}{1.690804in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992566in}{1.455161in}}%
\pgfpathlineto{\pgfqpoint{2.237011in}{1.455161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334789in,y=1.412384in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont NiceDoor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.800000pt}{1.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.992566in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{2.237011in}{1.286890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334789in,y=1.244112in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GreedyDoor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.992566in}{1.118618in}}%
\pgfpathlineto{\pgfqpoint{2.237011in}{1.118618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334789in,y=1.075840in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.500000pt}{1.800000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.992566in}{0.950346in}}%
\pgfpathlineto{\pgfqpoint{2.237011in}{0.950346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334789in,y=0.907569in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Greedy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/realBlame.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.327966in}{1.124700in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.327966in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.327966in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.124700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.216772in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.216772in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{1.124700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431745in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{0.431745in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431745in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431745in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Greedy-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011517in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{1.011517in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011517in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011517in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Nice-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591290in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591290in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591290in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GoAlone}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171063in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.171063in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171063in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171063in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ToNice-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.389410in}}%
\pgfpathlineto{\pgfqpoint{2.216772in}{0.389410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375620in}{0.389410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.360475in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.758257in}}%
\pgfpathlineto{\pgfqpoint{2.216772in}{0.758257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375620in}{0.758257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.729322in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{1.004155in}}%
\pgfpathlineto{\pgfqpoint{2.216772in}{1.004155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375620in}{1.004155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.975220in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.657026in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Blame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875000,0.125000,0.125000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375620in}{0.501255in}}{\pgfqpoint{0.487870in}{1.124700in}}{%
\pgfpathmoveto{\pgfqpoint{0.434318in}{0.501255in}}%
\pgfpathlineto{\pgfqpoint{0.429172in}{0.501255in}}%
\pgfpathlineto{\pgfqpoint{0.428211in}{0.507553in}}%
\pgfpathlineto{\pgfqpoint{0.426985in}{0.513850in}}%
\pgfpathlineto{\pgfqpoint{0.425456in}{0.520148in}}%
\pgfpathlineto{\pgfqpoint{0.423594in}{0.526445in}}%
\pgfpathlineto{\pgfqpoint{0.421375in}{0.532742in}}%
\pgfpathlineto{\pgfqpoint{0.418795in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{0.415864in}{0.545337in}}%
\pgfpathlineto{\pgfqpoint{0.412611in}{0.551635in}}%
\pgfpathlineto{\pgfqpoint{0.409087in}{0.557932in}}%
\pgfpathlineto{\pgfqpoint{0.405359in}{0.564230in}}%
\pgfpathlineto{\pgfqpoint{0.401511in}{0.570527in}}%
\pgfpathlineto{\pgfqpoint{0.397636in}{0.576824in}}%
\pgfpathlineto{\pgfqpoint{0.393832in}{0.583122in}}%
\pgfpathlineto{\pgfqpoint{0.390195in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{0.386817in}{0.595717in}}%
\pgfpathlineto{\pgfqpoint{0.383777in}{0.602014in}}%
\pgfpathlineto{\pgfqpoint{0.381144in}{0.608311in}}%
\pgfpathlineto{\pgfqpoint{0.378974in}{0.614609in}}%
\pgfpathlineto{\pgfqpoint{0.377309in}{0.620906in}}%
\pgfpathlineto{\pgfqpoint{0.376183in}{0.627204in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.633501in}}%
\pgfpathlineto{\pgfqpoint{0.375635in}{0.639799in}}%
\pgfpathlineto{\pgfqpoint{0.376235in}{0.646096in}}%
\pgfpathlineto{\pgfqpoint{0.377418in}{0.652393in}}%
\pgfpathlineto{\pgfqpoint{0.379167in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{0.381453in}{0.664988in}}%
\pgfpathlineto{\pgfqpoint{0.384226in}{0.671286in}}%
\pgfpathlineto{\pgfqpoint{0.387422in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.390957in}{0.683880in}}%
\pgfpathlineto{\pgfqpoint{0.394737in}{0.690178in}}%
\pgfpathlineto{\pgfqpoint{0.398655in}{0.696475in}}%
\pgfpathlineto{\pgfqpoint{0.402604in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{0.406480in}{0.709070in}}%
\pgfpathlineto{\pgfqpoint{0.410188in}{0.715368in}}%
\pgfpathlineto{\pgfqpoint{0.413651in}{0.721665in}}%
\pgfpathlineto{\pgfqpoint{0.416809in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{0.419623in}{0.734260in}}%
\pgfpathlineto{\pgfqpoint{0.422073in}{0.740557in}}%
\pgfpathlineto{\pgfqpoint{0.424160in}{0.746855in}}%
\pgfpathlineto{\pgfqpoint{0.425900in}{0.753152in}}%
\pgfpathlineto{\pgfqpoint{0.427319in}{0.759450in}}%
\pgfpathlineto{\pgfqpoint{0.428452in}{0.765747in}}%
\pgfpathlineto{\pgfqpoint{0.429338in}{0.772044in}}%
\pgfpathlineto{\pgfqpoint{0.430016in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{0.430526in}{0.784639in}}%
\pgfpathlineto{\pgfqpoint{0.430900in}{0.790937in}}%
\pgfpathlineto{\pgfqpoint{0.431170in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{0.431361in}{0.803531in}}%
\pgfpathlineto{\pgfqpoint{0.431493in}{0.809829in}}%
\pgfpathlineto{\pgfqpoint{0.431582in}{0.816126in}}%
\pgfpathlineto{\pgfqpoint{0.431642in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{0.431681in}{0.828721in}}%
\pgfpathlineto{\pgfqpoint{0.431706in}{0.835019in}}%
\pgfpathlineto{\pgfqpoint{0.431721in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{0.431731in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{0.431736in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{0.431740in}{0.860208in}}%
\pgfpathlineto{\pgfqpoint{0.431741in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{0.431741in}{0.872803in}}%
\pgfpathlineto{\pgfqpoint{0.431740in}{0.879101in}}%
\pgfpathlineto{\pgfqpoint{0.431738in}{0.885398in}}%
\pgfpathlineto{\pgfqpoint{0.431734in}{0.891695in}}%
\pgfpathlineto{\pgfqpoint{0.431728in}{0.897993in}}%
\pgfpathlineto{\pgfqpoint{0.431719in}{0.904290in}}%
\pgfpathlineto{\pgfqpoint{0.431705in}{0.910588in}}%
\pgfpathlineto{\pgfqpoint{0.431684in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{0.431656in}{0.923182in}}%
\pgfpathlineto{\pgfqpoint{0.431616in}{0.929480in}}%
\pgfpathlineto{\pgfqpoint{0.431562in}{0.935777in}}%
\pgfpathlineto{\pgfqpoint{0.431491in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{0.431399in}{0.948372in}}%
\pgfpathlineto{\pgfqpoint{0.431285in}{0.954670in}}%
\pgfpathlineto{\pgfqpoint{0.431145in}{0.960967in}}%
\pgfpathlineto{\pgfqpoint{0.430979in}{0.967264in}}%
\pgfpathlineto{\pgfqpoint{0.430787in}{0.973562in}}%
\pgfpathlineto{\pgfqpoint{0.430572in}{0.979859in}}%
\pgfpathlineto{\pgfqpoint{0.430338in}{0.986157in}}%
\pgfpathlineto{\pgfqpoint{0.430093in}{0.992454in}}%
\pgfpathlineto{\pgfqpoint{0.429845in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.429605in}{1.005049in}}%
\pgfpathlineto{\pgfqpoint{0.429385in}{1.011346in}}%
\pgfpathlineto{\pgfqpoint{0.429196in}{1.017644in}}%
\pgfpathlineto{\pgfqpoint{0.429049in}{1.023941in}}%
\pgfpathlineto{\pgfqpoint{0.428953in}{1.030239in}}%
\pgfpathlineto{\pgfqpoint{0.428913in}{1.036536in}}%
\pgfpathlineto{\pgfqpoint{0.428932in}{1.042833in}}%
\pgfpathlineto{\pgfqpoint{0.429009in}{1.049131in}}%
\pgfpathlineto{\pgfqpoint{0.429139in}{1.055428in}}%
\pgfpathlineto{\pgfqpoint{0.429314in}{1.061726in}}%
\pgfpathlineto{\pgfqpoint{0.429525in}{1.068023in}}%
\pgfpathlineto{\pgfqpoint{0.429759in}{1.074321in}}%
\pgfpathlineto{\pgfqpoint{0.430005in}{1.080618in}}%
\pgfpathlineto{\pgfqpoint{0.430252in}{1.086915in}}%
\pgfpathlineto{\pgfqpoint{0.430491in}{1.093213in}}%
\pgfpathlineto{\pgfqpoint{0.430713in}{1.099510in}}%
\pgfpathlineto{\pgfqpoint{0.430914in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{0.431089in}{1.112105in}}%
\pgfpathlineto{\pgfqpoint{0.431238in}{1.118402in}}%
\pgfpathlineto{\pgfqpoint{0.431361in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.432128in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.432128in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.432251in}{1.118402in}}%
\pgfpathlineto{\pgfqpoint{0.432401in}{1.112105in}}%
\pgfpathlineto{\pgfqpoint{0.432576in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{0.432776in}{1.099510in}}%
\pgfpathlineto{\pgfqpoint{0.432999in}{1.093213in}}%
\pgfpathlineto{\pgfqpoint{0.433237in}{1.086915in}}%
\pgfpathlineto{\pgfqpoint{0.433485in}{1.080618in}}%
\pgfpathlineto{\pgfqpoint{0.433731in}{1.074321in}}%
\pgfpathlineto{\pgfqpoint{0.433965in}{1.068023in}}%
\pgfpathlineto{\pgfqpoint{0.434175in}{1.061726in}}%
\pgfpathlineto{\pgfqpoint{0.434350in}{1.055428in}}%
\pgfpathlineto{\pgfqpoint{0.434480in}{1.049131in}}%
\pgfpathlineto{\pgfqpoint{0.434557in}{1.042833in}}%
\pgfpathlineto{\pgfqpoint{0.434576in}{1.036536in}}%
\pgfpathlineto{\pgfqpoint{0.434536in}{1.030239in}}%
\pgfpathlineto{\pgfqpoint{0.434440in}{1.023941in}}%
\pgfpathlineto{\pgfqpoint{0.434293in}{1.017644in}}%
\pgfpathlineto{\pgfqpoint{0.434104in}{1.011346in}}%
\pgfpathlineto{\pgfqpoint{0.433884in}{1.005049in}}%
\pgfpathlineto{\pgfqpoint{0.433645in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.433397in}{0.992454in}}%
\pgfpathlineto{\pgfqpoint{0.433152in}{0.986157in}}%
\pgfpathlineto{\pgfqpoint{0.432918in}{0.979859in}}%
\pgfpathlineto{\pgfqpoint{0.432703in}{0.973562in}}%
\pgfpathlineto{\pgfqpoint{0.432511in}{0.967264in}}%
\pgfpathlineto{\pgfqpoint{0.432345in}{0.960967in}}%
\pgfpathlineto{\pgfqpoint{0.432205in}{0.954670in}}%
\pgfpathlineto{\pgfqpoint{0.432090in}{0.948372in}}%
\pgfpathlineto{\pgfqpoint{0.431999in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{0.431928in}{0.935777in}}%
\pgfpathlineto{\pgfqpoint{0.431874in}{0.929480in}}%
\pgfpathlineto{\pgfqpoint{0.431834in}{0.923182in}}%
\pgfpathlineto{\pgfqpoint{0.431805in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{0.431785in}{0.910588in}}%
\pgfpathlineto{\pgfqpoint{0.431771in}{0.904290in}}%
\pgfpathlineto{\pgfqpoint{0.431761in}{0.897993in}}%
\pgfpathlineto{\pgfqpoint{0.431755in}{0.891695in}}%
\pgfpathlineto{\pgfqpoint{0.431751in}{0.885398in}}%
\pgfpathlineto{\pgfqpoint{0.431749in}{0.879101in}}%
\pgfpathlineto{\pgfqpoint{0.431748in}{0.872803in}}%
\pgfpathlineto{\pgfqpoint{0.431749in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{0.431750in}{0.860208in}}%
\pgfpathlineto{\pgfqpoint{0.431753in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{0.431759in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{0.431768in}{0.841316in}}%
\pgfpathlineto{\pgfqpoint{0.431784in}{0.835019in}}%
\pgfpathlineto{\pgfqpoint{0.431809in}{0.828721in}}%
\pgfpathlineto{\pgfqpoint{0.431848in}{0.822424in}}%
\pgfpathlineto{\pgfqpoint{0.431907in}{0.816126in}}%
\pgfpathlineto{\pgfqpoint{0.431997in}{0.809829in}}%
\pgfpathlineto{\pgfqpoint{0.432129in}{0.803531in}}%
\pgfpathlineto{\pgfqpoint{0.432320in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{0.432590in}{0.790937in}}%
\pgfpathlineto{\pgfqpoint{0.432964in}{0.784639in}}%
\pgfpathlineto{\pgfqpoint{0.433473in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{0.434152in}{0.772044in}}%
\pgfpathlineto{\pgfqpoint{0.435038in}{0.765747in}}%
\pgfpathlineto{\pgfqpoint{0.436171in}{0.759450in}}%
\pgfpathlineto{\pgfqpoint{0.437590in}{0.753152in}}%
\pgfpathlineto{\pgfqpoint{0.439329in}{0.746855in}}%
\pgfpathlineto{\pgfqpoint{0.441417in}{0.740557in}}%
\pgfpathlineto{\pgfqpoint{0.443867in}{0.734260in}}%
\pgfpathlineto{\pgfqpoint{0.446680in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{0.449838in}{0.721665in}}%
\pgfpathlineto{\pgfqpoint{0.453301in}{0.715368in}}%
\pgfpathlineto{\pgfqpoint{0.457010in}{0.709070in}}%
\pgfpathlineto{\pgfqpoint{0.460886in}{0.702773in}}%
\pgfpathlineto{\pgfqpoint{0.464835in}{0.696475in}}%
\pgfpathlineto{\pgfqpoint{0.468753in}{0.690178in}}%
\pgfpathlineto{\pgfqpoint{0.472532in}{0.683880in}}%
\pgfpathlineto{\pgfqpoint{0.476068in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.479264in}{0.671286in}}%
\pgfpathlineto{\pgfqpoint{0.482037in}{0.664988in}}%
\pgfpathlineto{\pgfqpoint{0.484322in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{0.486072in}{0.652393in}}%
\pgfpathlineto{\pgfqpoint{0.487254in}{0.646096in}}%
\pgfpathlineto{\pgfqpoint{0.487855in}{0.639799in}}%
\pgfpathlineto{\pgfqpoint{0.487870in}{0.633501in}}%
\pgfpathlineto{\pgfqpoint{0.487307in}{0.627204in}}%
\pgfpathlineto{\pgfqpoint{0.486181in}{0.620906in}}%
\pgfpathlineto{\pgfqpoint{0.484516in}{0.614609in}}%
\pgfpathlineto{\pgfqpoint{0.482345in}{0.608311in}}%
\pgfpathlineto{\pgfqpoint{0.479712in}{0.602014in}}%
\pgfpathlineto{\pgfqpoint{0.476673in}{0.595717in}}%
\pgfpathlineto{\pgfqpoint{0.473294in}{0.589419in}}%
\pgfpathlineto{\pgfqpoint{0.469658in}{0.583122in}}%
\pgfpathlineto{\pgfqpoint{0.465853in}{0.576824in}}%
\pgfpathlineto{\pgfqpoint{0.461978in}{0.570527in}}%
\pgfpathlineto{\pgfqpoint{0.458130in}{0.564230in}}%
\pgfpathlineto{\pgfqpoint{0.454402in}{0.557932in}}%
\pgfpathlineto{\pgfqpoint{0.450878in}{0.551635in}}%
\pgfpathlineto{\pgfqpoint{0.447625in}{0.545337in}}%
\pgfpathlineto{\pgfqpoint{0.444694in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{0.442114in}{0.532742in}}%
\pgfpathlineto{\pgfqpoint{0.439896in}{0.526445in}}%
\pgfpathlineto{\pgfqpoint{0.438033in}{0.520148in}}%
\pgfpathlineto{\pgfqpoint{0.436505in}{0.513850in}}%
\pgfpathlineto{\pgfqpoint{0.435279in}{0.507553in}}%
\pgfpathlineto{\pgfqpoint{0.434318in}{0.501255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.439216,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.779608in}{0.189352in}}{\pgfqpoint{1.243426in}{0.268035in}}{%
\pgfpathmoveto{\pgfqpoint{1.014048in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{1.008987in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{1.008299in}{0.190146in}}%
\pgfpathlineto{\pgfqpoint{1.007477in}{0.190941in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{0.191736in}}%
\pgfpathlineto{\pgfqpoint{1.005380in}{0.192531in}}%
\pgfpathlineto{\pgfqpoint{1.004087in}{0.193326in}}%
\pgfpathlineto{\pgfqpoint{1.002623in}{0.194120in}}%
\pgfpathlineto{\pgfqpoint{1.000983in}{0.194915in}}%
\pgfpathlineto{\pgfqpoint{0.999167in}{0.195710in}}%
\pgfpathlineto{\pgfqpoint{0.997173in}{0.196505in}}%
\pgfpathlineto{\pgfqpoint{0.994999in}{0.197299in}}%
\pgfpathlineto{\pgfqpoint{0.992642in}{0.198094in}}%
\pgfpathlineto{\pgfqpoint{0.990094in}{0.198889in}}%
\pgfpathlineto{\pgfqpoint{0.987341in}{0.199684in}}%
\pgfpathlineto{\pgfqpoint{0.984364in}{0.200479in}}%
\pgfpathlineto{\pgfqpoint{0.981135in}{0.201273in}}%
\pgfpathlineto{\pgfqpoint{0.977619in}{0.202068in}}%
\pgfpathlineto{\pgfqpoint{0.973774in}{0.202863in}}%
\pgfpathlineto{\pgfqpoint{0.969552in}{0.203658in}}%
\pgfpathlineto{\pgfqpoint{0.964905in}{0.204453in}}%
\pgfpathlineto{\pgfqpoint{0.959785in}{0.205247in}}%
\pgfpathlineto{\pgfqpoint{0.954151in}{0.206042in}}%
\pgfpathlineto{\pgfqpoint{0.947973in}{0.206837in}}%
\pgfpathlineto{\pgfqpoint{0.941235in}{0.207632in}}%
\pgfpathlineto{\pgfqpoint{0.933944in}{0.208426in}}%
\pgfpathlineto{\pgfqpoint{0.926128in}{0.209221in}}%
\pgfpathlineto{\pgfqpoint{0.917844in}{0.210016in}}%
\pgfpathlineto{\pgfqpoint{0.909175in}{0.210811in}}%
\pgfpathlineto{\pgfqpoint{0.900230in}{0.211606in}}%
\pgfpathlineto{\pgfqpoint{0.891142in}{0.212400in}}%
\pgfpathlineto{\pgfqpoint{0.882064in}{0.213195in}}%
\pgfpathlineto{\pgfqpoint{0.873157in}{0.213990in}}%
\pgfpathlineto{\pgfqpoint{0.864587in}{0.214785in}}%
\pgfpathlineto{\pgfqpoint{0.856513in}{0.215579in}}%
\pgfpathlineto{\pgfqpoint{0.849074in}{0.216374in}}%
\pgfpathlineto{\pgfqpoint{0.842385in}{0.217169in}}%
\pgfpathlineto{\pgfqpoint{0.836520in}{0.217964in}}%
\pgfpathlineto{\pgfqpoint{0.831512in}{0.218759in}}%
\pgfpathlineto{\pgfqpoint{0.827344in}{0.219553in}}%
\pgfpathlineto{\pgfqpoint{0.823950in}{0.220348in}}%
\pgfpathlineto{\pgfqpoint{0.821219in}{0.221143in}}%
\pgfpathlineto{\pgfqpoint{0.819001in}{0.221938in}}%
\pgfpathlineto{\pgfqpoint{0.817118in}{0.222733in}}%
\pgfpathlineto{\pgfqpoint{0.815379in}{0.223527in}}%
\pgfpathlineto{\pgfqpoint{0.813596in}{0.224322in}}%
\pgfpathlineto{\pgfqpoint{0.811602in}{0.225117in}}%
\pgfpathlineto{\pgfqpoint{0.809267in}{0.225912in}}%
\pgfpathlineto{\pgfqpoint{0.806511in}{0.226706in}}%
\pgfpathlineto{\pgfqpoint{0.803316in}{0.227501in}}%
\pgfpathlineto{\pgfqpoint{0.799733in}{0.228296in}}%
\pgfpathlineto{\pgfqpoint{0.795877in}{0.229091in}}%
\pgfpathlineto{\pgfqpoint{0.791927in}{0.229886in}}%
\pgfpathlineto{\pgfqpoint{0.788114in}{0.230680in}}%
\pgfpathlineto{\pgfqpoint{0.784701in}{0.231475in}}%
\pgfpathlineto{\pgfqpoint{0.781967in}{0.232270in}}%
\pgfpathlineto{\pgfqpoint{0.780187in}{0.233065in}}%
\pgfpathlineto{\pgfqpoint{0.779608in}{0.233860in}}%
\pgfpathlineto{\pgfqpoint{0.780433in}{0.234654in}}%
\pgfpathlineto{\pgfqpoint{0.782801in}{0.235449in}}%
\pgfpathlineto{\pgfqpoint{0.786779in}{0.236244in}}%
\pgfpathlineto{\pgfqpoint{0.792356in}{0.237039in}}%
\pgfpathlineto{\pgfqpoint{0.799442in}{0.237833in}}%
\pgfpathlineto{\pgfqpoint{0.807874in}{0.238628in}}%
\pgfpathlineto{\pgfqpoint{0.817428in}{0.239423in}}%
\pgfpathlineto{\pgfqpoint{0.827832in}{0.240218in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{0.241013in}}%
\pgfpathlineto{\pgfqpoint{0.849976in}{0.241807in}}%
\pgfpathlineto{\pgfqpoint{0.861102in}{0.242602in}}%
\pgfpathlineto{\pgfqpoint{0.871884in}{0.243397in}}%
\pgfpathlineto{\pgfqpoint{0.882086in}{0.244192in}}%
\pgfpathlineto{\pgfqpoint{0.891522in}{0.244986in}}%
\pgfpathlineto{\pgfqpoint{0.900064in}{0.245781in}}%
\pgfpathlineto{\pgfqpoint{0.907647in}{0.246576in}}%
\pgfpathlineto{\pgfqpoint{0.914266in}{0.247371in}}%
\pgfpathlineto{\pgfqpoint{0.919970in}{0.248166in}}%
\pgfpathlineto{\pgfqpoint{0.924854in}{0.248960in}}%
\pgfpathlineto{\pgfqpoint{0.929050in}{0.249755in}}%
\pgfpathlineto{\pgfqpoint{0.932713in}{0.250550in}}%
\pgfpathlineto{\pgfqpoint{0.936004in}{0.251345in}}%
\pgfpathlineto{\pgfqpoint{0.939087in}{0.252140in}}%
\pgfpathlineto{\pgfqpoint{0.942108in}{0.252934in}}%
\pgfpathlineto{\pgfqpoint{0.945190in}{0.253729in}}%
\pgfpathlineto{\pgfqpoint{0.948428in}{0.254524in}}%
\pgfpathlineto{\pgfqpoint{0.951882in}{0.255319in}}%
\pgfpathlineto{\pgfqpoint{0.955578in}{0.256113in}}%
\pgfpathlineto{\pgfqpoint{0.959507in}{0.256908in}}%
\pgfpathlineto{\pgfqpoint{0.963636in}{0.257703in}}%
\pgfpathlineto{\pgfqpoint{0.967905in}{0.258498in}}%
\pgfpathlineto{\pgfqpoint{0.972243in}{0.259293in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{0.260087in}}%
\pgfpathlineto{\pgfqpoint{0.980799in}{0.260882in}}%
\pgfpathlineto{\pgfqpoint{0.984857in}{0.261677in}}%
\pgfpathlineto{\pgfqpoint{0.988678in}{0.262472in}}%
\pgfpathlineto{\pgfqpoint{0.992207in}{0.263266in}}%
\pgfpathlineto{\pgfqpoint{0.995408in}{0.264061in}}%
\pgfpathlineto{\pgfqpoint{0.998258in}{0.264856in}}%
\pgfpathlineto{\pgfqpoint{1.000752in}{0.265651in}}%
\pgfpathlineto{\pgfqpoint{1.002895in}{0.266446in}}%
\pgfpathlineto{\pgfqpoint{1.004707in}{0.267240in}}%
\pgfpathlineto{\pgfqpoint{1.006212in}{0.268035in}}%
\pgfpathlineto{\pgfqpoint{1.016823in}{0.268035in}}%
\pgfpathlineto{\pgfqpoint{1.016823in}{0.268035in}}%
\pgfpathlineto{\pgfqpoint{1.018328in}{0.267240in}}%
\pgfpathlineto{\pgfqpoint{1.020139in}{0.266446in}}%
\pgfpathlineto{\pgfqpoint{1.022283in}{0.265651in}}%
\pgfpathlineto{\pgfqpoint{1.024777in}{0.264856in}}%
\pgfpathlineto{\pgfqpoint{1.027627in}{0.264061in}}%
\pgfpathlineto{\pgfqpoint{1.030828in}{0.263266in}}%
\pgfpathlineto{\pgfqpoint{1.034357in}{0.262472in}}%
\pgfpathlineto{\pgfqpoint{1.038177in}{0.261677in}}%
\pgfpathlineto{\pgfqpoint{1.042236in}{0.260882in}}%
\pgfpathlineto{\pgfqpoint{1.046466in}{0.260087in}}%
\pgfpathlineto{\pgfqpoint{1.050791in}{0.259293in}}%
\pgfpathlineto{\pgfqpoint{1.055129in}{0.258498in}}%
\pgfpathlineto{\pgfqpoint{1.059399in}{0.257703in}}%
\pgfpathlineto{\pgfqpoint{1.063528in}{0.256908in}}%
\pgfpathlineto{\pgfqpoint{1.067457in}{0.256113in}}%
\pgfpathlineto{\pgfqpoint{1.071152in}{0.255319in}}%
\pgfpathlineto{\pgfqpoint{1.074606in}{0.254524in}}%
\pgfpathlineto{\pgfqpoint{1.077844in}{0.253729in}}%
\pgfpathlineto{\pgfqpoint{1.080927in}{0.252934in}}%
\pgfpathlineto{\pgfqpoint{1.083948in}{0.252140in}}%
\pgfpathlineto{\pgfqpoint{1.087030in}{0.251345in}}%
\pgfpathlineto{\pgfqpoint{1.090322in}{0.250550in}}%
\pgfpathlineto{\pgfqpoint{1.093984in}{0.249755in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{0.248960in}}%
\pgfpathlineto{\pgfqpoint{1.103065in}{0.248166in}}%
\pgfpathlineto{\pgfqpoint{1.108769in}{0.247371in}}%
\pgfpathlineto{\pgfqpoint{1.115388in}{0.246576in}}%
\pgfpathlineto{\pgfqpoint{1.122971in}{0.245781in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{0.244986in}}%
\pgfpathlineto{\pgfqpoint{1.140949in}{0.244192in}}%
\pgfpathlineto{\pgfqpoint{1.151151in}{0.243397in}}%
\pgfpathlineto{\pgfqpoint{1.161933in}{0.242602in}}%
\pgfpathlineto{\pgfqpoint{1.173058in}{0.241807in}}%
\pgfpathlineto{\pgfqpoint{1.184249in}{0.241013in}}%
\pgfpathlineto{\pgfqpoint{1.195203in}{0.240218in}}%
\pgfpathlineto{\pgfqpoint{1.205607in}{0.239423in}}%
\pgfpathlineto{\pgfqpoint{1.215161in}{0.238628in}}%
\pgfpathlineto{\pgfqpoint{1.223593in}{0.237833in}}%
\pgfpathlineto{\pgfqpoint{1.230679in}{0.237039in}}%
\pgfpathlineto{\pgfqpoint{1.236256in}{0.236244in}}%
\pgfpathlineto{\pgfqpoint{1.240234in}{0.235449in}}%
\pgfpathlineto{\pgfqpoint{1.242602in}{0.234654in}}%
\pgfpathlineto{\pgfqpoint{1.243426in}{0.233860in}}%
\pgfpathlineto{\pgfqpoint{1.242848in}{0.233065in}}%
\pgfpathlineto{\pgfqpoint{1.241068in}{0.232270in}}%
\pgfpathlineto{\pgfqpoint{1.238334in}{0.231475in}}%
\pgfpathlineto{\pgfqpoint{1.234921in}{0.230680in}}%
\pgfpathlineto{\pgfqpoint{1.231108in}{0.229886in}}%
\pgfpathlineto{\pgfqpoint{1.227158in}{0.229091in}}%
\pgfpathlineto{\pgfqpoint{1.223302in}{0.228296in}}%
\pgfpathlineto{\pgfqpoint{1.219719in}{0.227501in}}%
\pgfpathlineto{\pgfqpoint{1.216524in}{0.226706in}}%
\pgfpathlineto{\pgfqpoint{1.213768in}{0.225912in}}%
\pgfpathlineto{\pgfqpoint{1.211433in}{0.225117in}}%
\pgfpathlineto{\pgfqpoint{1.209439in}{0.224322in}}%
\pgfpathlineto{\pgfqpoint{1.207656in}{0.223527in}}%
\pgfpathlineto{\pgfqpoint{1.205917in}{0.222733in}}%
\pgfpathlineto{\pgfqpoint{1.204034in}{0.221938in}}%
\pgfpathlineto{\pgfqpoint{1.201816in}{0.221143in}}%
\pgfpathlineto{\pgfqpoint{1.199085in}{0.220348in}}%
\pgfpathlineto{\pgfqpoint{1.195691in}{0.219553in}}%
\pgfpathlineto{\pgfqpoint{1.191523in}{0.218759in}}%
\pgfpathlineto{\pgfqpoint{1.186515in}{0.217964in}}%
\pgfpathlineto{\pgfqpoint{1.180650in}{0.217169in}}%
\pgfpathlineto{\pgfqpoint{1.173960in}{0.216374in}}%
\pgfpathlineto{\pgfqpoint{1.166522in}{0.215579in}}%
\pgfpathlineto{\pgfqpoint{1.158448in}{0.214785in}}%
\pgfpathlineto{\pgfqpoint{1.149878in}{0.213990in}}%
\pgfpathlineto{\pgfqpoint{1.140971in}{0.213195in}}%
\pgfpathlineto{\pgfqpoint{1.131892in}{0.212400in}}%
\pgfpathlineto{\pgfqpoint{1.122805in}{0.211606in}}%
\pgfpathlineto{\pgfqpoint{1.113860in}{0.210811in}}%
\pgfpathlineto{\pgfqpoint{1.105191in}{0.210016in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{0.209221in}}%
\pgfpathlineto{\pgfqpoint{1.089091in}{0.208426in}}%
\pgfpathlineto{\pgfqpoint{1.081800in}{0.207632in}}%
\pgfpathlineto{\pgfqpoint{1.075062in}{0.206837in}}%
\pgfpathlineto{\pgfqpoint{1.068884in}{0.206042in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{0.205247in}}%
\pgfpathlineto{\pgfqpoint{1.058130in}{0.204453in}}%
\pgfpathlineto{\pgfqpoint{1.053483in}{0.203658in}}%
\pgfpathlineto{\pgfqpoint{1.049261in}{0.202863in}}%
\pgfpathlineto{\pgfqpoint{1.045416in}{0.202068in}}%
\pgfpathlineto{\pgfqpoint{1.041900in}{0.201273in}}%
\pgfpathlineto{\pgfqpoint{1.038671in}{0.200479in}}%
\pgfpathlineto{\pgfqpoint{1.035694in}{0.199684in}}%
\pgfpathlineto{\pgfqpoint{1.032941in}{0.198889in}}%
\pgfpathlineto{\pgfqpoint{1.030393in}{0.198094in}}%
\pgfpathlineto{\pgfqpoint{1.028036in}{0.197299in}}%
\pgfpathlineto{\pgfqpoint{1.025862in}{0.196505in}}%
\pgfpathlineto{\pgfqpoint{1.023868in}{0.195710in}}%
\pgfpathlineto{\pgfqpoint{1.022052in}{0.194915in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{0.194120in}}%
\pgfpathlineto{\pgfqpoint{1.018948in}{0.193326in}}%
\pgfpathlineto{\pgfqpoint{1.017655in}{0.192531in}}%
\pgfpathlineto{\pgfqpoint{1.016528in}{0.191736in}}%
\pgfpathlineto{\pgfqpoint{1.015558in}{0.190941in}}%
\pgfpathlineto{\pgfqpoint{1.014736in}{0.190146in}}%
\pgfpathlineto{\pgfqpoint{1.014048in}{0.189352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125000,0.125000,0.875000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.502834in}{0.337582in}}{\pgfqpoint{1.679746in}{0.654622in}}{%
\pgfpathmoveto{\pgfqpoint{1.596176in}{0.337582in}}%
\pgfpathlineto{\pgfqpoint{1.586404in}{0.337582in}}%
\pgfpathlineto{\pgfqpoint{1.584971in}{0.340785in}}%
\pgfpathlineto{\pgfqpoint{1.583219in}{0.343987in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{0.347190in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{0.350392in}}%
\pgfpathlineto{\pgfqpoint{1.575691in}{0.353594in}}%
\pgfpathlineto{\pgfqpoint{1.572335in}{0.356797in}}%
\pgfpathlineto{\pgfqpoint{1.568540in}{0.359999in}}%
\pgfpathlineto{\pgfqpoint{1.564315in}{0.363202in}}%
\pgfpathlineto{\pgfqpoint{1.559690in}{0.366404in}}%
\pgfpathlineto{\pgfqpoint{1.554714in}{0.369606in}}%
\pgfpathlineto{\pgfqpoint{1.549453in}{0.372809in}}%
\pgfpathlineto{\pgfqpoint{1.543995in}{0.376011in}}%
\pgfpathlineto{\pgfqpoint{1.538442in}{0.379214in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{0.382416in}}%
\pgfpathlineto{\pgfqpoint{1.527516in}{0.385619in}}%
\pgfpathlineto{\pgfqpoint{1.522393in}{0.388821in}}%
\pgfpathlineto{\pgfqpoint{1.517663in}{0.392023in}}%
\pgfpathlineto{\pgfqpoint{1.513442in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{1.509831in}{0.398428in}}%
\pgfpathlineto{\pgfqpoint{1.506915in}{0.401631in}}%
\pgfpathlineto{\pgfqpoint{1.504754in}{0.404833in}}%
\pgfpathlineto{\pgfqpoint{1.503389in}{0.408036in}}%
\pgfpathlineto{\pgfqpoint{1.502834in}{0.411238in}}%
\pgfpathlineto{\pgfqpoint{1.503079in}{0.414440in}}%
\pgfpathlineto{\pgfqpoint{1.504093in}{0.417643in}}%
\pgfpathlineto{\pgfqpoint{1.505828in}{0.420845in}}%
\pgfpathlineto{\pgfqpoint{1.508217in}{0.424048in}}%
\pgfpathlineto{\pgfqpoint{1.511183in}{0.427250in}}%
\pgfpathlineto{\pgfqpoint{1.514642in}{0.430452in}}%
\pgfpathlineto{\pgfqpoint{1.518503in}{0.433655in}}%
\pgfpathlineto{\pgfqpoint{1.522677in}{0.436857in}}%
\pgfpathlineto{\pgfqpoint{1.527073in}{0.440060in}}%
\pgfpathlineto{\pgfqpoint{1.531606in}{0.443262in}}%
\pgfpathlineto{\pgfqpoint{1.536196in}{0.446465in}}%
\pgfpathlineto{\pgfqpoint{1.540768in}{0.449667in}}%
\pgfpathlineto{\pgfqpoint{1.545255in}{0.452869in}}%
\pgfpathlineto{\pgfqpoint{1.549598in}{0.456072in}}%
\pgfpathlineto{\pgfqpoint{1.553748in}{0.459274in}}%
\pgfpathlineto{\pgfqpoint{1.557663in}{0.462477in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{0.465679in}}%
\pgfpathlineto{\pgfqpoint{1.564671in}{0.468881in}}%
\pgfpathlineto{\pgfqpoint{1.567728in}{0.472084in}}%
\pgfpathlineto{\pgfqpoint{1.570478in}{0.475286in}}%
\pgfpathlineto{\pgfqpoint{1.572926in}{0.478489in}}%
\pgfpathlineto{\pgfqpoint{1.575082in}{0.481691in}}%
\pgfpathlineto{\pgfqpoint{1.576966in}{0.484894in}}%
\pgfpathlineto{\pgfqpoint{1.578599in}{0.488096in}}%
\pgfpathlineto{\pgfqpoint{1.580007in}{0.491298in}}%
\pgfpathlineto{\pgfqpoint{1.581218in}{0.494501in}}%
\pgfpathlineto{\pgfqpoint{1.582262in}{0.497703in}}%
\pgfpathlineto{\pgfqpoint{1.583164in}{0.500906in}}%
\pgfpathlineto{\pgfqpoint{1.583950in}{0.504108in}}%
\pgfpathlineto{\pgfqpoint{1.584641in}{0.507311in}}%
\pgfpathlineto{\pgfqpoint{1.585254in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{1.585804in}{0.513715in}}%
\pgfpathlineto{\pgfqpoint{1.586299in}{0.516918in}}%
\pgfpathlineto{\pgfqpoint{1.586744in}{0.520120in}}%
\pgfpathlineto{\pgfqpoint{1.587140in}{0.523323in}}%
\pgfpathlineto{\pgfqpoint{1.587485in}{0.526525in}}%
\pgfpathlineto{\pgfqpoint{1.587775in}{0.529727in}}%
\pgfpathlineto{\pgfqpoint{1.588005in}{0.532930in}}%
\pgfpathlineto{\pgfqpoint{1.588167in}{0.536132in}}%
\pgfpathlineto{\pgfqpoint{1.588257in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.588268in}{0.542537in}}%
\pgfpathlineto{\pgfqpoint{1.588197in}{0.545740in}}%
\pgfpathlineto{\pgfqpoint{1.588042in}{0.548942in}}%
\pgfpathlineto{\pgfqpoint{1.587803in}{0.552144in}}%
\pgfpathlineto{\pgfqpoint{1.587485in}{0.555347in}}%
\pgfpathlineto{\pgfqpoint{1.587093in}{0.558549in}}%
\pgfpathlineto{\pgfqpoint{1.586639in}{0.561752in}}%
\pgfpathlineto{\pgfqpoint{1.586136in}{0.564954in}}%
\pgfpathlineto{\pgfqpoint{1.585599in}{0.568157in}}%
\pgfpathlineto{\pgfqpoint{1.585047in}{0.571359in}}%
\pgfpathlineto{\pgfqpoint{1.584500in}{0.574561in}}%
\pgfpathlineto{\pgfqpoint{1.583979in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{1.583505in}{0.580966in}}%
\pgfpathlineto{\pgfqpoint{1.583097in}{0.584169in}}%
\pgfpathlineto{\pgfqpoint{1.582772in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{1.582545in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{1.582426in}{0.593776in}}%
\pgfpathlineto{\pgfqpoint{1.582421in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{1.582531in}{0.600181in}}%
\pgfpathlineto{\pgfqpoint{1.582752in}{0.603383in}}%
\pgfpathlineto{\pgfqpoint{1.583077in}{0.606586in}}%
\pgfpathlineto{\pgfqpoint{1.583492in}{0.609788in}}%
\pgfpathlineto{\pgfqpoint{1.583984in}{0.612990in}}%
\pgfpathlineto{\pgfqpoint{1.584535in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{1.585127in}{0.619395in}}%
\pgfpathlineto{\pgfqpoint{1.585741in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{0.625800in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{0.629002in}}%
\pgfpathlineto{\pgfqpoint{1.587549in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{1.588096in}{0.635407in}}%
\pgfpathlineto{\pgfqpoint{1.588598in}{0.638610in}}%
\pgfpathlineto{\pgfqpoint{1.589052in}{0.641812in}}%
\pgfpathlineto{\pgfqpoint{1.589453in}{0.645015in}}%
\pgfpathlineto{\pgfqpoint{1.589803in}{0.648217in}}%
\pgfpathlineto{\pgfqpoint{1.590102in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{1.590353in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{1.592227in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{1.592227in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{1.592478in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{1.592777in}{0.648217in}}%
\pgfpathlineto{\pgfqpoint{1.593127in}{0.645015in}}%
\pgfpathlineto{\pgfqpoint{1.593528in}{0.641812in}}%
\pgfpathlineto{\pgfqpoint{1.593982in}{0.638610in}}%
\pgfpathlineto{\pgfqpoint{1.594485in}{0.635407in}}%
\pgfpathlineto{\pgfqpoint{1.595031in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{1.595614in}{0.629002in}}%
\pgfpathlineto{\pgfqpoint{1.596221in}{0.625800in}}%
\pgfpathlineto{\pgfqpoint{1.596839in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{1.597453in}{0.619395in}}%
\pgfpathlineto{\pgfqpoint{1.598045in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{1.598596in}{0.612990in}}%
\pgfpathlineto{\pgfqpoint{1.599088in}{0.609788in}}%
\pgfpathlineto{\pgfqpoint{1.599504in}{0.606586in}}%
\pgfpathlineto{\pgfqpoint{1.599828in}{0.603383in}}%
\pgfpathlineto{\pgfqpoint{1.600049in}{0.600181in}}%
\pgfpathlineto{\pgfqpoint{1.600159in}{0.596978in}}%
\pgfpathlineto{\pgfqpoint{1.600154in}{0.593776in}}%
\pgfpathlineto{\pgfqpoint{1.600035in}{0.590573in}}%
\pgfpathlineto{\pgfqpoint{1.599808in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{1.599483in}{0.584169in}}%
\pgfpathlineto{\pgfqpoint{1.599075in}{0.580966in}}%
\pgfpathlineto{\pgfqpoint{1.598601in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{1.598080in}{0.574561in}}%
\pgfpathlineto{\pgfqpoint{1.597533in}{0.571359in}}%
\pgfpathlineto{\pgfqpoint{1.596981in}{0.568157in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{0.564954in}}%
\pgfpathlineto{\pgfqpoint{1.595941in}{0.561752in}}%
\pgfpathlineto{\pgfqpoint{1.595487in}{0.558549in}}%
\pgfpathlineto{\pgfqpoint{1.595096in}{0.555347in}}%
\pgfpathlineto{\pgfqpoint{1.594777in}{0.552144in}}%
\pgfpathlineto{\pgfqpoint{1.594538in}{0.548942in}}%
\pgfpathlineto{\pgfqpoint{1.594383in}{0.545740in}}%
\pgfpathlineto{\pgfqpoint{1.594312in}{0.542537in}}%
\pgfpathlineto{\pgfqpoint{1.594323in}{0.539335in}}%
\pgfpathlineto{\pgfqpoint{1.594413in}{0.536132in}}%
\pgfpathlineto{\pgfqpoint{1.594576in}{0.532930in}}%
\pgfpathlineto{\pgfqpoint{1.594805in}{0.529727in}}%
\pgfpathlineto{\pgfqpoint{1.595095in}{0.526525in}}%
\pgfpathlineto{\pgfqpoint{1.595440in}{0.523323in}}%
\pgfpathlineto{\pgfqpoint{1.595836in}{0.520120in}}%
\pgfpathlineto{\pgfqpoint{1.596281in}{0.516918in}}%
\pgfpathlineto{\pgfqpoint{1.596776in}{0.513715in}}%
\pgfpathlineto{\pgfqpoint{1.597326in}{0.510513in}}%
\pgfpathlineto{\pgfqpoint{1.597939in}{0.507311in}}%
\pgfpathlineto{\pgfqpoint{1.598630in}{0.504108in}}%
\pgfpathlineto{\pgfqpoint{1.599416in}{0.500906in}}%
\pgfpathlineto{\pgfqpoint{1.600318in}{0.497703in}}%
\pgfpathlineto{\pgfqpoint{1.601362in}{0.494501in}}%
\pgfpathlineto{\pgfqpoint{1.602573in}{0.491298in}}%
\pgfpathlineto{\pgfqpoint{1.603982in}{0.488096in}}%
\pgfpathlineto{\pgfqpoint{1.605614in}{0.484894in}}%
\pgfpathlineto{\pgfqpoint{1.607498in}{0.481691in}}%
\pgfpathlineto{\pgfqpoint{1.609654in}{0.478489in}}%
\pgfpathlineto{\pgfqpoint{1.612102in}{0.475286in}}%
\pgfpathlineto{\pgfqpoint{1.614852in}{0.472084in}}%
\pgfpathlineto{\pgfqpoint{1.617909in}{0.468881in}}%
\pgfpathlineto{\pgfqpoint{1.621269in}{0.465679in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{0.462477in}}%
\pgfpathlineto{\pgfqpoint{1.628832in}{0.459274in}}%
\pgfpathlineto{\pgfqpoint{1.632982in}{0.456072in}}%
\pgfpathlineto{\pgfqpoint{1.637325in}{0.452869in}}%
\pgfpathlineto{\pgfqpoint{1.641812in}{0.449667in}}%
\pgfpathlineto{\pgfqpoint{1.646384in}{0.446465in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{0.443262in}}%
\pgfpathlineto{\pgfqpoint{1.655507in}{0.440060in}}%
\pgfpathlineto{\pgfqpoint{1.659903in}{0.436857in}}%
\pgfpathlineto{\pgfqpoint{1.664077in}{0.433655in}}%
\pgfpathlineto{\pgfqpoint{1.667939in}{0.430452in}}%
\pgfpathlineto{\pgfqpoint{1.671397in}{0.427250in}}%
\pgfpathlineto{\pgfqpoint{1.674363in}{0.424048in}}%
\pgfpathlineto{\pgfqpoint{1.676752in}{0.420845in}}%
\pgfpathlineto{\pgfqpoint{1.678487in}{0.417643in}}%
\pgfpathlineto{\pgfqpoint{1.679501in}{0.414440in}}%
\pgfpathlineto{\pgfqpoint{1.679746in}{0.411238in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{0.408036in}}%
\pgfpathlineto{\pgfqpoint{1.677826in}{0.404833in}}%
\pgfpathlineto{\pgfqpoint{1.675666in}{0.401631in}}%
\pgfpathlineto{\pgfqpoint{1.672749in}{0.398428in}}%
\pgfpathlineto{\pgfqpoint{1.669138in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{1.664917in}{0.392023in}}%
\pgfpathlineto{\pgfqpoint{1.660187in}{0.388821in}}%
\pgfpathlineto{\pgfqpoint{1.655064in}{0.385619in}}%
\pgfpathlineto{\pgfqpoint{1.649673in}{0.382416in}}%
\pgfpathlineto{\pgfqpoint{1.644138in}{0.379214in}}%
\pgfpathlineto{\pgfqpoint{1.638585in}{0.376011in}}%
\pgfpathlineto{\pgfqpoint{1.633127in}{0.372809in}}%
\pgfpathlineto{\pgfqpoint{1.627866in}{0.369606in}}%
\pgfpathlineto{\pgfqpoint{1.622890in}{0.366404in}}%
\pgfpathlineto{\pgfqpoint{1.618265in}{0.363202in}}%
\pgfpathlineto{\pgfqpoint{1.614041in}{0.359999in}}%
\pgfpathlineto{\pgfqpoint{1.610245in}{0.356797in}}%
\pgfpathlineto{\pgfqpoint{1.606889in}{0.353594in}}%
\pgfpathlineto{\pgfqpoint{1.603970in}{0.350392in}}%
\pgfpathlineto{\pgfqpoint{1.601470in}{0.347190in}}%
\pgfpathlineto{\pgfqpoint{1.599361in}{0.343987in}}%
\pgfpathlineto{\pgfqpoint{1.597609in}{0.340785in}}%
\pgfpathlineto{\pgfqpoint{1.596176in}{0.337582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.062745,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.125353in}{0.341927in}}{\pgfqpoint{2.216772in}{0.700783in}}{%
\pgfpathmoveto{\pgfqpoint{2.172268in}{0.341927in}}%
\pgfpathlineto{\pgfqpoint{2.169857in}{0.341927in}}%
\pgfpathlineto{\pgfqpoint{2.169574in}{0.345552in}}%
\pgfpathlineto{\pgfqpoint{2.169242in}{0.349177in}}%
\pgfpathlineto{\pgfqpoint{2.168856in}{0.352801in}}%
\pgfpathlineto{\pgfqpoint{2.168413in}{0.356426in}}%
\pgfpathlineto{\pgfqpoint{2.167911in}{0.360051in}}%
\pgfpathlineto{\pgfqpoint{2.167346in}{0.363676in}}%
\pgfpathlineto{\pgfqpoint{2.166719in}{0.367301in}}%
\pgfpathlineto{\pgfqpoint{2.166030in}{0.370925in}}%
\pgfpathlineto{\pgfqpoint{2.165279in}{0.374550in}}%
\pgfpathlineto{\pgfqpoint{2.164471in}{0.378175in}}%
\pgfpathlineto{\pgfqpoint{2.163609in}{0.381800in}}%
\pgfpathlineto{\pgfqpoint{2.162697in}{0.385425in}}%
\pgfpathlineto{\pgfqpoint{2.161743in}{0.389049in}}%
\pgfpathlineto{\pgfqpoint{2.160752in}{0.392674in}}%
\pgfpathlineto{\pgfqpoint{2.159731in}{0.396299in}}%
\pgfpathlineto{\pgfqpoint{2.158687in}{0.399924in}}%
\pgfpathlineto{\pgfqpoint{2.157628in}{0.403549in}}%
\pgfpathlineto{\pgfqpoint{2.156559in}{0.407173in}}%
\pgfpathlineto{\pgfqpoint{2.155486in}{0.410798in}}%
\pgfpathlineto{\pgfqpoint{2.154417in}{0.414423in}}%
\pgfpathlineto{\pgfqpoint{2.153356in}{0.418048in}}%
\pgfpathlineto{\pgfqpoint{2.152309in}{0.421673in}}%
\pgfpathlineto{\pgfqpoint{2.151282in}{0.425297in}}%
\pgfpathlineto{\pgfqpoint{2.150281in}{0.428922in}}%
\pgfpathlineto{\pgfqpoint{2.149313in}{0.432547in}}%
\pgfpathlineto{\pgfqpoint{2.148384in}{0.436172in}}%
\pgfpathlineto{\pgfqpoint{2.147502in}{0.439797in}}%
\pgfpathlineto{\pgfqpoint{2.146675in}{0.443422in}}%
\pgfpathlineto{\pgfqpoint{2.145913in}{0.447046in}}%
\pgfpathlineto{\pgfqpoint{2.145223in}{0.450671in}}%
\pgfpathlineto{\pgfqpoint{2.144615in}{0.454296in}}%
\pgfpathlineto{\pgfqpoint{2.144095in}{0.457921in}}%
\pgfpathlineto{\pgfqpoint{2.143668in}{0.461546in}}%
\pgfpathlineto{\pgfqpoint{2.143337in}{0.465170in}}%
\pgfpathlineto{\pgfqpoint{2.143103in}{0.468795in}}%
\pgfpathlineto{\pgfqpoint{2.142961in}{0.472420in}}%
\pgfpathlineto{\pgfqpoint{2.142905in}{0.476045in}}%
\pgfpathlineto{\pgfqpoint{2.142921in}{0.479670in}}%
\pgfpathlineto{\pgfqpoint{2.142995in}{0.483294in}}%
\pgfpathlineto{\pgfqpoint{2.143107in}{0.486919in}}%
\pgfpathlineto{\pgfqpoint{2.143235in}{0.490544in}}%
\pgfpathlineto{\pgfqpoint{2.143353in}{0.494169in}}%
\pgfpathlineto{\pgfqpoint{2.143437in}{0.497794in}}%
\pgfpathlineto{\pgfqpoint{2.143459in}{0.501418in}}%
\pgfpathlineto{\pgfqpoint{2.143394in}{0.505043in}}%
\pgfpathlineto{\pgfqpoint{2.143220in}{0.508668in}}%
\pgfpathlineto{\pgfqpoint{2.142918in}{0.512293in}}%
\pgfpathlineto{\pgfqpoint{2.142473in}{0.515918in}}%
\pgfpathlineto{\pgfqpoint{2.141875in}{0.519542in}}%
\pgfpathlineto{\pgfqpoint{2.141123in}{0.523167in}}%
\pgfpathlineto{\pgfqpoint{2.140220in}{0.526792in}}%
\pgfpathlineto{\pgfqpoint{2.139175in}{0.530417in}}%
\pgfpathlineto{\pgfqpoint{2.138007in}{0.534042in}}%
\pgfpathlineto{\pgfqpoint{2.136738in}{0.537666in}}%
\pgfpathlineto{\pgfqpoint{2.135396in}{0.541291in}}%
\pgfpathlineto{\pgfqpoint{2.134012in}{0.544916in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{0.548541in}}%
\pgfpathlineto{\pgfqpoint{2.131263in}{0.552166in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{0.555791in}}%
\pgfpathlineto{\pgfqpoint{2.128780in}{0.559415in}}%
\pgfpathlineto{\pgfqpoint{2.127725in}{0.563040in}}%
\pgfpathlineto{\pgfqpoint{2.126835in}{0.566665in}}%
\pgfpathlineto{\pgfqpoint{2.126136in}{0.570290in}}%
\pgfpathlineto{\pgfqpoint{2.125647in}{0.573915in}}%
\pgfpathlineto{\pgfqpoint{2.125383in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{2.125353in}{0.581164in}}%
\pgfpathlineto{\pgfqpoint{2.125562in}{0.584789in}}%
\pgfpathlineto{\pgfqpoint{2.126008in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.126685in}{0.592039in}}%
\pgfpathlineto{\pgfqpoint{2.127584in}{0.595663in}}%
\pgfpathlineto{\pgfqpoint{2.128690in}{0.599288in}}%
\pgfpathlineto{\pgfqpoint{2.129987in}{0.602913in}}%
\pgfpathlineto{\pgfqpoint{2.131457in}{0.606538in}}%
\pgfpathlineto{\pgfqpoint{2.133080in}{0.610163in}}%
\pgfpathlineto{\pgfqpoint{2.134833in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{2.136694in}{0.617412in}}%
\pgfpathlineto{\pgfqpoint{2.138642in}{0.621037in}}%
\pgfpathlineto{\pgfqpoint{2.140653in}{0.624662in}}%
\pgfpathlineto{\pgfqpoint{2.142705in}{0.628287in}}%
\pgfpathlineto{\pgfqpoint{2.144775in}{0.631911in}}%
\pgfpathlineto{\pgfqpoint{2.146843in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{2.148889in}{0.639161in}}%
\pgfpathlineto{\pgfqpoint{2.150892in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{2.152837in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{2.154706in}{0.650035in}}%
\pgfpathlineto{\pgfqpoint{2.156487in}{0.653660in}}%
\pgfpathlineto{\pgfqpoint{2.158168in}{0.657285in}}%
\pgfpathlineto{\pgfqpoint{2.159739in}{0.660910in}}%
\pgfpathlineto{\pgfqpoint{2.161195in}{0.664535in}}%
\pgfpathlineto{\pgfqpoint{2.162530in}{0.668159in}}%
\pgfpathlineto{\pgfqpoint{2.163743in}{0.671784in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{2.165807in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{2.166665in}{0.682659in}}%
\pgfpathlineto{\pgfqpoint{2.167415in}{0.686284in}}%
\pgfpathlineto{\pgfqpoint{2.168063in}{0.689908in}}%
\pgfpathlineto{\pgfqpoint{2.168617in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{2.169087in}{0.697158in}}%
\pgfpathlineto{\pgfqpoint{2.169481in}{0.700783in}}%
\pgfpathlineto{\pgfqpoint{2.172645in}{0.700783in}}%
\pgfpathlineto{\pgfqpoint{2.172645in}{0.700783in}}%
\pgfpathlineto{\pgfqpoint{2.173039in}{0.697158in}}%
\pgfpathlineto{\pgfqpoint{2.173508in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{2.174063in}{0.689908in}}%
\pgfpathlineto{\pgfqpoint{2.174711in}{0.686284in}}%
\pgfpathlineto{\pgfqpoint{2.175460in}{0.682659in}}%
\pgfpathlineto{\pgfqpoint{2.176318in}{0.679034in}}%
\pgfpathlineto{\pgfqpoint{2.177291in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{2.178382in}{0.671784in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{0.668159in}}%
\pgfpathlineto{\pgfqpoint{2.180930in}{0.664535in}}%
\pgfpathlineto{\pgfqpoint{2.182386in}{0.660910in}}%
\pgfpathlineto{\pgfqpoint{2.183957in}{0.657285in}}%
\pgfpathlineto{\pgfqpoint{2.185638in}{0.653660in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{0.650035in}}%
\pgfpathlineto{\pgfqpoint{2.189289in}{0.646411in}}%
\pgfpathlineto{\pgfqpoint{2.191233in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{0.639161in}}%
\pgfpathlineto{\pgfqpoint{2.195282in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{2.197350in}{0.631911in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.628287in}}%
\pgfpathlineto{\pgfqpoint{2.201472in}{0.624662in}}%
\pgfpathlineto{\pgfqpoint{2.203483in}{0.621037in}}%
\pgfpathlineto{\pgfqpoint{2.205431in}{0.617412in}}%
\pgfpathlineto{\pgfqpoint{2.207293in}{0.613787in}}%
\pgfpathlineto{\pgfqpoint{2.209046in}{0.610163in}}%
\pgfpathlineto{\pgfqpoint{2.210668in}{0.606538in}}%
\pgfpathlineto{\pgfqpoint{2.212138in}{0.602913in}}%
\pgfpathlineto{\pgfqpoint{2.213436in}{0.599288in}}%
\pgfpathlineto{\pgfqpoint{2.214542in}{0.595663in}}%
\pgfpathlineto{\pgfqpoint{2.215440in}{0.592039in}}%
\pgfpathlineto{\pgfqpoint{2.216117in}{0.588414in}}%
\pgfpathlineto{\pgfqpoint{2.216563in}{0.584789in}}%
\pgfpathlineto{\pgfqpoint{2.216772in}{0.581164in}}%
\pgfpathlineto{\pgfqpoint{2.216743in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{2.216479in}{0.573915in}}%
\pgfpathlineto{\pgfqpoint{2.215989in}{0.570290in}}%
\pgfpathlineto{\pgfqpoint{2.215290in}{0.566665in}}%
\pgfpathlineto{\pgfqpoint{2.214400in}{0.563040in}}%
\pgfpathlineto{\pgfqpoint{2.213345in}{0.559415in}}%
\pgfpathlineto{\pgfqpoint{2.212155in}{0.555791in}}%
\pgfpathlineto{\pgfqpoint{2.210862in}{0.552166in}}%
\pgfpathlineto{\pgfqpoint{2.209503in}{0.548541in}}%
\pgfpathlineto{\pgfqpoint{2.208113in}{0.544916in}}%
\pgfpathlineto{\pgfqpoint{2.206730in}{0.541291in}}%
\pgfpathlineto{\pgfqpoint{2.205387in}{0.537666in}}%
\pgfpathlineto{\pgfqpoint{2.204118in}{0.534042in}}%
\pgfpathlineto{\pgfqpoint{2.202950in}{0.530417in}}%
\pgfpathlineto{\pgfqpoint{2.201906in}{0.526792in}}%
\pgfpathlineto{\pgfqpoint{2.201002in}{0.523167in}}%
\pgfpathlineto{\pgfqpoint{2.200250in}{0.519542in}}%
\pgfpathlineto{\pgfqpoint{2.199652in}{0.515918in}}%
\pgfpathlineto{\pgfqpoint{2.199207in}{0.512293in}}%
\pgfpathlineto{\pgfqpoint{2.198905in}{0.508668in}}%
\pgfpathlineto{\pgfqpoint{2.198731in}{0.505043in}}%
\pgfpathlineto{\pgfqpoint{2.198667in}{0.501418in}}%
\pgfpathlineto{\pgfqpoint{2.198689in}{0.497794in}}%
\pgfpathlineto{\pgfqpoint{2.198772in}{0.494169in}}%
\pgfpathlineto{\pgfqpoint{2.198890in}{0.490544in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{0.486919in}}%
\pgfpathlineto{\pgfqpoint{2.199130in}{0.483294in}}%
\pgfpathlineto{\pgfqpoint{2.199204in}{0.479670in}}%
\pgfpathlineto{\pgfqpoint{2.199221in}{0.476045in}}%
\pgfpathlineto{\pgfqpoint{2.199164in}{0.472420in}}%
\pgfpathlineto{\pgfqpoint{2.199022in}{0.468795in}}%
\pgfpathlineto{\pgfqpoint{2.198788in}{0.465170in}}%
\pgfpathlineto{\pgfqpoint{2.198458in}{0.461546in}}%
\pgfpathlineto{\pgfqpoint{2.198031in}{0.457921in}}%
\pgfpathlineto{\pgfqpoint{2.197510in}{0.454296in}}%
\pgfpathlineto{\pgfqpoint{2.196902in}{0.450671in}}%
\pgfpathlineto{\pgfqpoint{2.196213in}{0.447046in}}%
\pgfpathlineto{\pgfqpoint{2.195450in}{0.443422in}}%
\pgfpathlineto{\pgfqpoint{2.194624in}{0.439797in}}%
\pgfpathlineto{\pgfqpoint{2.193742in}{0.436172in}}%
\pgfpathlineto{\pgfqpoint{2.192813in}{0.432547in}}%
\pgfpathlineto{\pgfqpoint{2.191844in}{0.428922in}}%
\pgfpathlineto{\pgfqpoint{2.190843in}{0.425297in}}%
\pgfpathlineto{\pgfqpoint{2.189816in}{0.421673in}}%
\pgfpathlineto{\pgfqpoint{2.188769in}{0.418048in}}%
\pgfpathlineto{\pgfqpoint{2.187708in}{0.414423in}}%
\pgfpathlineto{\pgfqpoint{2.186639in}{0.410798in}}%
\pgfpathlineto{\pgfqpoint{2.185567in}{0.407173in}}%
\pgfpathlineto{\pgfqpoint{2.184498in}{0.403549in}}%
\pgfpathlineto{\pgfqpoint{2.183438in}{0.399924in}}%
\pgfpathlineto{\pgfqpoint{2.182394in}{0.396299in}}%
\pgfpathlineto{\pgfqpoint{2.181373in}{0.392674in}}%
\pgfpathlineto{\pgfqpoint{2.180382in}{0.389049in}}%
\pgfpathlineto{\pgfqpoint{2.179428in}{0.385425in}}%
\pgfpathlineto{\pgfqpoint{2.178517in}{0.381800in}}%
\pgfpathlineto{\pgfqpoint{2.177654in}{0.378175in}}%
\pgfpathlineto{\pgfqpoint{2.176846in}{0.374550in}}%
\pgfpathlineto{\pgfqpoint{2.176096in}{0.370925in}}%
\pgfpathlineto{\pgfqpoint{2.175406in}{0.367301in}}%
\pgfpathlineto{\pgfqpoint{2.174779in}{0.363676in}}%
\pgfpathlineto{\pgfqpoint{2.174214in}{0.360051in}}%
\pgfpathlineto{\pgfqpoint{2.173712in}{0.356426in}}%
\pgfpathlineto{\pgfqpoint{2.173269in}{0.352801in}}%
\pgfpathlineto{\pgfqpoint{2.172884in}{0.349177in}}%
\pgfpathlineto{\pgfqpoint{2.172552in}{0.345552in}}%
\pgfpathlineto{\pgfqpoint{2.172268in}{0.341927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431745in}{0.588306in}}%
\pgfpathlineto{\pgfqpoint{0.431745in}{0.697067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431745in}{0.602963in}}%
\pgfpathlineto{\pgfqpoint{0.431745in}{0.663866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011517in}{0.202632in}}%
\pgfpathlineto{\pgfqpoint{1.011517in}{0.254755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011517in}{0.220330in}}%
\pgfpathlineto{\pgfqpoint{1.011517in}{0.237034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591290in}{0.392642in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{0.457399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591290in}{0.401474in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{0.437148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171063in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{2.171063in}{0.629478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171063in}{0.469871in}}%
\pgfpathlineto{\pgfqpoint{2.171063in}{0.588781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216772in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.216772in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.216772in}{0.189352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{2.216772in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431745in}{0.654046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011517in}{0.232756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591290in}{0.409299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.189352in}}{\pgfqpoint{1.841153in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171063in}{0.560472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/realDemo_demo.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.3
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(2139.22338867,1924.43554688)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1462.39039432,352.73511967)
\lineto(1479.92164416,352.73750385)
\lineto(1479.92056469,360.67500378)
\curveto(1479.9201652,363.61250375)(1479.15943972,365.88323365)(1477.63838824,367.48719348)
\curveto(1476.11733676,369.0911533)(1473.95056103,369.89294197)(1471.13806106,369.89255948)
\curveto(1468.34639442,369.89217982)(1466.19025352,369.08980326)(1464.66963836,367.48542978)
\curveto(1463.1490232,365.8810563)(1462.38891537,363.61011957)(1462.38931485,360.6726196)
\closepath
\moveto(1457.20375285,346.42191425)
\lineto(1457.2018149,360.67191412)
\curveto(1457.20110376,365.90108074)(1458.38806684,369.84915886)(1460.76270417,372.5161485)
\curveto(1463.11650532,375.20396863)(1466.57465588,376.54818894)(1471.13715584,376.54880942)
\curveto(1475.74132246,376.54943557)(1479.22067184,375.20615873)(1481.57520397,372.51897891)
\curveto(1483.92973327,369.85263243)(1485.1073535,365.90487588)(1485.10806464,360.67570926)
\lineto(1485.10914411,352.73820933)
\lineto(1503.85914394,352.74075926)
\lineto(1503.86000241,346.42825932)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1486.25926153,397.83211616)
\curveto(1486.25989335,393.18628287)(1486.79158108,389.96760515)(1487.85432473,388.17608299)
\curveto(1488.91706838,386.38456084)(1490.72969019,385.48897401)(1493.29219017,385.4893225)
\curveto(1495.33385681,385.48960016)(1496.95876614,386.15648781)(1498.16691813,387.48998546)
\curveto(1499.35423396,388.84431361)(1499.94773463,390.67772767)(1499.94742013,392.99022765)
\curveto(1499.94698665,396.17772762)(1498.82163958,398.72965794)(1496.57137895,400.6460186)
\curveto(1494.30028214,402.58320975)(1491.28973376,403.55155034)(1487.53973379,403.55104035)
\lineto(1486.2584838,403.55086611)
\closepath
\moveto(1483.88270185,409.30054307)
\lineto(1503.85145166,409.30325874)
\lineto(1503.85223364,403.55325879)
\lineto(1498.53973369,403.55253631)
\curveto(1500.66491216,402.24032531)(1502.23805123,400.60512257)(1503.25915088,398.64692809)
\curveto(1504.25941719,396.68873077)(1504.75974301,394.29296545)(1504.76012833,391.45963215)
\curveto(1504.76061565,387.87629885)(1503.76100382,385.02199621)(1501.76129283,382.89672424)
\curveto(1499.74074567,380.79228277)(1497.04297211,379.73983254)(1493.66797214,379.73937355)
\curveto(1489.73047218,379.73883807)(1486.76154371,381.05093431)(1484.76118674,383.6756623)
\curveto(1482.76082693,386.32122362)(1481.76029146,390.25858758)(1481.75958031,395.4877542)
\lineto(1481.75848384,403.55025413)
\lineto(1481.19598385,403.55017763)
\curveto(1478.55015054,403.54981781)(1476.50860289,402.67454016)(1475.0713409,400.92434468)
\curveto(1473.61324274,399.1949797)(1472.88440757,396.75738056)(1472.88483539,393.61154725)
\curveto(1472.88510738,391.61154727)(1473.12495562,389.66366321)(1473.60438011,387.76789505)
\curveto(1474.0838046,385.8721269)(1474.8028025,384.049308)(1475.76137382,382.29943835)
\lineto(1470.44887387,382.29871587)
\curveto(1469.63608771,384.40277202)(1469.03164339,386.4443565)(1468.63554091,388.42346932)
\curveto(1468.21860508,390.4025793)(1468.01000968,392.32963428)(1468.00975468,394.20463427)
\curveto(1468.0090662,399.26713422)(1469.32105196,403.04856268)(1471.94571194,405.54891965)
\curveto(1474.57037193,408.04927661)(1478.54936856,409.29981775)(1483.88270185,409.30054307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1469.87805261,443.4861388)
\lineto(1475.31555256,443.48687828)
\curveto(1474.48244023,441.86176497)(1473.85766973,440.17417999)(1473.44124106,438.42412334)
\curveto(1473.02481239,436.67406669)(1472.81672555,434.86153837)(1472.81698054,432.98653839)
\curveto(1472.8173687,430.13237175)(1473.25516052,427.98659793)(1474.13035601,426.54921694)
\curveto(1475.00554866,425.13266929)(1476.31814498,424.42451446)(1478.06814496,424.42475245)
\curveto(1479.40147828,424.42493378)(1480.45349219,424.93549352)(1481.22418669,425.95643167)
\curveto(1481.97404785,426.97736699)(1482.69251877,429.02954805)(1483.37959944,432.11297486)
\lineto(1483.8168317,434.08178434)
\curveto(1484.69127637,438.16523663)(1485.93046587,441.06123851)(1487.5344002,442.76978999)
\curveto(1489.11749835,444.49917197)(1491.33613075,445.36405704)(1494.19029739,445.36444519)
\curveto(1497.44029736,445.36488718)(1500.01338967,444.07357043)(1501.90957431,441.49049495)
\curveto(1503.80575611,438.9282528)(1504.75415301,435.39713174)(1504.75476499,430.89713178)
\curveto(1504.75501998,429.0221318)(1504.56778631,427.06377299)(1504.19306397,425.02205534)
\curveto(1503.83917213,423.00117386)(1503.29779588,420.86568355)(1502.56893521,418.61558441)
\lineto(1496.63143527,418.61477693)
\curveto(1497.73531293,420.73992707)(1498.56836152,422.83379038)(1499.13058102,424.89636686)
\curveto(1499.67196719,426.95894051)(1499.94252286,429.00064399)(1499.94224803,431.0214773)
\curveto(1499.94187971,433.72981061)(1499.48326306,435.81308159)(1498.56639807,437.27129025)
\curveto(1497.62869975,438.72949607)(1496.3161006,439.45848424)(1494.62860062,439.45825474)
\curveto(1493.06610063,439.45804225)(1491.86825622,438.92662934)(1491.03506739,437.86401602)
\curveto(1490.20187573,436.82223604)(1489.40010548,434.52004364)(1488.62975664,430.95743885)
\lineto(1488.16127864,428.95737512)
\curveto(1487.41176313,425.39477315)(1486.26627971,422.82170068)(1484.72482839,421.2381577)
\curveto(1483.16254373,419.65461189)(1481.02723474,418.86265482)(1478.31890144,418.8622865)
\curveto(1475.0272348,418.86183884)(1472.4854095,420.02815984)(1470.69342552,422.3612495)
\curveto(1468.90144155,424.69433915)(1468.00515773,428.00671729)(1468.00457409,432.29838391)
\curveto(1468.00428509,434.4233839)(1468.1602631,436.42340513)(1468.4725081,438.29844761)
\curveto(1468.78475311,440.17349009)(1469.25326794,441.90272049)(1469.87805261,443.4861388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1469.87351374,476.8611385)
\lineto(1475.31101369,476.86187797)
\curveto(1474.47790136,475.23676466)(1473.85313086,473.54917968)(1473.43670219,471.79912303)
\curveto(1473.02027352,470.04906638)(1472.81218668,468.23653806)(1472.81244167,466.36153808)
\curveto(1472.81282983,463.50737144)(1473.25062165,461.36159763)(1474.12581714,459.92421664)
\curveto(1475.00100979,458.50766898)(1476.31360611,457.79951415)(1478.06360609,457.79975214)
\curveto(1479.39693941,457.79993347)(1480.44895332,458.31049321)(1481.21964782,459.33143136)
\curveto(1481.96950898,460.35236668)(1482.6879799,462.40454775)(1483.37506057,465.48797455)
\lineto(1483.81229283,467.45678403)
\curveto(1484.6867375,471.54023632)(1485.925927,474.4362382)(1487.52986133,476.14478968)
\curveto(1489.11295949,477.87417166)(1491.33159189,478.73905673)(1494.18575853,478.73944488)
\curveto(1497.4357585,478.73988687)(1500.0088508,477.44857012)(1501.90503544,474.86549464)
\curveto(1503.80121725,472.30325249)(1504.74961414,468.77213143)(1504.75022612,464.27213147)
\curveto(1504.75048111,462.39713149)(1504.56324744,460.43877268)(1504.1885251,458.39705503)
\curveto(1503.83463327,456.37617355)(1503.29325701,454.24068324)(1502.56439634,451.9905841)
\lineto(1496.6268964,451.98977662)
\curveto(1497.73077406,454.11492676)(1498.56382265,456.20879007)(1499.12604215,458.27136655)
\curveto(1499.66742832,460.3339402)(1499.93798399,462.37564368)(1499.93770917,464.39647699)
\curveto(1499.93734084,467.1048103)(1499.47872419,469.18808128)(1498.5618592,470.64628994)
\curveto(1497.62416088,472.10449576)(1496.31156173,472.83348393)(1494.62406175,472.83325444)
\curveto(1493.06156176,472.83304194)(1491.86371736,472.30162903)(1491.03052853,471.23901571)
\curveto(1490.19733686,470.19723573)(1489.39556661,467.89504333)(1488.62521777,464.33243854)
\lineto(1488.15673977,462.33237481)
\curveto(1487.40722426,458.76977284)(1486.26174084,456.19670037)(1484.72028952,454.61315739)
\curveto(1483.15800486,453.02961158)(1481.02269588,452.23765451)(1478.31436257,452.23728619)
\curveto(1475.02269593,452.23683854)(1472.48087063,453.40315954)(1470.68888665,455.73624919)
\curveto(1468.89690268,458.06933884)(1468.00061887,461.38171698)(1468.00003522,465.67338361)
\curveto(1467.99974623,467.79838359)(1468.15572423,469.79840482)(1468.46796924,471.6734473)
\curveto(1468.78021424,473.54848978)(1469.24872908,475.27772018)(1469.87351374,476.8611385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1460.5904541,808.6673584)
\lineto(1460.5904541,814.9798584)
\lineto(1479.7154541,814.9798584)
\lineto(1479.7154541,837.9173584)
\lineto(1460.5904541,837.9173584)
\lineto(1460.5904541,844.2298584)
\lineto(1507.2467041,844.2298584)
\lineto(1507.2467041,837.9173584)
\lineto(1485.0279541,837.9173584)
\lineto(1485.0279541,814.9798584)
\lineto(1507.2467041,814.9798584)
\lineto(1507.2467041,808.6673584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1489.6529541,872.4486084)
\curveto(1489.6529541,867.80277507)(1490.1842041,864.58402507)(1491.2467041,862.7923584)
\curveto(1492.3092041,861.00069173)(1494.1217041,860.1048584)(1496.6842041,860.1048584)
\curveto(1498.72587077,860.1048584)(1500.35087077,860.77152507)(1501.5592041,862.1048584)
\curveto(1502.7467041,863.45902507)(1503.3404541,865.2923584)(1503.3404541,867.6048584)
\curveto(1503.3404541,870.7923584)(1502.2154541,873.34444173)(1499.9654541,875.2611084)
\curveto(1497.69462077,877.1986084)(1494.6842041,878.1673584)(1490.9342041,878.1673584)
\lineto(1489.6529541,878.1673584)
\closepath
\moveto(1487.2779541,883.9173584)
\lineto(1507.2467041,883.9173584)
\lineto(1507.2467041,878.1673584)
\lineto(1501.9342041,878.1673584)
\curveto(1504.0592041,876.8548584)(1505.63212077,875.21944173)(1506.6529541,873.2611084)
\curveto(1507.6529541,871.30277507)(1508.1529541,868.90694173)(1508.1529541,866.0736084)
\curveto(1508.1529541,862.49027507)(1507.1529541,859.6361084)(1505.1529541,857.5111084)
\curveto(1503.13212077,855.40694173)(1500.4342041,854.3548584)(1497.0592041,854.3548584)
\curveto(1493.1217041,854.3548584)(1490.1529541,855.6673584)(1488.1529541,858.2923584)
\curveto(1486.1529541,860.93819173)(1485.1529541,864.87569173)(1485.1529541,870.1048584)
\lineto(1485.1529541,878.1673584)
\lineto(1484.5904541,878.1673584)
\curveto(1481.94462077,878.1673584)(1479.9029541,877.2923584)(1478.4654541,875.5423584)
\curveto(1477.00712077,873.81319173)(1476.2779541,871.37569173)(1476.2779541,868.2298584)
\curveto(1476.2779541,866.2298584)(1476.51753743,864.28194173)(1476.9967041,862.3861084)
\curveto(1477.47587077,860.49027507)(1478.19462077,858.6673584)(1479.1529541,856.9173584)
\lineto(1473.8404541,856.9173584)
\curveto(1473.0279541,859.02152507)(1472.42378743,861.06319173)(1472.0279541,863.0423584)
\curveto(1471.61128743,865.02152507)(1471.4029541,866.9486084)(1471.4029541,868.8236084)
\curveto(1471.4029541,873.8861084)(1472.7154541,877.6673584)(1475.3404541,880.1673584)
\curveto(1477.9654541,882.6673584)(1481.94462077,883.9173584)(1487.2779541,883.9173584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1458.6217041,895.7923584)
\lineto(1458.6217041,901.5423584)
\lineto(1507.2467041,901.5423584)
\lineto(1507.2467041,895.7923584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1462.3092041,919.2298584)
\lineto(1472.2467041,919.2298584)
\lineto(1472.2467041,931.0736084)
\lineto(1476.7154541,931.0736084)
\lineto(1476.7154541,919.2298584)
\lineto(1495.7154541,919.2298584)
\curveto(1498.56962077,919.2298584)(1500.4029541,919.61527507)(1501.2154541,920.3861084)
\curveto(1502.0279541,921.17777507)(1502.4342041,922.77152507)(1502.4342041,925.1673584)
\lineto(1502.4342041,931.0736084)
\lineto(1507.2467041,931.0736084)
\lineto(1507.2467041,925.1673584)
\curveto(1507.2467041,920.7298584)(1506.42378743,917.6673584)(1504.7779541,915.9798584)
\curveto(1503.11128743,914.2923584)(1500.0904541,913.4486084)(1495.7154541,913.4486084)
\lineto(1476.7154541,913.4486084)
\lineto(1476.7154541,909.2298584)
\lineto(1472.2467041,909.2298584)
\lineto(1472.2467041,913.4486084)
\lineto(1462.3092041,913.4486084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1504.38830566,1303.48699951)
\lineto(1491.85705566,1303.48699951)
\lineto(1491.85705566,1293.17449951)
\lineto(1486.66955566,1293.17449951)
\lineto(1486.66955566,1309.73699951)
\lineto(1506.70080566,1309.73699951)
\curveto(1508.42997233,1307.29949951)(1509.74247233,1304.61199951)(1510.63830566,1301.67449951)
\curveto(1511.51330566,1298.73699951)(1511.95080566,1295.60158285)(1511.95080566,1292.26824951)
\curveto(1511.95080566,1284.97658285)(1509.82580566,1279.26824951)(1505.57580566,1275.14324951)
\curveto(1501.30497233,1271.03908285)(1495.36747233,1268.98699951)(1487.76330566,1268.98699951)
\curveto(1480.13830566,1268.98699951)(1474.20080566,1271.03908285)(1469.95080566,1275.14324951)
\curveto(1465.67997233,1279.26824951)(1463.54455566,1284.97658285)(1463.54455566,1292.26824951)
\curveto(1463.54455566,1295.30991618)(1463.91955566,1298.19533285)(1464.66955566,1300.92449951)
\curveto(1465.41955566,1303.67449951)(1466.52372233,1306.20574951)(1467.98205566,1308.51824951)
\lineto(1474.70080566,1308.51824951)
\curveto(1472.721639,1306.18491618)(1471.23205566,1303.70574951)(1470.23205566,1301.08074951)
\curveto(1469.23205566,1298.45574951)(1468.73205566,1295.69533285)(1468.73205566,1292.79949951)
\curveto(1468.73205566,1287.09116618)(1470.32580566,1282.79949951)(1473.51330566,1279.92449951)
\curveto(1476.70080566,1277.07033285)(1481.45080566,1275.64324951)(1487.76330566,1275.64324951)
\curveto(1494.05497233,1275.64324951)(1498.79455566,1277.07033285)(1501.98205566,1279.92449951)
\curveto(1505.16955566,1282.79949951)(1506.76330566,1287.09116618)(1506.76330566,1292.79949951)
\curveto(1506.76330566,1295.02866618)(1506.57580566,1297.01824951)(1506.20080566,1298.76824951)
\curveto(1505.80497233,1300.51824951)(1505.20080566,1302.09116618)(1504.38830566,1303.48699951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1480.07580566,1334.61199951)
\curveto(1480.07580566,1331.52866618)(1481.284139,1329.09116618)(1483.70080566,1327.29949951)
\curveto(1486.096639,1325.50783285)(1489.38830566,1324.61199951)(1493.57580566,1324.61199951)
\curveto(1497.76330566,1324.61199951)(1501.065389,1325.49741618)(1503.48205566,1327.26824951)
\curveto(1505.877889,1329.05991618)(1507.07580566,1331.50783285)(1507.07580566,1334.61199951)
\curveto(1507.07580566,1337.67449951)(1505.86747233,1340.10158285)(1503.45080566,1341.89324951)
\curveto(1501.034139,1343.68491618)(1497.74247233,1344.58074951)(1493.57580566,1344.58074951)
\curveto(1489.42997233,1344.58074951)(1486.14872233,1343.68491618)(1483.73205566,1341.89324951)
\curveto(1481.29455566,1340.10158285)(1480.07580566,1337.67449951)(1480.07580566,1334.61199951)
\closepath
\moveto(1475.20080566,1334.61199951)
\curveto(1475.20080566,1339.61199951)(1476.82580566,1343.53908285)(1480.07580566,1346.39324951)
\curveto(1483.32580566,1349.24741618)(1487.82580566,1350.67449951)(1493.57580566,1350.67449951)
\curveto(1499.30497233,1350.67449951)(1503.80497233,1349.24741618)(1507.07580566,1346.39324951)
\curveto(1510.32580566,1343.53908285)(1511.95080566,1339.61199951)(1511.95080566,1334.61199951)
\curveto(1511.95080566,1329.59116618)(1510.32580566,1325.65366618)(1507.07580566,1322.79949951)
\curveto(1503.80497233,1319.96616618)(1499.30497233,1318.54949951)(1493.57580566,1318.54949951)
\curveto(1487.82580566,1318.54949951)(1483.32580566,1319.96616618)(1480.07580566,1322.79949951)
\curveto(1476.82580566,1325.65366618)(1475.20080566,1329.59116618)(1475.20080566,1334.61199951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1470.60705566,1376.01824951)
\lineto(1493.82580566,1367.45574951)
\lineto(1493.82580566,1384.61199951)
\closepath
\moveto(1464.38830566,1372.45574951)
\lineto(1464.38830566,1379.61199951)
\lineto(1511.04455566,1397.39324951)
\lineto(1511.04455566,1390.83074951)
\lineto(1499.07580566,1386.58074951)
\lineto(1499.07580566,1365.54949951)
\lineto(1511.04455566,1361.29949951)
\lineto(1511.04455566,1354.64324951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1462.41955566,1403.92449951)
\lineto(1462.41955566,1409.67449951)
\lineto(1511.04455566,1409.67449951)
\lineto(1511.04455566,1403.92449951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1480.07580566,1435.23699951)
\curveto(1480.07580566,1432.15366618)(1481.284139,1429.71616618)(1483.70080566,1427.92449951)
\curveto(1486.096639,1426.13283285)(1489.38830566,1425.23699951)(1493.57580566,1425.23699951)
\curveto(1497.76330566,1425.23699951)(1501.065389,1426.12241618)(1503.48205566,1427.89324951)
\curveto(1505.877889,1429.68491618)(1507.07580566,1432.13283285)(1507.07580566,1435.23699951)
\curveto(1507.07580566,1438.29949951)(1505.86747233,1440.72658285)(1503.45080566,1442.51824951)
\curveto(1501.034139,1444.30991618)(1497.74247233,1445.20574951)(1493.57580566,1445.20574951)
\curveto(1489.42997233,1445.20574951)(1486.14872233,1444.30991618)(1483.73205566,1442.51824951)
\curveto(1481.29455566,1440.72658285)(1480.07580566,1438.29949951)(1480.07580566,1435.23699951)
\closepath
\moveto(1475.20080566,1435.23699951)
\curveto(1475.20080566,1440.23699951)(1476.82580566,1444.16408285)(1480.07580566,1447.01824951)
\curveto(1483.32580566,1449.87241618)(1487.82580566,1451.29949951)(1493.57580566,1451.29949951)
\curveto(1499.30497233,1451.29949951)(1503.80497233,1449.87241618)(1507.07580566,1447.01824951)
\curveto(1510.32580566,1444.16408285)(1511.95080566,1440.23699951)(1511.95080566,1435.23699951)
\curveto(1511.95080566,1430.21616618)(1510.32580566,1426.27866618)(1507.07580566,1423.42449951)
\curveto(1503.80497233,1420.59116618)(1499.30497233,1419.17449951)(1493.57580566,1419.17449951)
\curveto(1487.82580566,1419.17449951)(1483.32580566,1420.59116618)(1480.07580566,1423.42449951)
\curveto(1476.82580566,1426.27866618)(1475.20080566,1430.21616618)(1475.20080566,1435.23699951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1489.91955566,1489.89324951)
\lineto(1511.04455566,1489.89324951)
\lineto(1511.04455566,1484.14324951)
\lineto(1490.10705566,1484.14324951)
\curveto(1486.79455566,1484.14324951)(1484.315389,1483.49741618)(1482.66955566,1482.20574951)
\curveto(1481.02372233,1480.91408285)(1480.20080566,1478.97658285)(1480.20080566,1476.39324951)
\curveto(1480.20080566,1473.28908285)(1481.190389,1470.84116618)(1483.16955566,1469.04949951)
\curveto(1485.14872233,1467.25783285)(1487.846639,1466.36199951)(1491.26330566,1466.36199951)
\lineto(1511.04455566,1466.36199951)
\lineto(1511.04455566,1460.58074951)
\lineto(1476.04455566,1460.58074951)
\lineto(1476.04455566,1466.36199951)
\lineto(1481.48205566,1466.36199951)
\curveto(1479.377889,1467.73699951)(1477.80497233,1469.35158285)(1476.76330566,1471.20574951)
\curveto(1475.721639,1473.08074951)(1475.20080566,1475.23699951)(1475.20080566,1477.67449951)
\curveto(1475.20080566,1481.69533285)(1476.45080566,1484.73699951)(1478.95080566,1486.79949951)
\curveto(1481.42997233,1488.86199951)(1485.08622233,1489.89324951)(1489.91955566,1489.89324951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1492.10705566,1531.36199951)
\lineto(1494.91955566,1531.36199951)
\lineto(1494.91955566,1504.92449951)
\curveto(1498.877889,1505.17449951)(1501.89872233,1506.36199951)(1503.98205566,1508.48699951)
\curveto(1506.04455566,1510.63283285)(1507.07580566,1513.61199951)(1507.07580566,1517.42449951)
\curveto(1507.07580566,1519.63283285)(1506.80497233,1521.76824951)(1506.26330566,1523.83074951)
\curveto(1505.721639,1525.91408285)(1504.909139,1527.97658285)(1503.82580566,1530.01824951)
\lineto(1509.26330566,1530.01824951)
\curveto(1510.13830566,1527.95574951)(1510.80497233,1525.84116618)(1511.26330566,1523.67449951)
\curveto(1511.721639,1521.50783285)(1511.95080566,1519.30991618)(1511.95080566,1517.08074951)
\curveto(1511.95080566,1511.49741618)(1510.32580566,1507.07033285)(1507.07580566,1503.79949951)
\curveto(1503.82580566,1500.54949951)(1499.42997233,1498.92449951)(1493.88830566,1498.92449951)
\curveto(1488.159139,1498.92449951)(1483.61747233,1500.46616618)(1480.26330566,1503.54949951)
\curveto(1476.88830566,1506.65366618)(1475.20080566,1510.83074951)(1475.20080566,1516.08074951)
\curveto(1475.20080566,1520.78908285)(1476.721639,1524.50783285)(1479.76330566,1527.23699951)
\curveto(1482.784139,1529.98699951)(1486.89872233,1531.36199951)(1492.10705566,1531.36199951)
\closepath
\moveto(1490.41955566,1525.61199951)
\curveto(1487.27372233,1525.57033285)(1484.76330566,1524.68491618)(1482.88830566,1522.95574951)
\curveto(1481.01330566,1521.24741618)(1480.07580566,1518.97658285)(1480.07580566,1516.14324951)
\curveto(1480.07580566,1512.93491618)(1480.98205566,1510.36199951)(1482.79455566,1508.42449951)
\curveto(1484.60705566,1506.50783285)(1487.159139,1505.40366618)(1490.45080566,1505.11199951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1684.31191734,111.19071293)
\lineto(1684.3132688,101.25321302)
\lineto(1696.15701869,101.25482373)
\lineto(1696.15762642,96.78607377)
\lineto(1684.31387653,96.78446306)
\lineto(1684.31646045,77.78446324)
\curveto(1684.31684861,74.9302966)(1684.7025146,73.0970157)(1685.47345842,72.28462054)
\curveto(1686.26523558,71.47222821)(1687.85904081,71.06619495)(1690.25487412,71.06652078)
\lineto(1696.16112407,71.067324)
\lineto(1696.16177855,66.25482405)
\lineto(1690.2555286,66.25402082)
\curveto(1685.81802865,66.25341734)(1682.75541676,67.07591751)(1681.06769295,68.72152134)
\curveto(1679.3799663,70.38795849)(1678.53580549,73.40867705)(1678.53521051,77.78367701)
\lineto(1678.53262658,96.78367684)
\lineto(1674.31387662,96.7831031)
\lineto(1674.31326889,101.25185306)
\lineto(1678.53201885,101.25242679)
\lineto(1678.53066739,111.1899267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1724.8765759,95.32122942)
\lineto(1764.93907553,95.32667776)
\lineto(1764.93978951,90.07667781)
\lineto(1724.87728988,90.07122947)
\closepath
\moveto(1724.87830985,82.57122953)
\lineto(1764.94080948,82.57667788)
\lineto(1764.94153196,77.26417793)
\lineto(1724.87903233,77.25872958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1812.43724764,108.77063745)
\curveto(1809.18724767,108.77019546)(1806.73954919,107.1656959)(1805.09415219,103.95713877)
\curveto(1803.46958569,100.76941781)(1802.65773877,95.96722402)(1802.65861141,89.55055741)
\curveto(1802.65948122,83.15472414)(1803.47263427,78.35275135)(1805.09807058,75.14463904)
\curveto(1806.74433738,71.95736289)(1809.19247077,70.36394581)(1812.44247074,70.3643878)
\curveto(1815.71330404,70.36483262)(1818.16100394,71.95891551)(1819.78557044,75.14663648)
\curveto(1821.43096744,78.35519361)(1822.25323103,83.15738881)(1822.25236123,89.55322209)
\curveto(1822.25148858,95.96988869)(1821.42791886,100.77186007)(1819.78165206,103.95913621)
\curveto(1818.15621575,107.16724852)(1815.70808095,108.77108227)(1812.43724764,108.77063745)
\closepath
\moveto(1812.43656766,113.7706374)
\curveto(1817.66573428,113.77134855)(1821.65559949,111.69897447)(1824.40616328,107.55351516)
\curveto(1827.17755757,103.42889202)(1828.5637902,97.42908049)(1828.56486117,89.55408056)
\curveto(1828.5659293,81.69991397)(1827.18132863,75.69972561)(1824.41105913,71.55351549)
\curveto(1821.66162014,67.42814154)(1817.67231734,65.36509899)(1812.44315072,65.36438785)
\curveto(1807.2139841,65.3636767)(1803.21370365,67.4256327)(1800.44230936,71.55025584)
\curveto(1797.69174556,75.69571514)(1796.3159296,81.69552809)(1796.31486147,89.54969469)
\curveto(1796.3137905,97.42469462)(1797.68797451,103.42488155)(1800.4374135,107.55025551)
\curveto(1803.20768299,111.69646562)(1807.20740104,113.76992625)(1812.43656766,113.7706374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1861.18840741,100.24601733)
\lineto(1861.18914689,94.80851738)
\curveto(1859.56403357,95.64162972)(1857.87644859,96.26640022)(1856.12639194,96.68282889)
\curveto(1854.37633529,97.09925756)(1852.56380698,97.30734439)(1850.68880699,97.3070894)
\curveto(1847.83464035,97.30670125)(1845.68886654,96.86890943)(1844.25148555,95.99371394)
\curveto(1842.83493789,95.11852129)(1842.12678306,93.80592497)(1842.12702105,92.05592498)
\curveto(1842.12720238,90.72259166)(1842.63776212,89.67057775)(1843.65870028,88.89988326)
\curveto(1844.6796356,88.15002209)(1846.73181666,87.43155118)(1849.81524346,86.7444705)
\lineto(1851.78405294,86.30723825)
\curveto(1855.86750523,85.43279357)(1858.76350712,84.19360407)(1860.47205859,82.58966975)
\curveto(1862.20144057,81.00657159)(1863.06632564,78.78793919)(1863.06671379,75.93377255)
\curveto(1863.06715578,72.68377258)(1861.77583903,70.11068028)(1859.19276355,68.21449564)
\curveto(1856.6305214,66.31831383)(1853.09940035,65.36991694)(1848.59940039,65.36930496)
\curveto(1846.7244004,65.36904996)(1844.76604159,65.55628364)(1842.72432394,65.93100597)
\curveto(1840.70344246,66.28489781)(1838.56795215,66.82627407)(1836.31785301,67.55513473)
\lineto(1836.31704553,73.49263468)
\curveto(1838.44219568,72.38875701)(1840.53605899,71.55570843)(1842.59863546,70.99348893)
\curveto(1844.66120911,70.45210276)(1846.70291259,70.18154709)(1848.7237459,70.18182191)
\curveto(1851.43207921,70.18219023)(1853.5153502,70.64080689)(1854.97355885,71.55767187)
\curveto(1856.43176468,72.49537019)(1857.16075284,73.80796934)(1857.16052335,75.49546933)
\curveto(1857.16031085,77.05796931)(1856.62889795,78.25581372)(1855.56628463,79.08900255)
\curveto(1854.52450464,79.92219421)(1852.22231225,80.72396447)(1848.65970745,81.49431331)
\lineto(1846.65964372,81.96279131)
\curveto(1843.09704176,82.71230682)(1840.52396928,83.85779023)(1838.94042631,85.39924156)
\curveto(1837.35688049,86.96152622)(1836.56492342,89.0968352)(1836.5645551,91.80516851)
\curveto(1836.56410745,95.09683514)(1837.73042845,97.63866045)(1840.0635181,99.43064442)
\curveto(1842.39660775,101.2226284)(1845.70898589,102.11891221)(1850.00065252,102.11949586)
\curveto(1852.1256525,102.11978485)(1854.12567373,101.96380685)(1856.00071621,101.65156184)
\curveto(1857.87575869,101.33931684)(1859.60498909,100.870802)(1861.18840741,100.24601733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1689.13038089,1865.23668016)
\lineto(1689.13173235,1855.29918025)
\lineto(1700.97548224,1855.30079095)
\lineto(1700.97608997,1850.83204099)
\lineto(1689.13234008,1850.83043029)
\lineto(1689.134924,1831.83043047)
\curveto(1689.13531216,1828.97626383)(1689.52097815,1827.14298293)(1690.29192197,1826.33058776)
\curveto(1691.08369913,1825.51819543)(1692.67750436,1825.11216218)(1695.07333767,1825.11248801)
\lineto(1700.97958762,1825.11329123)
\lineto(1700.9802421,1820.30079128)
\lineto(1695.07399215,1820.29998805)
\curveto(1690.63649219,1820.29938457)(1687.57388031,1821.12188474)(1685.8861565,1822.76748856)
\curveto(1684.19842985,1824.43392572)(1683.35426904,1827.45464428)(1683.35367406,1831.82964424)
\lineto(1683.35109013,1850.82964406)
\lineto(1679.13234017,1850.82907033)
\lineto(1679.13173244,1855.29782029)
\lineto(1683.3504824,1855.29839402)
\lineto(1683.34913094,1865.23589393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1729.69503945,1849.36719664)
\lineto(1769.75753908,1849.37264499)
\lineto(1769.75825306,1844.12264504)
\lineto(1729.69575343,1844.11719669)
\closepath
\moveto(1729.6967734,1836.61719676)
\lineto(1769.75927303,1836.6226451)
\lineto(1769.75999551,1831.31014515)
\lineto(1729.69749588,1831.30469681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1803.81764608,1866.97102719)
\lineto(1828.59889585,1866.97439734)
\lineto(1828.59961833,1861.66189739)
\lineto(1809.59961851,1861.65931347)
\lineto(1809.60117396,1850.22181357)
\curveto(1810.51779812,1850.53443823)(1811.43443361,1850.76372956)(1812.35108044,1850.90968755)
\curveto(1813.26772443,1851.07647888)(1814.18437976,1851.15993688)(1815.10104642,1851.16006154)
\curveto(1820.3093797,1851.16076985)(1824.43457374,1849.73424752)(1827.47662853,1846.88049453)
\curveto(1830.51868333,1844.02674155)(1832.04004222,1840.16236508)(1832.0407052,1835.28736512)
\curveto(1832.04138801,1830.26653183)(1830.47941926,1826.36006938)(1827.35479894,1823.56797775)
\curveto(1824.23017579,1820.79671945)(1819.82411425,1819.41070357)(1814.1366143,1819.40993009)
\curveto(1812.17828098,1819.40966376)(1810.17825834,1819.57605844)(1808.13654636,1819.90911411)
\curveto(1806.11566771,1820.24217261)(1804.02184973,1820.74188787)(1801.85509242,1821.40825987)
\lineto(1801.8542297,1827.75200981)
\curveto(1803.72936851,1826.73143148)(1805.6669719,1825.97127831)(1807.66703988,1825.47155031)
\curveto(1809.66710786,1824.9718223)(1811.78172517,1824.72210988)(1814.01089182,1824.72241304)
\curveto(1817.61505845,1824.72290319)(1820.46909618,1825.67120801)(1822.573005,1827.56732748)
\curveto(1824.67691382,1829.46344695)(1825.72864724,1832.03650668)(1825.72820525,1835.28650665)
\curveto(1825.72776327,1838.53650662)(1824.67533004,1841.10928018)(1822.57090556,1843.00482734)
\curveto(1820.46648109,1844.90037449)(1817.61218554,1845.847903)(1814.0080189,1845.84741284)
\curveto(1812.32051892,1845.84718335)(1810.63304443,1845.65945386)(1808.94559545,1845.28422437)
\curveto(1807.2789798,1844.90899771)(1805.57072581,1844.32543206)(1803.82083349,1843.53352741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1858.00571081,1862.82214651)
\curveto(1854.75571084,1862.82170453)(1852.30801236,1861.21720497)(1850.66261536,1858.00864784)
\curveto(1849.03804887,1854.82092687)(1848.22620194,1850.01873309)(1848.22707458,1843.60206648)
\curveto(1848.22794439,1837.20623321)(1849.04109744,1832.40426041)(1850.66653375,1829.1961481)
\curveto(1852.31280056,1826.00887196)(1854.76093394,1824.41545488)(1858.01093391,1824.41589687)
\curveto(1861.28176722,1824.41634169)(1863.72946712,1826.01042458)(1865.35403361,1829.19814555)
\curveto(1866.99943061,1832.40670268)(1867.82169421,1837.20889788)(1867.8208244,1843.60473115)
\curveto(1867.81995176,1850.02139776)(1866.99638203,1854.82336914)(1865.35011523,1858.01064528)
\curveto(1863.72467892,1861.21875759)(1861.27654412,1862.82259133)(1858.00571081,1862.82214651)
\closepath
\moveto(1858.00503083,1867.82214647)
\curveto(1863.23419745,1867.82285761)(1867.22406266,1865.75048353)(1869.97462645,1861.60502423)
\curveto(1872.74602074,1857.48040109)(1874.13225337,1851.48058956)(1874.13332434,1843.60558963)
\curveto(1874.13439248,1835.75142303)(1872.7497918,1829.75123468)(1869.97952231,1825.60502456)
\curveto(1867.23008332,1821.47965061)(1863.24078051,1819.41660806)(1858.01161389,1819.41589692)
\curveto(1852.78244727,1819.41518577)(1848.78216682,1821.47714177)(1846.01077253,1825.60176491)
\curveto(1843.26020874,1829.74722421)(1841.88439277,1835.74703716)(1841.88332464,1843.60120376)
\curveto(1841.88225367,1851.47620368)(1843.25643768,1857.47639062)(1846.00587667,1861.60176457)
\curveto(1848.77614616,1865.74797469)(1852.77586422,1867.82143532)(1858.00503083,1867.82214647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1906.75687058,1854.2975264)
\lineto(1906.75761006,1848.86002645)
\curveto(1905.13249674,1849.69313878)(1903.44491176,1850.31790928)(1901.69485511,1850.73433795)
\curveto(1899.94479846,1851.15076662)(1898.13227015,1851.35885346)(1896.25727017,1851.35859847)
\curveto(1893.40310353,1851.35821031)(1891.25732971,1850.92041849)(1889.81994872,1850.04522301)
\curveto(1888.40340106,1849.17003035)(1887.69524623,1847.85743404)(1887.69548422,1846.10743405)
\curveto(1887.69566555,1844.77410073)(1888.20622529,1843.72208682)(1889.22716345,1842.95139232)
\curveto(1890.24809877,1842.20153116)(1892.30027983,1841.48306024)(1895.38370663,1840.79597957)
\lineto(1897.35251611,1840.35874732)
\curveto(1901.4359684,1839.48430264)(1904.33197029,1838.24511314)(1906.04052177,1836.64117882)
\curveto(1907.76990374,1835.05808066)(1908.63478881,1832.83944826)(1908.63517697,1829.98528162)
\curveto(1908.63561895,1826.73528165)(1907.34430221,1824.16218934)(1904.76122672,1822.2660047)
\curveto(1902.19898457,1820.3698229)(1898.66786352,1819.42142601)(1894.16786356,1819.42081402)
\curveto(1892.29286358,1819.42055903)(1890.33450476,1819.6077927)(1888.29278712,1819.98251504)
\curveto(1886.27190564,1820.33640688)(1884.13641532,1820.87778313)(1881.88631618,1821.6066438)
\lineto(1881.8855087,1827.54414375)
\curveto(1884.01065885,1826.44026608)(1886.10452216,1825.6072175)(1888.16709864,1825.04499799)
\curveto(1890.22967228,1824.50361182)(1892.27137576,1824.23305615)(1894.29220908,1824.23333098)
\curveto(1897.00054238,1824.2336993)(1899.08381337,1824.69231595)(1900.54202202,1825.60918094)
\curveto(1902.00022785,1826.54687926)(1902.72921601,1827.85947841)(1902.72898652,1829.5469784)
\curveto(1902.72877403,1831.10947838)(1902.19736112,1832.30732279)(1901.1347478,1833.14051162)
\curveto(1900.09296781,1833.97370328)(1897.79077542,1834.77547353)(1894.22817062,1835.54582237)
\lineto(1892.22810689,1836.01430038)
\curveto(1888.66550493,1836.76381588)(1886.09243246,1837.9092993)(1884.50888948,1839.45075063)
\curveto(1882.92534366,1841.01303528)(1882.1333866,1843.14834427)(1882.13301827,1845.85667758)
\curveto(1882.13257062,1849.14834421)(1883.29889162,1851.69016952)(1885.63198127,1853.48215349)
\curveto(1887.96507092,1855.27413747)(1891.27744906,1856.17042128)(1895.56911569,1856.17100493)
\curveto(1897.69411567,1856.17129392)(1899.6941369,1856.01531591)(1901.56917938,1855.70307091)
\curveto(1903.44422186,1855.3908259)(1905.17345226,1854.92231107)(1906.75687058,1854.2975264)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1554.75278386,46.03527541)
\lineto(1554.75362108,39.87902547)
\curveto(1552.35763194,41.02453297)(1550.09709913,41.87839222)(1547.97202266,42.44060322)
\curveto(1545.84694618,43.00281423)(1543.79482461,43.28378515)(1541.81565797,43.28351599)
\curveto(1538.378158,43.2830485)(1535.72199869,42.6160206)(1533.84718003,41.28243229)
\curveto(1531.99319471,39.94884681)(1531.06636921,38.05288741)(1531.06670353,35.5945541)
\curveto(1531.06698403,33.53205412)(1531.68177985,31.96963772)(1532.911091,30.90730489)
\curveto(1534.16123265,29.86580823)(1536.51551404,29.02237839)(1539.97393517,28.37701539)
\lineto(1543.78654139,27.59628388)
\curveto(1548.49499651,26.70109087)(1551.9639618,25.11822928)(1554.19343727,22.84769913)
\curveto(1556.44374324,20.59800514)(1557.56915405,17.57732483)(1557.5696697,13.7856582)
\curveto(1557.57028452,9.26482491)(1556.04991727,5.83753478)(1553.00856796,3.50378781)
\curveto(1549.98805197,1.17004368)(1545.55071068,0.00277354)(1539.69654406,0.0019774)
\curveto(1537.48821075,0.00167707)(1535.13401011,0.25135691)(1532.63394213,0.75101692)
\curveto(1530.15470749,1.25067976)(1527.58169027,1.98991318)(1524.91489046,2.96871718)
\lineto(1524.91400649,9.46871712)
\curveto(1527.47670196,8.03156562)(1529.98726593,6.94857371)(1532.44569841,6.21974137)
\curveto(1534.90413088,5.49090903)(1537.32084711,5.12665436)(1539.69584708,5.12697735)
\curveto(1543.30001372,5.1274675)(1546.08116736,5.83617907)(1548.03930802,7.25311205)
\curveto(1549.99744867,8.67004503)(1550.9763405,10.69101151)(1550.97598351,13.31601148)
\curveto(1550.97567186,15.60767813)(1550.26709487,17.39924845)(1548.85025255,18.69072244)
\curveto(1547.45424357,19.98219927)(1545.15202851,20.95063618)(1541.94360738,21.59603319)
\lineto(1538.09975542,22.34551045)
\curveto(1533.39129463,23.28237012)(1529.98484492,24.75065687)(1527.88040628,26.7503707)
\curveto(1525.77596764,28.75008452)(1524.72350608,31.53119142)(1524.72302159,35.09369138)
\curveto(1524.72246061,39.21869135)(1526.16993527,42.46888823)(1529.06544559,44.84428203)
\curveto(1531.98178924,47.21967866)(1535.99204437,48.40772405)(1541.09621099,48.4084182)
\curveto(1543.28371097,48.40871569)(1545.51290453,48.21110218)(1547.78379168,47.81557767)
\curveto(1550.05467882,47.42005317)(1552.37767622,46.82661908)(1554.75278386,46.03527541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1572.84655919,45.85023609)
\lineto(1572.84791065,35.91273619)
\lineto(1584.69166054,35.91434689)
\lineto(1584.69226827,31.44559693)
\lineto(1572.84851838,31.44398623)
\lineto(1572.85110231,12.4439864)
\curveto(1572.85149046,9.58981976)(1573.23715645,7.75653886)(1574.00810027,6.9441437)
\curveto(1574.79987743,6.13175137)(1576.39368266,5.72571812)(1578.78951598,5.72604394)
\lineto(1584.69576592,5.72684717)
\lineto(1584.6964204,0.91434721)
\lineto(1578.79017046,0.91354399)
\curveto(1574.3526705,0.9129405)(1571.29005861,1.73544067)(1569.6023348,3.3810445)
\curveto(1567.91460816,5.04748166)(1567.07044734,8.06820022)(1567.06985236,12.44320018)
\lineto(1567.06726844,31.4432)
\lineto(1562.84851847,31.44262627)
\lineto(1562.84791074,35.91137623)
\lineto(1567.0666607,35.91194996)
\lineto(1567.06530924,45.84944987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1608.1940275,18.51129296)
\curveto(1603.54819421,18.51066114)(1600.32951649,17.97897341)(1598.53799434,16.91622976)
\curveto(1596.74647218,15.85348611)(1595.85088535,14.0408643)(1595.85123384,11.47836432)
\curveto(1595.8515115,9.43669767)(1596.51839915,7.81178835)(1597.8518968,6.60363636)
\curveto(1599.20622495,5.41632053)(1601.03963902,4.82281986)(1603.352139,4.82313435)
\curveto(1606.53963897,4.82356784)(1609.09156928,5.9489149)(1611.00792994,8.19917554)
\curveto(1612.9451211,10.47027235)(1613.91346168,13.48082073)(1613.9129517,17.2308207)
\lineto(1613.91277745,18.51207068)
\closepath
\moveto(1619.66245441,20.88785264)
\lineto(1619.66517008,0.91910282)
\lineto(1613.91517013,0.91832085)
\lineto(1613.91444765,6.2308208)
\curveto(1612.60223666,4.10564232)(1610.96703392,2.53250326)(1609.00883943,1.51140361)
\curveto(1607.05064211,0.51113729)(1604.6548768,0.01081148)(1601.82154349,0.01042615)
\curveto(1598.23821019,0.00993883)(1595.38390755,1.00955067)(1593.25863558,3.00926166)
\curveto(1591.15419411,5.02980882)(1590.10174388,7.72758238)(1590.10128489,11.10258235)
\curveto(1590.10074941,15.04008231)(1591.41284566,18.00901078)(1594.03757364,20.00936775)
\curveto(1596.68313496,22.00972755)(1600.62049893,23.01026303)(1605.84966554,23.01097417)
\lineto(1613.91216547,23.01207064)
\lineto(1613.91208897,23.57457064)
\curveto(1613.91172915,26.22040395)(1613.0364515,28.2619516)(1611.28625602,29.69921359)
\curveto(1609.55689104,31.15731175)(1607.1192919,31.88614692)(1603.9734586,31.8857191)
\curveto(1601.97345861,31.88544711)(1600.02557455,31.64559887)(1598.1298064,31.16617438)
\curveto(1596.23403825,30.68674989)(1594.41121934,29.96775199)(1592.66134969,29.00918067)
\lineto(1592.66062721,34.32168062)
\curveto(1594.76468336,35.13446677)(1596.80626784,35.73891109)(1598.78538066,36.13501358)
\curveto(1600.76449064,36.5519494)(1602.69154563,36.76054481)(1604.56654561,36.7607998)
\curveto(1609.62904556,36.76148828)(1613.41047402,35.44950253)(1615.91083099,32.82484254)
\curveto(1618.41118796,30.20018256)(1619.6617291,26.22118592)(1619.66245441,20.88785264)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1651.8173909,30.54847567)
\curveto(1651.17150657,30.92338784)(1650.46313641,31.19412484)(1649.69228042,31.36068667)
\curveto(1648.94225493,31.54808468)(1648.10890885,31.64172135)(1647.1922422,31.64159668)
\curveto(1643.94224223,31.64115469)(1641.44238674,30.57831471)(1639.69267575,28.45307674)
\curveto(1637.96379526,26.34867493)(1637.09962417,23.31730738)(1637.10016249,19.35897409)
\lineto(1637.10266992,0.92147426)
\lineto(1631.32141997,0.92068803)
\lineto(1631.31666011,35.92068771)
\lineto(1637.09791006,35.92147393)
\lineto(1637.09864953,30.48397398)
\curveto(1638.30669386,32.60913829)(1639.87939661,34.18226885)(1641.81675776,35.20336567)
\curveto(1643.75411608,36.24529582)(1646.10821189,36.76644931)(1648.8790452,36.76682613)
\curveto(1649.27487853,36.76687996)(1649.71238278,36.73568946)(1650.19155794,36.67325462)
\curveto(1650.67073027,36.63165312)(1651.20199018,36.5588087)(1651.78533767,36.45472137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1663.59655835,45.86257774)
\lineto(1663.59790981,35.92507783)
\lineto(1675.4416597,35.92668853)
\lineto(1675.44226743,31.45793857)
\lineto(1663.59851754,31.45632787)
\lineto(1663.60110147,12.45632804)
\curveto(1663.60148962,9.6021614)(1663.98715561,7.7688805)(1664.75809944,6.95648534)
\curveto(1665.54987659,6.14409301)(1667.14368183,5.73805976)(1669.53951514,5.73838558)
\lineto(1675.44576508,5.73918881)
\lineto(1675.44641956,0.92668885)
\lineto(1669.54016962,0.92588563)
\curveto(1665.10266966,0.92528215)(1662.04005777,1.74778232)(1660.35233396,3.39338614)
\curveto(1658.66460732,5.0598233)(1657.8204465,8.08054186)(1657.81985152,12.45554182)
\lineto(1657.8172676,31.45554164)
\lineto(1653.59851764,31.45496791)
\lineto(1653.5979099,35.92371787)
\lineto(1657.81665986,35.9242916)
\lineto(1657.8153084,45.86179151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1543.29960045,1922.45188322)
\lineto(1572.79960018,1922.4558951)
\lineto(1572.80032265,1917.14339515)
\lineto(1549.61282287,1917.14024174)
\lineto(1549.61470131,1903.32774187)
\lineto(1571.83345111,1903.33076353)
\lineto(1571.83417359,1898.01826358)
\lineto(1549.61542379,1898.01524192)
\lineto(1549.61772298,1881.10899208)
\lineto(1573.36772276,1881.11222198)
\lineto(1573.36844524,1875.79972203)
\lineto(1543.30594551,1875.79563365)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1612.64682196,1896.93006393)
\lineto(1612.64969487,1875.80506413)
\lineto(1606.89969493,1875.80428215)
\lineto(1606.89684751,1896.74178196)
\curveto(1606.89639702,1900.05428192)(1606.25022654,1902.53336074)(1604.95833606,1904.17901839)
\curveto(1603.66644557,1905.82467605)(1601.72883368,1906.64732922)(1599.14550037,1906.64697789)
\curveto(1596.04133373,1906.64655574)(1593.59355167,1905.65663951)(1591.80215418,1903.6772292)
\curveto(1590.01075668,1901.69781889)(1589.11529027,1898.99978042)(1589.11575492,1895.58311379)
\lineto(1589.11844509,1875.80186397)
\lineto(1583.33719514,1875.80107774)
\lineto(1583.33243528,1910.80107742)
\lineto(1589.11368523,1910.80186365)
\lineto(1589.11442471,1905.3643637)
\curveto(1590.48913854,1907.46871734)(1592.10350794,1909.04185357)(1593.95753293,1910.08377238)
\curveto(1595.83239125,1911.12569403)(1597.9885704,1911.6468206)(1600.42607038,1911.64715209)
\curveto(1604.44690367,1911.64769891)(1607.48874031,1910.39811258)(1609.55158028,1907.89839309)
\curveto(1611.61441742,1905.41950694)(1612.64616464,1901.76339722)(1612.64682196,1896.93006393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1647.20815717,1905.49726422)
\lineto(1647.20558175,1924.43476404)
\lineto(1652.95558169,1924.43554602)
\lineto(1652.9621945,1875.81054647)
\lineto(1647.21219455,1875.80976449)
\lineto(1647.21148057,1881.05976444)
\curveto(1646.00343058,1878.9762668)(1644.47239167,1877.42397524)(1642.61836385,1876.40288975)
\curveto(1640.78516653,1875.40264044)(1638.57690121,1874.90234012)(1635.9935679,1874.90198879)
\curveto(1631.76440128,1874.90141364)(1628.31625515,1876.58844472)(1625.64912952,1879.96308204)
\curveto(1623.00283722,1883.33772218)(1621.67931709,1887.77504223)(1621.67856911,1893.27504218)
\curveto(1621.67782113,1898.77504213)(1623.0001343,1903.212722)(1625.64550862,1906.58808179)
\curveto(1628.31171628,1909.96344442)(1631.75940342,1911.6514133)(1635.98857005,1911.65198845)
\curveto(1638.57190336,1911.65233978)(1640.78030609,1911.14222344)(1642.61377823,1910.12163944)
\curveto(1644.46808088,1909.12189161)(1645.99954052,1907.5804332)(1647.20815717,1905.49726422)
\closepath
\moveto(1627.61606905,1893.27584966)
\curveto(1627.6166442,1889.04668303)(1628.48167943,1885.72388397)(1630.21117474,1883.30745249)
\curveto(1631.96150055,1880.91185717)(1634.35749677,1879.71426634)(1637.39916341,1879.71467999)
\curveto(1640.44083005,1879.71509365)(1642.83650045,1880.91333613)(1644.58617461,1883.30940743)
\curveto(1646.33584593,1885.72631207)(1647.21039402,1889.0493477)(1647.20981887,1893.27851433)
\curveto(1647.20924372,1897.50768096)(1646.33379324,1900.82006193)(1644.58346744,1903.21565725)
\curveto(1642.83313879,1905.6320859)(1640.43714116,1906.8400934)(1637.39547452,1906.83967974)
\curveto(1634.35380788,1906.83926609)(1631.9581389,1905.63060694)(1630.20846757,1903.2137023)
\curveto(1628.47962674,1900.81763383)(1627.6154939,1897.50501628)(1627.61606905,1893.27584966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1667.11631585,1023.48281643)
\lineto(1683.96006569,1023.48510711)
\lineto(1683.96076267,1018.36010716)
\lineto(1667.11701283,1018.35781647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1699.70715863,1044.86224885)
\lineto(1699.71209274,1008.58099919)
\lineto(1707.33709267,1008.58203616)
\curveto(1713.77459261,1008.58291163)(1718.48272757,1010.04188526)(1721.46149755,1012.95895706)
\curveto(1724.46110087,1015.87603169)(1725.96047471,1020.48040231)(1725.95961907,1026.77206891)
\curveto(1725.95876909,1033.02206886)(1724.45814721,1037.59478149)(1721.45775341,1040.4902068)
\curveto(1718.47819012,1043.40646829)(1713.7696585,1044.86416129)(1707.33215856,1044.86328582)
\closepath
\moveto(1693.39395321,1050.04889033)
\lineto(1706.36270309,1050.05065403)
\curveto(1715.40436967,1050.05188366)(1722.04004269,1048.1673694)(1726.26972213,1044.39711125)
\curveto(1730.49939875,1040.64768643)(1732.61478104,1034.77297406)(1732.615869,1026.77297414)
\curveto(1732.61696264,1018.73130755)(1730.49276589,1012.82476861)(1726.24327874,1009.05335733)
\curveto(1721.9937916,1005.28194604)(1715.36904807,1003.39562842)(1706.36904816,1003.39440446)
\lineto(1693.40029828,1003.39264076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1755.95858607,1034.36989873)
\curveto(1752.87525276,1034.3694794)(1750.43791712,1033.16081459)(1748.64657912,1030.74390429)
\curveto(1746.8552383,1028.34782732)(1745.95985262,1025.05603885)(1745.96042211,1020.86853889)
\curveto(1745.96099159,1016.68103893)(1746.84685732,1013.37907604)(1748.61801929,1010.96265022)
\curveto(1750.41001177,1008.56706057)(1752.85809132,1007.36947682)(1755.96225796,1007.36989897)
\curveto(1759.02475793,1007.37031546)(1761.45167692,1008.57897886)(1763.24301491,1010.99588916)
\curveto(1765.0343529,1013.41279947)(1765.92973857,1016.70458793)(1765.92917192,1020.87125456)
\curveto(1765.92860811,1025.01708786)(1765.03232854,1028.298216)(1763.24033324,1030.71463898)
\curveto(1761.4483351,1033.1518953)(1759.02108604,1034.37031521)(1755.95858607,1034.36989873)
\closepath
\moveto(1755.95792309,1039.24489868)
\curveto(1760.95792304,1039.24557866)(1764.88522733,1037.62111274)(1767.73983596,1034.37150093)
\curveto(1770.59444459,1031.12188911)(1772.02213989,1026.62208323)(1772.02292187,1020.87208329)
\curveto(1772.02370101,1015.14291667)(1770.59722967,1010.64272264)(1767.74350785,1007.37150118)
\curveto(1764.8897832,1004.12111305)(1760.9629209,1002.495579)(1755.96292094,1002.49489902)
\curveto(1750.94208766,1002.49421621)(1747.0043667,1004.11868071)(1744.14975807,1007.36829252)
\curveto(1741.31597994,1010.6387405)(1739.89870131,1015.1385478)(1739.89792216,1020.86771441)
\curveto(1739.89714019,1026.61771436)(1741.31319486,1031.11790698)(1744.14608618,1034.36829227)
\curveto(1746.99981083,1037.6186804)(1750.9370898,1039.24421587)(1755.95792309,1039.24489868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1795.08358571,1034.37521957)
\curveto(1792.0002524,1034.37480025)(1789.56291675,1033.16613544)(1787.77157876,1030.74922513)
\curveto(1785.98023793,1028.35314816)(1785.08485226,1025.0613597)(1785.08542175,1020.87385973)
\curveto(1785.08599123,1016.68635977)(1785.97185696,1013.38439688)(1787.74301893,1010.96797107)
\curveto(1789.53501141,1008.57238141)(1791.98309096,1007.37479767)(1795.0872576,1007.37521982)
\curveto(1798.14975757,1007.37563631)(1800.57667655,1008.5842997)(1802.36801455,1011.00121001)
\curveto(1804.15935254,1013.41812031)(1805.05473821,1016.70990878)(1805.05417156,1020.87657541)
\curveto(1805.05360774,1025.0224087)(1804.15732818,1028.30353684)(1802.36533288,1030.71995983)
\curveto(1800.57333473,1033.15721614)(1798.14608568,1034.37563606)(1795.08358571,1034.37521957)
\closepath
\moveto(1795.08292273,1039.25021953)
\curveto(1800.08292268,1039.25089951)(1804.01022697,1037.62643359)(1806.8648356,1034.37682177)
\curveto(1809.71944423,1031.12720996)(1811.14713953,1026.62740408)(1811.14792151,1020.87740413)
\curveto(1811.14870065,1015.14823752)(1809.72222931,1010.64804348)(1806.86850749,1007.37682202)
\curveto(1804.01478284,1004.1264339)(1800.08792054,1002.50089985)(1795.08792058,1002.50021987)
\curveto(1790.06708729,1002.49953705)(1786.12936634,1004.12400155)(1783.27475771,1007.37361337)
\curveto(1780.44097958,1010.64406135)(1779.02370095,1015.14386865)(1779.0229218,1020.87303526)
\curveto(1779.02213983,1026.62303521)(1780.4381945,1031.12322783)(1783.27108582,1034.37361312)
\curveto(1786.12481047,1037.62400124)(1790.06208944,1039.24953671)(1795.08292273,1039.25021953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1840.92751803,1033.03770415)
\curveto(1840.2816337,1033.41261632)(1839.57326354,1033.68335332)(1838.80240755,1033.84991515)
\curveto(1838.05238206,1034.03731315)(1837.21903598,1034.13094982)(1836.30236933,1034.13082516)
\curveto(1833.05236936,1034.13038317)(1830.55251387,1033.06754319)(1828.80280288,1030.94230522)
\curveto(1827.07392239,1028.83790341)(1826.2097513,1025.80653586)(1826.21028962,1021.84820256)
\lineto(1826.21279705,1003.41070273)
\lineto(1820.4315471,1003.40991651)
\lineto(1820.42678724,1038.40991618)
\lineto(1826.20803719,1038.41070241)
\lineto(1826.20877666,1032.97320246)
\curveto(1827.41682099,1035.09836677)(1828.98952374,1036.67149733)(1830.92688489,1037.69259415)
\curveto(1832.86424321,1038.7345243)(1835.21833902,1039.25567778)(1837.98917233,1039.25605461)
\curveto(1838.38500566,1039.25610844)(1838.82250991,1039.22491794)(1839.30168507,1039.1624831)
\curveto(1839.7808574,1039.1208816)(1840.31211731,1039.04803718)(1840.8954648,1038.94394985)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1886.58203366,1045.7939131)
\curveto(1881.99870037,1045.79328979)(1878.35309939,1044.08446065)(1875.64523074,1040.66742569)
\curveto(1872.95819541,1037.25039357)(1871.61507866,1032.59396087)(1871.61588047,1026.69812759)
\curveto(1871.61667945,1020.82312764)(1872.96106125,1016.1774771)(1875.64902588,1012.76117595)
\curveto(1878.35782384,1009.34487764)(1882.00388946,1007.63704014)(1886.58722276,1007.63766346)
\curveto(1891.17055605,1007.63828677)(1894.79532369,1009.34711308)(1897.46152568,1012.76414237)
\curveto(1900.148561,1016.18117449)(1901.49167917,1020.82719053)(1901.49088019,1026.70219047)
\curveto(1901.49007838,1032.59802375)(1900.14569516,1037.25409096)(1897.45773054,1040.67039211)
\curveto(1894.79059924,1044.08669609)(1891.16536695,1045.79453642)(1886.58203366,1045.7939131)
\closepath
\moveto(1886.58133668,1050.91891306)
\curveto(1893.12300328,1050.9198027)(1898.35246881,1048.7225972)(1902.26973326,1044.32729656)
\curveto(1906.18699487,1039.95282925)(1908.14612716,1034.07809563)(1908.14713013,1026.7030957)
\curveto(1908.14813027,1019.3489291)(1906.19059593,1013.47366283)(1902.27452712,1009.07729688)
\curveto(1898.35845547,1004.70176427)(1893.12958634,1002.51355315)(1886.58791974,1002.5126635)
\curveto(1880.0254198,1002.51177103)(1874.77512235,1004.69855703)(1870.83702741,1009.07302151)
\curveto(1866.91976579,1013.44748881)(1864.9606335,1019.32222243)(1864.95963053,1026.69722237)
\curveto(1864.95862756,1034.0722223)(1866.9161619,1039.94748857)(1870.83223355,1044.32302118)
\curveto(1874.76913569,1048.71938996)(1880.01883674,1050.91802058)(1886.58133668,1050.91891306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1923.33708217,1008.6739113)
\lineto(1923.3396066,990.11141147)
\lineto(1917.55835665,990.11062525)
\lineto(1917.55178634,1038.4231248)
\lineto(1923.33303629,1038.42391103)
\lineto(1923.33375877,1033.11141108)
\curveto(1924.54180876,1035.19490872)(1926.06243242,1036.7367822)(1927.89562974,1037.73703152)
\curveto(1929.74965756,1038.758117)(1931.95792146,1039.26883399)(1934.52042144,1039.26918248)
\curveto(1938.7704214,1039.26976046)(1942.21856753,1037.58272938)(1944.86485982,1034.20808923)
\curveto(1947.53198545,1030.83345192)(1948.86592225,1026.39613329)(1948.86667023,1020.89613334)
\curveto(1948.86741821,1015.39613339)(1947.53468837,1010.9584521)(1944.86848072,1007.58308948)
\curveto(1942.22310639,1004.20772969)(1938.77541925,1002.5197608)(1934.52541929,1002.51918282)
\curveto(1931.96291932,1002.51883433)(1929.754518,1003.018534)(1927.90021536,1004.01828183)
\curveto(1926.06674321,1005.03886583)(1924.54569882,1006.59074232)(1923.33708217,1008.6739113)
\closepath
\moveto(1942.89792029,1020.89532161)
\curveto(1942.89734514,1025.12448824)(1942.02189466,1028.43686921)(1940.27156885,1030.83246453)
\curveto(1938.54207354,1033.24889602)(1936.15649257,1034.45690493)(1933.11482593,1034.45649128)
\curveto(1930.07315929,1034.45607762)(1927.67749031,1033.24741847)(1925.92781898,1030.83051384)
\curveto(1924.19897816,1028.43444537)(1923.33484532,1025.12182782)(1923.33542047,1020.89266119)
\curveto(1923.33599562,1016.66349456)(1924.20103085,1013.34069551)(1925.93052615,1010.92426402)
\curveto(1927.68085196,1008.5286687)(1930.07684819,1007.33107787)(1933.11851482,1007.33149153)
\curveto(1936.16018146,1007.33190518)(1938.5454352,1008.53014624)(1940.27427602,1010.92621471)
\curveto(1942.02394735,1013.34311935)(1942.89849544,1016.66615498)(1942.89792029,1020.89532161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1988.33522012,1022.37025092)
\lineto(1988.33560261,1019.55775095)
\lineto(1961.89810286,1019.55415555)
\curveto(1962.14864117,1015.59585625)(1963.33655198,1012.57518444)(1965.46183529,1010.49214012)
\curveto(1967.60794909,1008.42993196)(1970.58725598,1007.39908713)(1974.39975594,1007.39960561)
\curveto(1976.60808926,1007.39990594)(1978.74346907,1007.67102968)(1980.80589539,1008.21297683)
\curveto(1982.88915504,1008.75492682)(1984.95154452,1009.5677073)(1986.99306384,1010.65131828)
\lineto(1986.99380332,1005.21381833)
\curveto(1984.93142233,1004.33853785)(1982.81692968,1003.67158361)(1980.65032537,1003.21295563)
\curveto(1978.48372105,1002.75432764)(1976.28583557,1002.52486207)(1974.05666893,1002.52455891)
\curveto(1968.47333564,1002.5237996)(1964.04603136,1004.14819752)(1960.77475607,1007.39775267)
\curveto(1957.52431411,1010.64731065)(1955.89871631,1015.04292295)(1955.89796267,1020.58458956)
\curveto(1955.89718352,1026.31375618)(1957.43823253,1030.85563246)(1960.52110968,1034.21021842)
\curveto(1963.62481733,1037.58564054)(1967.80167113,1039.27370859)(1973.05167108,1039.27442257)
\curveto(1977.76000437,1039.27506289)(1981.47896116,1037.7547353)(1984.20854146,1034.71343982)
\curveto(1986.95895226,1031.69298051)(1988.33451181,1027.5785842)(1988.33522012,1022.37025092)
\closepath
\moveto(1982.58499068,1024.05696893)
\curveto(1982.5428962,1027.20279656)(1981.65713813,1029.71309279)(1979.92771649,1031.58785762)
\curveto(1978.21912818,1033.46262527)(1975.94816737,1034.39981644)(1973.11483406,1034.39943112)
\curveto(1969.90650076,1034.3989948)(1967.33370736,1033.4923949)(1965.39645387,1031.67963142)
\curveto(1963.48003372,1029.86687078)(1962.37621413,1027.31463731)(1962.08499512,1024.02293101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2026.86617227,1024.562991)
\lineto(2026.86904519,1003.43799119)
\lineto(2021.11904524,1003.43720922)
\lineto(2021.11619783,1024.37470902)
\curveto(2021.11574734,1027.68720899)(2020.46957686,1030.1662878)(2019.17768637,1031.81194546)
\curveto(2017.88579589,1033.45760312)(2015.948184,1034.28025628)(2013.36485069,1034.27990496)
\curveto(2010.26068405,1034.27948281)(2007.81290199,1033.28956658)(2006.02150449,1031.31015627)
\curveto(2004.230107,1029.33074596)(2003.33464058,1026.63270749)(2003.33510524,1023.21604085)
\lineto(2003.33779541,1003.43479104)
\lineto(1997.55654546,1003.43400481)
\lineto(1997.5517856,1038.43400448)
\lineto(2003.33303555,1038.43479071)
\lineto(2003.33377503,1032.99729076)
\curveto(2004.70848885,1035.1016444)(2006.32285826,1036.67478063)(2008.17688325,1037.71669945)
\curveto(2010.05174157,1038.7586211)(2012.20792072,1039.27974767)(2014.6454207,1039.28007916)
\curveto(2018.66625399,1039.28062598)(2021.70809063,1038.03103964)(2023.7709306,1035.53132016)
\curveto(2025.83376773,1033.05243401)(2026.86551496,1029.39632429)(2026.86617227,1024.562991)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2060.70817526,1037.4113435)
\lineto(2060.70891474,1031.97384355)
\curveto(2059.08380143,1032.80695588)(2057.39621644,1033.43172638)(2055.6461598,1033.84815505)
\curveto(2053.89610315,1034.26458372)(2052.08357483,1034.47267056)(2050.20857485,1034.47241556)
\curveto(2047.35440821,1034.47202741)(2045.20863439,1034.03423559)(2043.7712534,1033.1590401)
\curveto(2042.35470575,1032.28384745)(2041.64655091,1030.97125113)(2041.64678891,1029.22125115)
\curveto(2041.64697023,1027.88791782)(2042.15752998,1026.83590392)(2043.17846813,1026.06520942)
\curveto(2044.19940345,1025.31534826)(2046.25158451,1024.59687734)(2049.33501131,1023.90979666)
\lineto(2051.30382079,1023.47256441)
\curveto(2055.38727309,1022.59811974)(2058.28327497,1021.35893024)(2059.99182645,1019.75499591)
\curveto(2061.72120843,1018.17189775)(2062.58609349,1015.95326535)(2062.58648165,1013.09909871)
\curveto(2062.58692364,1009.84909874)(2061.29560689,1007.27600644)(2058.7125314,1005.3798218)
\curveto(2056.15028925,1003.48363999)(2052.6191682,1002.5352431)(2048.11916824,1002.53463112)
\curveto(2046.24416826,1002.53437612)(2044.28580944,1002.7216098)(2042.2440918,1003.09633214)
\curveto(2040.22321032,1003.45022397)(2038.08772001,1003.99160023)(2035.83762086,1004.7204609)
\lineto(2035.83681339,1010.65796084)
\curveto(2037.96196353,1009.55408318)(2040.05582684,1008.72103459)(2042.11840332,1008.15881509)
\curveto(2044.18097696,1007.61742892)(2046.22268044,1007.34687325)(2048.24351376,1007.34714807)
\curveto(2050.95184707,1007.34751639)(2053.03511805,1007.80613305)(2054.49332671,1008.72299803)
\curveto(2055.95153253,1009.66069635)(2056.6805207,1010.97329551)(2056.6802912,1012.66079549)
\curveto(2056.68007871,1014.22329548)(2056.1486658,1015.42113988)(2055.08605248,1016.25432871)
\curveto(2054.04427249,1017.08752038)(2051.7420801,1017.88929063)(2048.1794753,1018.65963947)
\lineto(2046.17941157,1019.12811747)
\curveto(2042.61680961,1019.87763298)(2040.04373714,1021.02311639)(2038.46019416,1022.56456772)
\curveto(2036.87664835,1024.12685238)(2036.08469128,1026.26216136)(2036.08432296,1028.97049467)
\curveto(2036.0838753,1032.26216131)(2037.2501963,1034.80398661)(2039.58328595,1036.59597059)
\curveto(2041.91637561,1038.38795456)(2045.22875375,1039.28423837)(2049.52042037,1039.28482202)
\curveto(2051.64542035,1039.28511101)(2053.64544158,1039.12913301)(2055.52048407,1038.816888)
\curveto(2057.39552655,1038.504643)(2059.12475695,1038.03612816)(2060.70817526,1037.4113435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1665.65820151,723.56940735)
\lineto(1682.50195135,723.57169803)
\lineto(1682.50264833,718.44669808)
\lineto(1665.65889849,718.44440739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1747.24882709,746.54925356)
\lineto(1747.24973232,739.89300362)
\curveto(1745.12446318,741.87188128)(1742.8534287,743.35073911)(1740.4366289,744.32957711)
\curveto(1738.04066242,745.30841794)(1735.48851253,745.7976542)(1732.78017922,745.79728588)
\curveto(1727.44684594,745.79656056)(1723.36373505,744.1605886)(1720.53084657,740.88936997)
\curveto(1717.69795525,737.63898468)(1716.28192891,732.93045873)(1716.28276755,726.76379212)
\curveto(1716.28360336,720.61795884)(1717.70091033,715.90981821)(1720.53468846,712.63937023)
\curveto(1723.36846375,709.38975558)(1727.45201804,707.76531092)(1732.78535132,707.76603623)
\curveto(1735.49368463,707.76640455)(1738.04570136,708.25633495)(1740.44140151,709.23582743)
\curveto(1742.85793499,710.21532275)(1745.12856714,711.69479823)(1747.25329796,713.67425387)
\lineto(1747.25419469,707.08050393)
\curveto(1745.04606537,705.58020362)(1742.70246839,704.45488489)(1740.22340374,703.70454774)
\curveto(1737.76517243,702.95421342)(1735.16105678,702.57885927)(1732.41105681,702.57848528)
\curveto(1725.34855687,702.57752481)(1719.78576368,704.73301831)(1715.72267724,709.04496578)
\curveto(1711.65958796,713.37774659)(1709.62753475,719.2837203)(1709.62651761,726.76288689)
\curveto(1709.62549764,734.26288682)(1711.6559444,740.16941301)(1715.71785788,744.48246546)
\curveto(1719.77976852,748.81635123)(1725.34197381,750.98377436)(1732.40447375,750.98473483)
\curveto(1735.19614039,750.98511449)(1737.82119136,750.61047148)(1740.27962667,749.86080581)
\curveto(1742.75889248,749.13197631)(1745.08195929,748.02812556)(1747.24882709,746.54925356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1756.81057053,752.11305397)
\lineto(1762.56057047,752.11383595)
\lineto(1762.56718328,703.4888364)
\lineto(1756.81718334,703.48805442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1788.12547142,734.46106251)
\curveto(1785.04213811,734.46064319)(1782.60480246,733.25197838)(1780.81346447,730.83506808)
\curveto(1779.02212364,728.4389911)(1778.12673797,725.14720264)(1778.12730746,720.95970268)
\curveto(1778.12787694,716.77220272)(1779.01374267,713.47023983)(1780.78490464,711.05381401)
\curveto(1782.57689712,708.65822436)(1785.02497667,707.46064061)(1788.12914331,707.46106276)
\curveto(1791.19164328,707.46147925)(1793.61856227,708.67014265)(1795.40990026,711.08705295)
\curveto(1797.20123825,713.50396325)(1798.09662392,716.79575172)(1798.09605727,720.96241835)
\curveto(1798.09549346,725.10825164)(1797.19921389,728.38937978)(1795.40721859,730.80580277)
\curveto(1793.61522045,733.24305909)(1791.18797139,734.461479)(1788.12547142,734.46106251)
\closepath
\moveto(1788.12480844,739.33606247)
\curveto(1793.12480839,739.33674245)(1797.05211268,737.71227653)(1799.90672131,734.46266472)
\curveto(1802.76132994,731.2130529)(1804.18902524,726.71324702)(1804.18980722,720.96324707)
\curveto(1804.19058636,715.23408046)(1802.76411502,710.73388643)(1799.9103932,707.46266497)
\curveto(1797.05666855,704.21227684)(1793.12980625,702.58674279)(1788.12980629,702.58606281)
\curveto(1783.10897301,702.58537999)(1779.17125205,704.2098445)(1776.31664342,707.45945631)
\curveto(1773.48286529,710.72990429)(1772.06558666,715.22971159)(1772.06480751,720.9588782)
\curveto(1772.06402554,726.70887815)(1773.48008021,731.20907077)(1776.31297153,734.45945606)
\curveto(1779.16669618,737.70984419)(1783.10397515,739.33537965)(1788.12480844,739.33606247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1836.00006299,737.4675733)
\lineto(1836.00080247,732.03007335)
\curveto(1834.37568915,732.86318568)(1832.68810417,733.48795618)(1830.93804752,733.90438485)
\curveto(1829.18799087,734.32081352)(1827.37546256,734.52890036)(1825.50046257,734.52864537)
\curveto(1822.64629593,734.52825721)(1820.50052212,734.09046539)(1819.06314113,733.2152699)
\curveto(1817.64659347,732.34007725)(1816.93843864,731.02748093)(1816.93867663,729.27748095)
\curveto(1816.93885796,727.94414763)(1817.4494177,726.89213372)(1818.47035585,726.12143922)
\curveto(1819.49129118,725.37157806)(1821.54347224,724.65310714)(1824.62689904,723.96602647)
\lineto(1826.59570852,723.52879421)
\curveto(1830.67916081,722.65434954)(1833.5751627,721.41516004)(1835.28371417,719.81122571)
\curveto(1837.01309615,718.22812755)(1837.87798122,716.00949515)(1837.87836937,713.15532851)
\curveto(1837.87881136,709.90532854)(1836.58749461,707.33223624)(1834.00441913,705.4360516)
\curveto(1831.44217698,703.5398698)(1827.91105592,702.5914729)(1823.41105597,702.59086092)
\curveto(1821.53605598,702.59060593)(1819.57769717,702.7778396)(1817.53597952,703.15256194)
\curveto(1815.51509804,703.50645377)(1813.37960773,704.04783003)(1811.12950859,704.7766907)
\lineto(1811.12870111,710.71419064)
\curveto(1813.25385125,709.61031298)(1815.34771456,708.77726439)(1817.41029104,708.21504489)
\curveto(1819.47286469,707.67365872)(1821.51456817,707.40310305)(1823.53540148,707.40337787)
\curveto(1826.24373479,707.4037462)(1828.32700577,707.86236285)(1829.78521443,708.77922784)
\curveto(1831.24342025,709.71692616)(1831.97240842,711.02952531)(1831.97217893,712.71702529)
\curveto(1831.97196643,714.27952528)(1831.44055353,715.47736968)(1830.37794021,716.31055851)
\curveto(1829.33616022,717.14375018)(1827.03396783,717.94552043)(1823.47136303,718.71586927)
\lineto(1821.4712993,719.18434727)
\curveto(1817.90869734,719.93386278)(1815.33562486,721.0793462)(1813.75208188,722.62079752)
\curveto(1812.16853607,724.18308218)(1811.376579,726.31839116)(1811.37621068,729.02672447)
\curveto(1811.37576303,732.31839111)(1812.54208403,734.86021641)(1814.87517368,736.65220039)
\curveto(1817.20826333,738.44418436)(1820.52064147,739.34046817)(1824.8123081,739.34105182)
\curveto(1826.93730808,739.34134082)(1828.93732931,739.18536281)(1830.81237179,738.8731178)
\curveto(1832.68741427,738.5608728)(1834.41664467,738.09235796)(1836.00006299,737.4675733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1877.0021068,722.44189927)
\lineto(1877.00248929,719.6293993)
\lineto(1850.56498953,719.6258039)
\curveto(1850.81552785,715.66750461)(1852.00343866,712.6468328)(1854.12872196,710.56378847)
\curveto(1856.27483577,708.50158032)(1859.25414265,707.47073548)(1863.06664262,707.47125397)
\curveto(1865.27497593,707.47155429)(1867.41035575,707.74267803)(1869.47278206,708.28462518)
\curveto(1871.55604171,708.82657517)(1873.6184312,709.63935566)(1875.65995051,710.72296664)
\lineto(1875.66068999,705.28546669)
\curveto(1873.59830901,704.4101862)(1871.48381636,703.74323197)(1869.31721204,703.28460398)
\curveto(1867.15060773,702.82597599)(1864.95272225,702.59651042)(1862.7235556,702.59620726)
\curveto(1857.14022232,702.59544795)(1852.71291803,704.21984587)(1849.44164274,707.46940102)
\curveto(1846.19120079,710.718959)(1844.56560299,715.1145713)(1844.56484934,720.65623792)
\curveto(1844.5640702,726.38540453)(1846.1051192,730.92728082)(1849.18799635,734.28186677)
\curveto(1852.291704,737.6572889)(1856.46855781,739.34535695)(1861.71855776,739.34607093)
\curveto(1866.42689105,739.34671124)(1870.14584784,737.82638366)(1872.87542814,734.78508818)
\curveto(1875.62583893,731.76462886)(1877.00139849,727.65023256)(1877.0021068,722.44189927)
\closepath
\moveto(1871.25187736,724.12861728)
\curveto(1871.20978287,727.27444492)(1870.32402481,729.78474115)(1868.59460316,731.65950597)
\curveto(1866.88601485,733.53427363)(1864.61505404,734.47146479)(1861.78172074,734.47107947)
\curveto(1858.57338743,734.47064315)(1856.00059404,733.56404325)(1854.06334055,731.75127978)
\curveto(1852.14692039,729.93851914)(1851.04310081,727.38628566)(1850.7518818,724.09457936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1912.49857057,748.44672689)
\lineto(1912.49992203,738.50922699)
\lineto(1924.34367192,738.51083769)
\lineto(1924.34427966,734.04208773)
\lineto(1912.50052977,734.04047703)
\lineto(1912.50311369,715.0404772)
\curveto(1912.50350185,712.18631056)(1912.88916784,710.35302966)(1913.66011166,709.5406345)
\curveto(1914.45188881,708.72824217)(1916.04569405,708.32220892)(1918.44152736,708.32253474)
\lineto(1924.3477773,708.32333797)
\lineto(1924.34843179,703.51083801)
\lineto(1918.44218184,703.51003479)
\curveto(1914.00468188,703.5094313)(1910.94207,704.33193147)(1909.25434619,705.9775353)
\curveto(1907.56661954,707.64397246)(1906.72245873,710.66469102)(1906.72186374,715.03969098)
\lineto(1906.71927982,734.0396908)
\lineto(1902.50052986,734.03911707)
\lineto(1902.49992213,738.50786702)
\lineto(1906.71867209,738.50844076)
\lineto(1906.71732063,748.44594067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1945.50046996,734.48246489)
\curveto(1942.41713666,734.48204557)(1939.97980101,733.27338076)(1938.18846302,730.85647045)
\curveto(1936.39712219,728.46039348)(1935.50173652,725.16860502)(1935.502306,720.98110506)
\curveto(1935.50287549,716.7936051)(1936.38874121,713.49164221)(1938.15990319,711.07521639)
\curveto(1939.95189566,708.67962674)(1942.39997522,707.48204299)(1945.50414186,707.48246514)
\curveto(1948.56664183,707.48288163)(1950.99356081,708.69154503)(1952.7848988,711.10845533)
\curveto(1954.5762368,713.52536563)(1955.47162247,716.8171541)(1955.47105582,720.98382073)
\curveto(1955.470492,725.12965402)(1954.57421244,728.41078216)(1952.78221713,730.82720515)
\curveto(1950.99021899,733.26446147)(1948.56296993,734.48288138)(1945.50046996,734.48246489)
\closepath
\moveto(1945.49980698,739.35746485)
\curveto(1950.49980694,739.35814483)(1954.42711123,737.73367891)(1957.28171985,734.4840671)
\curveto(1960.13632848,731.23445528)(1961.56402378,726.7346494)(1961.56480576,720.98464945)
\curveto(1961.5655849,715.25548284)(1960.13911357,710.7552888)(1957.28539175,707.48406735)
\curveto(1954.43166709,704.23367922)(1950.50480479,702.60814517)(1945.50480484,702.60746519)
\curveto(1940.48397155,702.60678237)(1936.54625059,704.23124687)(1933.69164197,707.48085869)
\curveto(1930.85786384,710.75130667)(1929.4405852,715.25111397)(1929.43980606,720.98028058)
\curveto(1929.43902408,726.73028053)(1930.85507875,731.23047315)(1933.68797007,734.48085844)
\curveto(1936.54169472,737.73124656)(1940.47897369,739.35678203)(1945.49980698,739.35746485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1997.99904152,744.98960459)
\lineto(1998.00397563,708.70835492)
\lineto(2005.62897555,708.70939189)
\curveto(2012.0664755,708.71026737)(2016.77461046,710.169241)(2019.75338044,713.0863128)
\curveto(2022.75298376,716.00338743)(2024.2523576,720.60775804)(2024.25150195,726.89942465)
\curveto(2024.25065198,733.14942459)(2022.75003009,737.72213722)(2019.7496363,740.61756254)
\curveto(2016.77007301,743.53382403)(2012.06154139,744.99151703)(2005.62404145,744.99064156)
\closepath
\moveto(1991.6858361,750.17624607)
\lineto(2004.65458598,750.17800976)
\curveto(2013.69625256,750.1792394)(2020.33192557,748.29472514)(2024.56160502,744.52446699)
\curveto(2028.79128163,740.77504217)(2030.90666392,734.9003298)(2030.90775189,726.90032988)
\curveto(2030.90884553,718.85866328)(2028.78464877,712.95212435)(2024.53516163,709.18071306)
\curveto(2020.28567449,705.40930178)(2013.66093096,703.52298416)(2004.66093104,703.5217602)
\lineto(1991.69218116,703.5199965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2054.25046896,734.49725446)
\curveto(2051.16713565,734.49683514)(2048.7298,733.28817033)(2046.93846201,730.87126003)
\curveto(2045.14712118,728.47518306)(2044.25173551,725.18339459)(2044.252305,720.99589463)
\curveto(2044.25287448,716.80839467)(2045.13874021,713.50643178)(2046.90990218,711.09000596)
\curveto(2048.70189466,708.69441631)(2051.14997421,707.49683256)(2054.25414085,707.49725471)
\curveto(2057.31664082,707.4976712)(2059.7435598,708.7063346)(2061.5348978,711.1232449)
\curveto(2063.32623579,713.5401552)(2064.22162146,716.83194367)(2064.22105481,720.9986103)
\curveto(2064.22049099,725.14444359)(2063.32421143,728.42557173)(2061.53221613,730.84199472)
\curveto(2059.74021798,733.27925104)(2057.31296893,734.49767095)(2054.25046896,734.49725446)
\closepath
\moveto(2054.24980598,739.37225442)
\curveto(2059.24980593,739.3729344)(2063.17711022,737.74846848)(2066.03171885,734.49885667)
\curveto(2068.88632748,731.24924485)(2070.31402278,726.74943897)(2070.31480476,720.99943902)
\curveto(2070.3155839,715.27027241)(2068.88911256,710.77007838)(2066.03539074,707.49885692)
\curveto(2063.18166609,704.24846879)(2059.25480378,702.62293474)(2054.25480383,702.62225476)
\curveto(2049.23397054,702.62157194)(2045.29624959,704.24603645)(2042.44164096,707.49564826)
\curveto(2039.60786283,710.76609624)(2038.1905842,715.26590354)(2038.18980505,720.99507015)
\curveto(2038.18902307,726.7450701)(2039.60507775,731.24526272)(2042.43796907,734.49564801)
\curveto(2045.29169372,737.74603614)(2049.22897269,739.3715716)(2054.24980598,739.37225442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2093.3754686,734.50257531)
\curveto(2090.29213529,734.50215599)(2087.85479964,733.29349118)(2086.06346165,730.87658087)
\curveto(2084.27212082,728.4805039)(2083.37673515,725.18871543)(2083.37730463,721.00121547)
\curveto(2083.37787412,716.81371551)(2084.26373985,713.51175262)(2086.03490182,711.0953268)
\curveto(2087.82689429,708.69973715)(2090.27497385,707.5021534)(2093.37914049,707.50257556)
\curveto(2096.44164046,707.50299205)(2098.86855944,708.71165544)(2100.65989744,711.12856575)
\curveto(2102.45123543,713.54547605)(2103.3466211,716.83726452)(2103.34605445,721.00393114)
\curveto(2103.34549063,725.14976444)(2102.44921107,728.43089258)(2100.65721576,730.84731556)
\curveto(2098.86521762,733.28457188)(2096.43796857,734.5029918)(2093.3754686,734.50257531)
\closepath
\moveto(2093.37480561,739.37757526)
\curveto(2098.37480557,739.37825524)(2102.30210986,737.75378933)(2105.15671849,734.50417751)
\curveto(2108.01132711,731.2545657)(2109.43902242,726.75475982)(2109.43980439,721.00475987)
\curveto(2109.44058354,715.27559326)(2108.0141122,710.77539922)(2105.16039038,707.50417776)
\curveto(2102.30666573,704.25378964)(2098.37980342,702.62825558)(2093.37980347,702.6275756)
\curveto(2088.35897018,702.62689279)(2084.42124923,704.25135729)(2081.5666406,707.50096911)
\curveto(2078.73286247,710.77141709)(2077.31558383,715.27122438)(2077.31480469,721.000391)
\curveto(2077.31402271,726.75039094)(2078.73007738,731.25058356)(2081.5629687,734.50096886)
\curveto(2084.41669336,737.75135698)(2088.35397233,739.37689245)(2093.37480561,739.37757526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2139.21940092,733.16505989)
\curveto(2138.57351659,733.53997206)(2137.86514643,733.81070906)(2137.09429044,733.97727089)
\curveto(2136.34426495,734.16466889)(2135.51091887,734.25830556)(2134.59425221,734.2581809)
\curveto(2131.34425224,734.25773891)(2128.84439676,733.19489893)(2127.09468577,731.06966096)
\curveto(2125.36580528,728.96525915)(2124.50163419,725.9338916)(2124.50217251,721.9755583)
\lineto(2124.50467994,703.53805847)
\lineto(2118.72342999,703.53727225)
\lineto(2118.71867013,738.53727192)
\lineto(2124.49992007,738.53805815)
\lineto(2124.50065955,733.1005582)
\curveto(2125.70870388,735.22572251)(2127.28140662,736.79885307)(2129.21876778,737.81994989)
\curveto(2131.1561261,738.86188004)(2133.51022191,739.38303352)(2136.28105522,739.38341034)
\curveto(2136.67688855,739.38346418)(2137.11439279,739.35227368)(2137.59356795,739.28983884)
\curveto(2138.07274028,739.24823734)(2138.6040002,739.17539292)(2139.18734769,739.07130559)
\closepath
}
}
\end{pspicture}


==> images/realForce.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.265664in}{1.124700in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.124700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.124700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592657in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{0.592657in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592657in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592657in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Greedy-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084718in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{1.084718in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084718in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084718in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Nice-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576779in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{1.576779in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576779in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576779in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GoAlone}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068840in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.068840in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068840in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068840in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ToNice-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{0.492953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.492953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.464018in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.853416in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{0.853416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402621in}{0.853416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.824481in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.657026in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875000,0.125000,0.125000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.402621in}{0.290626in}}{\pgfqpoint{0.782693in}{0.565456in}}{%
\pgfpathmoveto{\pgfqpoint{0.601511in}{0.290626in}}%
\pgfpathlineto{\pgfqpoint{0.583803in}{0.290626in}}%
\pgfpathlineto{\pgfqpoint{0.580509in}{0.293403in}}%
\pgfpathlineto{\pgfqpoint{0.576310in}{0.296179in}}%
\pgfpathlineto{\pgfqpoint{0.571079in}{0.298955in}}%
\pgfpathlineto{\pgfqpoint{0.564712in}{0.301731in}}%
\pgfpathlineto{\pgfqpoint{0.557140in}{0.304507in}}%
\pgfpathlineto{\pgfqpoint{0.548341in}{0.307283in}}%
\pgfpathlineto{\pgfqpoint{0.538355in}{0.310059in}}%
\pgfpathlineto{\pgfqpoint{0.527286in}{0.312835in}}%
\pgfpathlineto{\pgfqpoint{0.515307in}{0.315611in}}%
\pgfpathlineto{\pgfqpoint{0.502650in}{0.318387in}}%
\pgfpathlineto{\pgfqpoint{0.489600in}{0.321163in}}%
\pgfpathlineto{\pgfqpoint{0.476474in}{0.323939in}}%
\pgfpathlineto{\pgfqpoint{0.463606in}{0.326715in}}%
\pgfpathlineto{\pgfqpoint{0.451322in}{0.329491in}}%
\pgfpathlineto{\pgfqpoint{0.439931in}{0.332267in}}%
\pgfpathlineto{\pgfqpoint{0.429703in}{0.335043in}}%
\pgfpathlineto{\pgfqpoint{0.420869in}{0.337819in}}%
\pgfpathlineto{\pgfqpoint{0.413615in}{0.340595in}}%
\pgfpathlineto{\pgfqpoint{0.408087in}{0.343372in}}%
\pgfpathlineto{\pgfqpoint{0.404396in}{0.346148in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{0.348924in}}%
\pgfpathlineto{\pgfqpoint{0.402811in}{0.351700in}}%
\pgfpathlineto{\pgfqpoint{0.404988in}{0.354476in}}%
\pgfpathlineto{\pgfqpoint{0.409136in}{0.357252in}}%
\pgfpathlineto{\pgfqpoint{0.415197in}{0.360028in}}%
\pgfpathlineto{\pgfqpoint{0.423061in}{0.362804in}}%
\pgfpathlineto{\pgfqpoint{0.432562in}{0.365580in}}%
\pgfpathlineto{\pgfqpoint{0.443472in}{0.368356in}}%
\pgfpathlineto{\pgfqpoint{0.455508in}{0.371132in}}%
\pgfpathlineto{\pgfqpoint{0.468341in}{0.373908in}}%
\pgfpathlineto{\pgfqpoint{0.481616in}{0.376684in}}%
\pgfpathlineto{\pgfqpoint{0.494969in}{0.379460in}}%
\pgfpathlineto{\pgfqpoint{0.508049in}{0.382236in}}%
\pgfpathlineto{\pgfqpoint{0.520543in}{0.385012in}}%
\pgfpathlineto{\pgfqpoint{0.532190in}{0.387788in}}%
\pgfpathlineto{\pgfqpoint{0.542794in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{0.552227in}{0.393341in}}%
\pgfpathlineto{\pgfqpoint{0.560432in}{0.396117in}}%
\pgfpathlineto{\pgfqpoint{0.567411in}{0.398893in}}%
\pgfpathlineto{\pgfqpoint{0.573220in}{0.401669in}}%
\pgfpathlineto{\pgfqpoint{0.577952in}{0.404445in}}%
\pgfpathlineto{\pgfqpoint{0.581726in}{0.407221in}}%
\pgfpathlineto{\pgfqpoint{0.584674in}{0.409997in}}%
\pgfpathlineto{\pgfqpoint{0.586930in}{0.412773in}}%
\pgfpathlineto{\pgfqpoint{0.588621in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{0.589863in}{0.418325in}}%
\pgfpathlineto{\pgfqpoint{0.590757in}{0.421101in}}%
\pgfpathlineto{\pgfqpoint{0.591388in}{0.423877in}}%
\pgfpathlineto{\pgfqpoint{0.591825in}{0.426653in}}%
\pgfpathlineto{\pgfqpoint{0.592121in}{0.429429in}}%
\pgfpathlineto{\pgfqpoint{0.592318in}{0.432205in}}%
\pgfpathlineto{\pgfqpoint{0.592446in}{0.434981in}}%
\pgfpathlineto{\pgfqpoint{0.592528in}{0.437757in}}%
\pgfpathlineto{\pgfqpoint{0.592580in}{0.440533in}}%
\pgfpathlineto{\pgfqpoint{0.592611in}{0.443309in}}%
\pgfpathlineto{\pgfqpoint{0.592629in}{0.446086in}}%
\pgfpathlineto{\pgfqpoint{0.592640in}{0.448862in}}%
\pgfpathlineto{\pgfqpoint{0.592644in}{0.451638in}}%
\pgfpathlineto{\pgfqpoint{0.592645in}{0.454414in}}%
\pgfpathlineto{\pgfqpoint{0.592642in}{0.457190in}}%
\pgfpathlineto{\pgfqpoint{0.592634in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{0.592621in}{0.462742in}}%
\pgfpathlineto{\pgfqpoint{0.592600in}{0.465518in}}%
\pgfpathlineto{\pgfqpoint{0.592568in}{0.468294in}}%
\pgfpathlineto{\pgfqpoint{0.592521in}{0.471070in}}%
\pgfpathlineto{\pgfqpoint{0.592452in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{0.592354in}{0.476622in}}%
\pgfpathlineto{\pgfqpoint{0.592218in}{0.479398in}}%
\pgfpathlineto{\pgfqpoint{0.592035in}{0.482174in}}%
\pgfpathlineto{\pgfqpoint{0.591794in}{0.484950in}}%
\pgfpathlineto{\pgfqpoint{0.591484in}{0.487726in}}%
\pgfpathlineto{\pgfqpoint{0.591096in}{0.490502in}}%
\pgfpathlineto{\pgfqpoint{0.590622in}{0.493278in}}%
\pgfpathlineto{\pgfqpoint{0.590060in}{0.496055in}}%
\pgfpathlineto{\pgfqpoint{0.589410in}{0.498831in}}%
\pgfpathlineto{\pgfqpoint{0.588682in}{0.501607in}}%
\pgfpathlineto{\pgfqpoint{0.587892in}{0.504383in}}%
\pgfpathlineto{\pgfqpoint{0.587063in}{0.507159in}}%
\pgfpathlineto{\pgfqpoint{0.586226in}{0.509935in}}%
\pgfpathlineto{\pgfqpoint{0.585416in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{0.584673in}{0.515487in}}%
\pgfpathlineto{\pgfqpoint{0.584036in}{0.518263in}}%
\pgfpathlineto{\pgfqpoint{0.583540in}{0.521039in}}%
\pgfpathlineto{\pgfqpoint{0.583216in}{0.523815in}}%
\pgfpathlineto{\pgfqpoint{0.583083in}{0.526591in}}%
\pgfpathlineto{\pgfqpoint{0.583149in}{0.529367in}}%
\pgfpathlineto{\pgfqpoint{0.583409in}{0.532143in}}%
\pgfpathlineto{\pgfqpoint{0.583849in}{0.534919in}}%
\pgfpathlineto{\pgfqpoint{0.584442in}{0.537695in}}%
\pgfpathlineto{\pgfqpoint{0.585153in}{0.540471in}}%
\pgfpathlineto{\pgfqpoint{0.585944in}{0.543247in}}%
\pgfpathlineto{\pgfqpoint{0.586776in}{0.546023in}}%
\pgfpathlineto{\pgfqpoint{0.587612in}{0.548800in}}%
\pgfpathlineto{\pgfqpoint{0.588419in}{0.551576in}}%
\pgfpathlineto{\pgfqpoint{0.589170in}{0.554352in}}%
\pgfpathlineto{\pgfqpoint{0.589847in}{0.557128in}}%
\pgfpathlineto{\pgfqpoint{0.590440in}{0.559904in}}%
\pgfpathlineto{\pgfqpoint{0.590944in}{0.562680in}}%
\pgfpathlineto{\pgfqpoint{0.591361in}{0.565456in}}%
\pgfpathlineto{\pgfqpoint{0.593953in}{0.565456in}}%
\pgfpathlineto{\pgfqpoint{0.593953in}{0.565456in}}%
\pgfpathlineto{\pgfqpoint{0.594370in}{0.562680in}}%
\pgfpathlineto{\pgfqpoint{0.594873in}{0.559904in}}%
\pgfpathlineto{\pgfqpoint{0.595466in}{0.557128in}}%
\pgfpathlineto{\pgfqpoint{0.596144in}{0.554352in}}%
\pgfpathlineto{\pgfqpoint{0.596895in}{0.551576in}}%
\pgfpathlineto{\pgfqpoint{0.597701in}{0.548800in}}%
\pgfpathlineto{\pgfqpoint{0.598537in}{0.546023in}}%
\pgfpathlineto{\pgfqpoint{0.599369in}{0.543247in}}%
\pgfpathlineto{\pgfqpoint{0.600161in}{0.540471in}}%
\pgfpathlineto{\pgfqpoint{0.600872in}{0.537695in}}%
\pgfpathlineto{\pgfqpoint{0.601464in}{0.534919in}}%
\pgfpathlineto{\pgfqpoint{0.601904in}{0.532143in}}%
\pgfpathlineto{\pgfqpoint{0.602165in}{0.529367in}}%
\pgfpathlineto{\pgfqpoint{0.602231in}{0.526591in}}%
\pgfpathlineto{\pgfqpoint{0.602097in}{0.523815in}}%
\pgfpathlineto{\pgfqpoint{0.601773in}{0.521039in}}%
\pgfpathlineto{\pgfqpoint{0.601278in}{0.518263in}}%
\pgfpathlineto{\pgfqpoint{0.600641in}{0.515487in}}%
\pgfpathlineto{\pgfqpoint{0.599898in}{0.512711in}}%
\pgfpathlineto{\pgfqpoint{0.599088in}{0.509935in}}%
\pgfpathlineto{\pgfqpoint{0.598250in}{0.507159in}}%
\pgfpathlineto{\pgfqpoint{0.597421in}{0.504383in}}%
\pgfpathlineto{\pgfqpoint{0.596631in}{0.501607in}}%
\pgfpathlineto{\pgfqpoint{0.595903in}{0.498831in}}%
\pgfpathlineto{\pgfqpoint{0.595254in}{0.496055in}}%
\pgfpathlineto{\pgfqpoint{0.594691in}{0.493278in}}%
\pgfpathlineto{\pgfqpoint{0.594218in}{0.490502in}}%
\pgfpathlineto{\pgfqpoint{0.593830in}{0.487726in}}%
\pgfpathlineto{\pgfqpoint{0.593520in}{0.484950in}}%
\pgfpathlineto{\pgfqpoint{0.593279in}{0.482174in}}%
\pgfpathlineto{\pgfqpoint{0.593096in}{0.479398in}}%
\pgfpathlineto{\pgfqpoint{0.592960in}{0.476622in}}%
\pgfpathlineto{\pgfqpoint{0.592862in}{0.473846in}}%
\pgfpathlineto{\pgfqpoint{0.592793in}{0.471070in}}%
\pgfpathlineto{\pgfqpoint{0.592745in}{0.468294in}}%
\pgfpathlineto{\pgfqpoint{0.592713in}{0.465518in}}%
\pgfpathlineto{\pgfqpoint{0.592692in}{0.462742in}}%
\pgfpathlineto{\pgfqpoint{0.592679in}{0.459966in}}%
\pgfpathlineto{\pgfqpoint{0.592672in}{0.457190in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.454414in}}%
\pgfpathlineto{\pgfqpoint{0.592669in}{0.451638in}}%
\pgfpathlineto{\pgfqpoint{0.592674in}{0.448862in}}%
\pgfpathlineto{\pgfqpoint{0.592684in}{0.446086in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.443309in}}%
\pgfpathlineto{\pgfqpoint{0.592734in}{0.440533in}}%
\pgfpathlineto{\pgfqpoint{0.592785in}{0.437757in}}%
\pgfpathlineto{\pgfqpoint{0.592867in}{0.434981in}}%
\pgfpathlineto{\pgfqpoint{0.592996in}{0.432205in}}%
\pgfpathlineto{\pgfqpoint{0.593193in}{0.429429in}}%
\pgfpathlineto{\pgfqpoint{0.593489in}{0.426653in}}%
\pgfpathlineto{\pgfqpoint{0.593925in}{0.423877in}}%
\pgfpathlineto{\pgfqpoint{0.594557in}{0.421101in}}%
\pgfpathlineto{\pgfqpoint{0.595451in}{0.418325in}}%
\pgfpathlineto{\pgfqpoint{0.596693in}{0.415549in}}%
\pgfpathlineto{\pgfqpoint{0.598384in}{0.412773in}}%
\pgfpathlineto{\pgfqpoint{0.600639in}{0.409997in}}%
\pgfpathlineto{\pgfqpoint{0.603587in}{0.407221in}}%
\pgfpathlineto{\pgfqpoint{0.607361in}{0.404445in}}%
\pgfpathlineto{\pgfqpoint{0.612094in}{0.401669in}}%
\pgfpathlineto{\pgfqpoint{0.617903in}{0.398893in}}%
\pgfpathlineto{\pgfqpoint{0.624882in}{0.396117in}}%
\pgfpathlineto{\pgfqpoint{0.633086in}{0.393341in}}%
\pgfpathlineto{\pgfqpoint{0.642520in}{0.390564in}}%
\pgfpathlineto{\pgfqpoint{0.653124in}{0.387788in}}%
\pgfpathlineto{\pgfqpoint{0.664771in}{0.385012in}}%
\pgfpathlineto{\pgfqpoint{0.677265in}{0.382236in}}%
\pgfpathlineto{\pgfqpoint{0.690345in}{0.379460in}}%
\pgfpathlineto{\pgfqpoint{0.703697in}{0.376684in}}%
\pgfpathlineto{\pgfqpoint{0.716972in}{0.373908in}}%
\pgfpathlineto{\pgfqpoint{0.729806in}{0.371132in}}%
\pgfpathlineto{\pgfqpoint{0.741841in}{0.368356in}}%
\pgfpathlineto{\pgfqpoint{0.752751in}{0.365580in}}%
\pgfpathlineto{\pgfqpoint{0.762252in}{0.362804in}}%
\pgfpathlineto{\pgfqpoint{0.770117in}{0.360028in}}%
\pgfpathlineto{\pgfqpoint{0.776178in}{0.357252in}}%
\pgfpathlineto{\pgfqpoint{0.780325in}{0.354476in}}%
\pgfpathlineto{\pgfqpoint{0.782502in}{0.351700in}}%
\pgfpathlineto{\pgfqpoint{0.782693in}{0.348924in}}%
\pgfpathlineto{\pgfqpoint{0.780917in}{0.346148in}}%
\pgfpathlineto{\pgfqpoint{0.777226in}{0.343372in}}%
\pgfpathlineto{\pgfqpoint{0.771698in}{0.340595in}}%
\pgfpathlineto{\pgfqpoint{0.764445in}{0.337819in}}%
\pgfpathlineto{\pgfqpoint{0.755611in}{0.335043in}}%
\pgfpathlineto{\pgfqpoint{0.745383in}{0.332267in}}%
\pgfpathlineto{\pgfqpoint{0.733991in}{0.329491in}}%
\pgfpathlineto{\pgfqpoint{0.721708in}{0.326715in}}%
\pgfpathlineto{\pgfqpoint{0.708839in}{0.323939in}}%
\pgfpathlineto{\pgfqpoint{0.695714in}{0.321163in}}%
\pgfpathlineto{\pgfqpoint{0.682664in}{0.318387in}}%
\pgfpathlineto{\pgfqpoint{0.670007in}{0.315611in}}%
\pgfpathlineto{\pgfqpoint{0.658028in}{0.312835in}}%
\pgfpathlineto{\pgfqpoint{0.646959in}{0.310059in}}%
\pgfpathlineto{\pgfqpoint{0.636973in}{0.307283in}}%
\pgfpathlineto{\pgfqpoint{0.628174in}{0.304507in}}%
\pgfpathlineto{\pgfqpoint{0.620601in}{0.301731in}}%
\pgfpathlineto{\pgfqpoint{0.614234in}{0.298955in}}%
\pgfpathlineto{\pgfqpoint{0.609004in}{0.296179in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{0.293403in}}%
\pgfpathlineto{\pgfqpoint{0.601511in}{0.290626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.439216,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.976915in}{0.189352in}}{\pgfqpoint{1.192520in}{0.381693in}}{%
\pgfpathmoveto{\pgfqpoint{1.090568in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{1.078867in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{1.077478in}{0.191295in}}%
\pgfpathlineto{\pgfqpoint{1.075837in}{0.193237in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.195180in}}%
\pgfpathlineto{\pgfqpoint{1.071701in}{0.197123in}}%
\pgfpathlineto{\pgfqpoint{1.069162in}{0.199066in}}%
\pgfpathlineto{\pgfqpoint{1.066285in}{0.201009in}}%
\pgfpathlineto{\pgfqpoint{1.063061in}{0.202952in}}%
\pgfpathlineto{\pgfqpoint{1.059487in}{0.204894in}}%
\pgfpathlineto{\pgfqpoint{1.055567in}{0.206837in}}%
\pgfpathlineto{\pgfqpoint{1.051314in}{0.208780in}}%
\pgfpathlineto{\pgfqpoint{1.046752in}{0.210723in}}%
\pgfpathlineto{\pgfqpoint{1.041915in}{0.212666in}}%
\pgfpathlineto{\pgfqpoint{1.036845in}{0.214609in}}%
\pgfpathlineto{\pgfqpoint{1.031595in}{0.216551in}}%
\pgfpathlineto{\pgfqpoint{1.026225in}{0.218494in}}%
\pgfpathlineto{\pgfqpoint{1.020804in}{0.220437in}}%
\pgfpathlineto{\pgfqpoint{1.015404in}{0.222380in}}%
\pgfpathlineto{\pgfqpoint{1.010103in}{0.224323in}}%
\pgfpathlineto{\pgfqpoint{1.004979in}{0.226266in}}%
\pgfpathlineto{\pgfqpoint{1.000109in}{0.228208in}}%
\pgfpathlineto{\pgfqpoint{0.995565in}{0.230151in}}%
\pgfpathlineto{\pgfqpoint{0.991416in}{0.232094in}}%
\pgfpathlineto{\pgfqpoint{0.987719in}{0.234037in}}%
\pgfpathlineto{\pgfqpoint{0.984524in}{0.235980in}}%
\pgfpathlineto{\pgfqpoint{0.981867in}{0.237923in}}%
\pgfpathlineto{\pgfqpoint{0.979775in}{0.239865in}}%
\pgfpathlineto{\pgfqpoint{0.978256in}{0.241808in}}%
\pgfpathlineto{\pgfqpoint{0.977308in}{0.243751in}}%
\pgfpathlineto{\pgfqpoint{0.976915in}{0.245694in}}%
\pgfpathlineto{\pgfqpoint{0.977049in}{0.247637in}}%
\pgfpathlineto{\pgfqpoint{0.977667in}{0.249580in}}%
\pgfpathlineto{\pgfqpoint{0.978720in}{0.251522in}}%
\pgfpathlineto{\pgfqpoint{0.980149in}{0.253465in}}%
\pgfpathlineto{\pgfqpoint{0.981889in}{0.255408in}}%
\pgfpathlineto{\pgfqpoint{0.983871in}{0.257351in}}%
\pgfpathlineto{\pgfqpoint{0.986024in}{0.259294in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{0.261237in}}%
\pgfpathlineto{\pgfqpoint{0.990562in}{0.263180in}}%
\pgfpathlineto{\pgfqpoint{0.992815in}{0.265122in}}%
\pgfpathlineto{\pgfqpoint{0.994978in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{0.997000in}{0.269008in}}%
\pgfpathlineto{\pgfqpoint{0.998839in}{0.270951in}}%
\pgfpathlineto{\pgfqpoint{1.000459in}{0.272894in}}%
\pgfpathlineto{\pgfqpoint{1.001838in}{0.274837in}}%
\pgfpathlineto{\pgfqpoint{1.002959in}{0.276779in}}%
\pgfpathlineto{\pgfqpoint{1.003817in}{0.278722in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{0.280665in}}%
\pgfpathlineto{\pgfqpoint{1.004757in}{0.282608in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{0.284551in}}%
\pgfpathlineto{\pgfqpoint{1.004761in}{0.286494in}}%
\pgfpathlineto{\pgfqpoint{1.004469in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{1.004018in}{0.290379in}}%
\pgfpathlineto{\pgfqpoint{1.003441in}{0.292322in}}%
\pgfpathlineto{\pgfqpoint{1.002768in}{0.294265in}}%
\pgfpathlineto{\pgfqpoint{1.002032in}{0.296208in}}%
\pgfpathlineto{\pgfqpoint{1.001265in}{0.298151in}}%
\pgfpathlineto{\pgfqpoint{1.000498in}{0.300093in}}%
\pgfpathlineto{\pgfqpoint{0.999759in}{0.302036in}}%
\pgfpathlineto{\pgfqpoint{0.999077in}{0.303979in}}%
\pgfpathlineto{\pgfqpoint{0.998479in}{0.305922in}}%
\pgfpathlineto{\pgfqpoint{0.997990in}{0.307865in}}%
\pgfpathlineto{\pgfqpoint{0.997637in}{0.309808in}}%
\pgfpathlineto{\pgfqpoint{0.997442in}{0.311750in}}%
\pgfpathlineto{\pgfqpoint{0.997431in}{0.313693in}}%
\pgfpathlineto{\pgfqpoint{0.997627in}{0.315636in}}%
\pgfpathlineto{\pgfqpoint{0.998053in}{0.317579in}}%
\pgfpathlineto{\pgfqpoint{0.998730in}{0.319522in}}%
\pgfpathlineto{\pgfqpoint{0.999679in}{0.321465in}}%
\pgfpathlineto{\pgfqpoint{1.000917in}{0.323408in}}%
\pgfpathlineto{\pgfqpoint{1.002456in}{0.325350in}}%
\pgfpathlineto{\pgfqpoint{1.004307in}{0.327293in}}%
\pgfpathlineto{\pgfqpoint{1.006471in}{0.329236in}}%
\pgfpathlineto{\pgfqpoint{1.008946in}{0.331179in}}%
\pgfpathlineto{\pgfqpoint{1.011721in}{0.333122in}}%
\pgfpathlineto{\pgfqpoint{1.014778in}{0.335065in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{0.337007in}}%
\pgfpathlineto{\pgfqpoint{1.021633in}{0.338950in}}%
\pgfpathlineto{\pgfqpoint{1.025361in}{0.340893in}}%
\pgfpathlineto{\pgfqpoint{1.029232in}{0.342836in}}%
\pgfpathlineto{\pgfqpoint{1.033202in}{0.344779in}}%
\pgfpathlineto{\pgfqpoint{1.037220in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{1.041238in}{0.348664in}}%
\pgfpathlineto{\pgfqpoint{1.045207in}{0.350607in}}%
\pgfpathlineto{\pgfqpoint{1.049081in}{0.352550in}}%
\pgfpathlineto{\pgfqpoint{1.052820in}{0.354493in}}%
\pgfpathlineto{\pgfqpoint{1.056388in}{0.356436in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{0.358379in}}%
\pgfpathlineto{\pgfqpoint{1.062893in}{0.360321in}}%
\pgfpathlineto{\pgfqpoint{1.065792in}{0.362264in}}%
\pgfpathlineto{\pgfqpoint{1.068438in}{0.364207in}}%
\pgfpathlineto{\pgfqpoint{1.070829in}{0.366150in}}%
\pgfpathlineto{\pgfqpoint{1.072966in}{0.368093in}}%
\pgfpathlineto{\pgfqpoint{1.074857in}{0.370036in}}%
\pgfpathlineto{\pgfqpoint{1.076512in}{0.371978in}}%
\pgfpathlineto{\pgfqpoint{1.077947in}{0.373921in}}%
\pgfpathlineto{\pgfqpoint{1.079178in}{0.375864in}}%
\pgfpathlineto{\pgfqpoint{1.080223in}{0.377807in}}%
\pgfpathlineto{\pgfqpoint{1.081102in}{0.379750in}}%
\pgfpathlineto{\pgfqpoint{1.081834in}{0.381693in}}%
\pgfpathlineto{\pgfqpoint{1.087601in}{0.381693in}}%
\pgfpathlineto{\pgfqpoint{1.087601in}{0.381693in}}%
\pgfpathlineto{\pgfqpoint{1.088333in}{0.379750in}}%
\pgfpathlineto{\pgfqpoint{1.089212in}{0.377807in}}%
\pgfpathlineto{\pgfqpoint{1.090258in}{0.375864in}}%
\pgfpathlineto{\pgfqpoint{1.091489in}{0.373921in}}%
\pgfpathlineto{\pgfqpoint{1.092923in}{0.371978in}}%
\pgfpathlineto{\pgfqpoint{1.094579in}{0.370036in}}%
\pgfpathlineto{\pgfqpoint{1.096470in}{0.368093in}}%
\pgfpathlineto{\pgfqpoint{1.098607in}{0.366150in}}%
\pgfpathlineto{\pgfqpoint{1.100997in}{0.364207in}}%
\pgfpathlineto{\pgfqpoint{1.103644in}{0.362264in}}%
\pgfpathlineto{\pgfqpoint{1.106542in}{0.360321in}}%
\pgfpathlineto{\pgfqpoint{1.109682in}{0.358379in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{0.356436in}}%
\pgfpathlineto{\pgfqpoint{1.116615in}{0.354493in}}%
\pgfpathlineto{\pgfqpoint{1.120354in}{0.352550in}}%
\pgfpathlineto{\pgfqpoint{1.124229in}{0.350607in}}%
\pgfpathlineto{\pgfqpoint{1.128198in}{0.348664in}}%
\pgfpathlineto{\pgfqpoint{1.132215in}{0.346722in}}%
\pgfpathlineto{\pgfqpoint{1.136234in}{0.344779in}}%
\pgfpathlineto{\pgfqpoint{1.140203in}{0.342836in}}%
\pgfpathlineto{\pgfqpoint{1.144075in}{0.340893in}}%
\pgfpathlineto{\pgfqpoint{1.147803in}{0.338950in}}%
\pgfpathlineto{\pgfqpoint{1.151343in}{0.337007in}}%
\pgfpathlineto{\pgfqpoint{1.154658in}{0.335065in}}%
\pgfpathlineto{\pgfqpoint{1.157715in}{0.333122in}}%
\pgfpathlineto{\pgfqpoint{1.160490in}{0.331179in}}%
\pgfpathlineto{\pgfqpoint{1.162965in}{0.329236in}}%
\pgfpathlineto{\pgfqpoint{1.165129in}{0.327293in}}%
\pgfpathlineto{\pgfqpoint{1.166979in}{0.325350in}}%
\pgfpathlineto{\pgfqpoint{1.168519in}{0.323408in}}%
\pgfpathlineto{\pgfqpoint{1.169756in}{0.321465in}}%
\pgfpathlineto{\pgfqpoint{1.170705in}{0.319522in}}%
\pgfpathlineto{\pgfqpoint{1.171383in}{0.317579in}}%
\pgfpathlineto{\pgfqpoint{1.171809in}{0.315636in}}%
\pgfpathlineto{\pgfqpoint{1.172005in}{0.313693in}}%
\pgfpathlineto{\pgfqpoint{1.171993in}{0.311750in}}%
\pgfpathlineto{\pgfqpoint{1.171799in}{0.309808in}}%
\pgfpathlineto{\pgfqpoint{1.171445in}{0.307865in}}%
\pgfpathlineto{\pgfqpoint{1.170956in}{0.305922in}}%
\pgfpathlineto{\pgfqpoint{1.170358in}{0.303979in}}%
\pgfpathlineto{\pgfqpoint{1.169677in}{0.302036in}}%
\pgfpathlineto{\pgfqpoint{1.168938in}{0.300093in}}%
\pgfpathlineto{\pgfqpoint{1.168170in}{0.298151in}}%
\pgfpathlineto{\pgfqpoint{1.167404in}{0.296208in}}%
\pgfpathlineto{\pgfqpoint{1.166668in}{0.294265in}}%
\pgfpathlineto{\pgfqpoint{1.165995in}{0.292322in}}%
\pgfpathlineto{\pgfqpoint{1.165417in}{0.290379in}}%
\pgfpathlineto{\pgfqpoint{1.164966in}{0.288436in}}%
\pgfpathlineto{\pgfqpoint{1.164674in}{0.286494in}}%
\pgfpathlineto{\pgfqpoint{1.164569in}{0.284551in}}%
\pgfpathlineto{\pgfqpoint{1.164678in}{0.282608in}}%
\pgfpathlineto{\pgfqpoint{1.165022in}{0.280665in}}%
\pgfpathlineto{\pgfqpoint{1.165618in}{0.278722in}}%
\pgfpathlineto{\pgfqpoint{1.166476in}{0.276779in}}%
\pgfpathlineto{\pgfqpoint{1.167597in}{0.274837in}}%
\pgfpathlineto{\pgfqpoint{1.168976in}{0.272894in}}%
\pgfpathlineto{\pgfqpoint{1.170597in}{0.270951in}}%
\pgfpathlineto{\pgfqpoint{1.172435in}{0.269008in}}%
\pgfpathlineto{\pgfqpoint{1.174457in}{0.267065in}}%
\pgfpathlineto{\pgfqpoint{1.176621in}{0.265122in}}%
\pgfpathlineto{\pgfqpoint{1.178874in}{0.263180in}}%
\pgfpathlineto{\pgfqpoint{1.181159in}{0.261237in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{0.259294in}}%
\pgfpathlineto{\pgfqpoint{1.185565in}{0.257351in}}%
\pgfpathlineto{\pgfqpoint{1.187546in}{0.255408in}}%
\pgfpathlineto{\pgfqpoint{1.189286in}{0.253465in}}%
\pgfpathlineto{\pgfqpoint{1.190715in}{0.251522in}}%
\pgfpathlineto{\pgfqpoint{1.191769in}{0.249580in}}%
\pgfpathlineto{\pgfqpoint{1.192387in}{0.247637in}}%
\pgfpathlineto{\pgfqpoint{1.192520in}{0.245694in}}%
\pgfpathlineto{\pgfqpoint{1.192127in}{0.243751in}}%
\pgfpathlineto{\pgfqpoint{1.191180in}{0.241808in}}%
\pgfpathlineto{\pgfqpoint{1.189661in}{0.239865in}}%
\pgfpathlineto{\pgfqpoint{1.187568in}{0.237923in}}%
\pgfpathlineto{\pgfqpoint{1.184912in}{0.235980in}}%
\pgfpathlineto{\pgfqpoint{1.181717in}{0.234037in}}%
\pgfpathlineto{\pgfqpoint{1.178020in}{0.232094in}}%
\pgfpathlineto{\pgfqpoint{1.173870in}{0.230151in}}%
\pgfpathlineto{\pgfqpoint{1.169326in}{0.228208in}}%
\pgfpathlineto{\pgfqpoint{1.164456in}{0.226266in}}%
\pgfpathlineto{\pgfqpoint{1.159332in}{0.224323in}}%
\pgfpathlineto{\pgfqpoint{1.154031in}{0.222380in}}%
\pgfpathlineto{\pgfqpoint{1.148632in}{0.220437in}}%
\pgfpathlineto{\pgfqpoint{1.143210in}{0.218494in}}%
\pgfpathlineto{\pgfqpoint{1.137841in}{0.216551in}}%
\pgfpathlineto{\pgfqpoint{1.132590in}{0.214609in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{0.212666in}}%
\pgfpathlineto{\pgfqpoint{1.122683in}{0.210723in}}%
\pgfpathlineto{\pgfqpoint{1.118121in}{0.208780in}}%
\pgfpathlineto{\pgfqpoint{1.113869in}{0.206837in}}%
\pgfpathlineto{\pgfqpoint{1.109949in}{0.204894in}}%
\pgfpathlineto{\pgfqpoint{1.106374in}{0.202952in}}%
\pgfpathlineto{\pgfqpoint{1.103150in}{0.201009in}}%
\pgfpathlineto{\pgfqpoint{1.100274in}{0.199066in}}%
\pgfpathlineto{\pgfqpoint{1.097734in}{0.197123in}}%
\pgfpathlineto{\pgfqpoint{1.095516in}{0.195180in}}%
\pgfpathlineto{\pgfqpoint{1.093598in}{0.193237in}}%
\pgfpathlineto{\pgfqpoint{1.091957in}{0.191295in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{0.189352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125000,0.125000,0.875000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.514091in}{0.511822in}}{\pgfqpoint{1.639466in}{1.124700in}}{%
\pgfpathmoveto{\pgfqpoint{1.577332in}{0.511822in}}%
\pgfpathlineto{\pgfqpoint{1.576226in}{0.511822in}}%
\pgfpathlineto{\pgfqpoint{1.576057in}{0.518013in}}%
\pgfpathlineto{\pgfqpoint{1.575856in}{0.524204in}}%
\pgfpathlineto{\pgfqpoint{1.575619in}{0.530394in}}%
\pgfpathlineto{\pgfqpoint{1.575350in}{0.536585in}}%
\pgfpathlineto{\pgfqpoint{1.575051in}{0.542776in}}%
\pgfpathlineto{\pgfqpoint{1.574729in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{1.574392in}{0.555157in}}%
\pgfpathlineto{\pgfqpoint{1.574052in}{0.561348in}}%
\pgfpathlineto{\pgfqpoint{1.573721in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{1.573415in}{0.573729in}}%
\pgfpathlineto{\pgfqpoint{1.573148in}{0.579920in}}%
\pgfpathlineto{\pgfqpoint{1.572933in}{0.586110in}}%
\pgfpathlineto{\pgfqpoint{1.572781in}{0.592301in}}%
\pgfpathlineto{\pgfqpoint{1.572700in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{1.572695in}{0.604683in}}%
\pgfpathlineto{\pgfqpoint{1.572764in}{0.610873in}}%
\pgfpathlineto{\pgfqpoint{1.572903in}{0.617064in}}%
\pgfpathlineto{\pgfqpoint{1.573101in}{0.623255in}}%
\pgfpathlineto{\pgfqpoint{1.573344in}{0.629445in}}%
\pgfpathlineto{\pgfqpoint{1.573616in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{1.573896in}{0.641827in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.648017in}}%
\pgfpathlineto{\pgfqpoint{1.574386in}{0.654208in}}%
\pgfpathlineto{\pgfqpoint{1.574546in}{0.660399in}}%
\pgfpathlineto{\pgfqpoint{1.574611in}{0.666589in}}%
\pgfpathlineto{\pgfqpoint{1.574552in}{0.672780in}}%
\pgfpathlineto{\pgfqpoint{1.574333in}{0.678971in}}%
\pgfpathlineto{\pgfqpoint{1.573919in}{0.685161in}}%
\pgfpathlineto{\pgfqpoint{1.573268in}{0.691352in}}%
\pgfpathlineto{\pgfqpoint{1.572340in}{0.697543in}}%
\pgfpathlineto{\pgfqpoint{1.571090in}{0.703733in}}%
\pgfpathlineto{\pgfqpoint{1.569477in}{0.709924in}}%
\pgfpathlineto{\pgfqpoint{1.567464in}{0.716115in}}%
\pgfpathlineto{\pgfqpoint{1.565024in}{0.722306in}}%
\pgfpathlineto{\pgfqpoint{1.562143in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{1.558825in}{0.734687in}}%
\pgfpathlineto{\pgfqpoint{1.555098in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{1.546647in}{0.753259in}}%
\pgfpathlineto{\pgfqpoint{1.542103in}{0.759450in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{0.765640in}}%
\pgfpathlineto{\pgfqpoint{1.532990in}{0.771831in}}%
\pgfpathlineto{\pgfqpoint{1.528704in}{0.778022in}}%
\pgfpathlineto{\pgfqpoint{1.524787in}{0.784212in}}%
\pgfpathlineto{\pgfqpoint{1.521365in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{1.518541in}{0.796594in}}%
\pgfpathlineto{\pgfqpoint{1.516386in}{0.802784in}}%
\pgfpathlineto{\pgfqpoint{1.514935in}{0.808975in}}%
\pgfpathlineto{\pgfqpoint{1.514184in}{0.815166in}}%
\pgfpathlineto{\pgfqpoint{1.514091in}{0.821356in}}%
\pgfpathlineto{\pgfqpoint{1.514586in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{1.515575in}{0.833738in}}%
\pgfpathlineto{\pgfqpoint{1.516951in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{1.518605in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{1.520439in}{0.852310in}}%
\pgfpathlineto{\pgfqpoint{1.522368in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{1.524330in}{0.864691in}}%
\pgfpathlineto{\pgfqpoint{1.526286in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{1.528221in}{0.877073in}}%
\pgfpathlineto{\pgfqpoint{1.530139in}{0.883263in}}%
\pgfpathlineto{\pgfqpoint{1.532054in}{0.889454in}}%
\pgfpathlineto{\pgfqpoint{1.533992in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{1.535974in}{0.901835in}}%
\pgfpathlineto{\pgfqpoint{1.538019in}{0.908026in}}%
\pgfpathlineto{\pgfqpoint{1.540134in}{0.914217in}}%
\pgfpathlineto{\pgfqpoint{1.542313in}{0.920407in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{1.546786in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{1.549013in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{1.551181in}{0.945170in}}%
\pgfpathlineto{\pgfqpoint{1.553247in}{0.951361in}}%
\pgfpathlineto{\pgfqpoint{1.555175in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{1.556933in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{0.969933in}}%
\pgfpathlineto{\pgfqpoint{1.559867in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{1.561035in}{0.982314in}}%
\pgfpathlineto{\pgfqpoint{1.562016in}{0.988505in}}%
\pgfpathlineto{\pgfqpoint{1.562834in}{0.994696in}}%
\pgfpathlineto{\pgfqpoint{1.563519in}{1.000886in}}%
\pgfpathlineto{\pgfqpoint{1.564106in}{1.007077in}}%
\pgfpathlineto{\pgfqpoint{1.564630in}{1.013268in}}%
\pgfpathlineto{\pgfqpoint{1.565127in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{1.565630in}{1.025649in}}%
\pgfpathlineto{\pgfqpoint{1.566162in}{1.031840in}}%
\pgfpathlineto{\pgfqpoint{1.566743in}{1.038030in}}%
\pgfpathlineto{\pgfqpoint{1.567380in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{1.568074in}{1.050412in}}%
\pgfpathlineto{\pgfqpoint{1.568819in}{1.056602in}}%
\pgfpathlineto{\pgfqpoint{1.569600in}{1.062793in}}%
\pgfpathlineto{\pgfqpoint{1.570399in}{1.068984in}}%
\pgfpathlineto{\pgfqpoint{1.571198in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{1.571976in}{1.081365in}}%
\pgfpathlineto{\pgfqpoint{1.572714in}{1.087556in}}%
\pgfpathlineto{\pgfqpoint{1.573397in}{1.093746in}}%
\pgfpathlineto{\pgfqpoint{1.574015in}{1.099937in}}%
\pgfpathlineto{\pgfqpoint{1.574559in}{1.106128in}}%
\pgfpathlineto{\pgfqpoint{1.575028in}{1.112319in}}%
\pgfpathlineto{\pgfqpoint{1.575423in}{1.118509in}}%
\pgfpathlineto{\pgfqpoint{1.575748in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.577810in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.577810in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.578135in}{1.118509in}}%
\pgfpathlineto{\pgfqpoint{1.578529in}{1.112319in}}%
\pgfpathlineto{\pgfqpoint{1.578998in}{1.106128in}}%
\pgfpathlineto{\pgfqpoint{1.579543in}{1.099937in}}%
\pgfpathlineto{\pgfqpoint{1.580160in}{1.093746in}}%
\pgfpathlineto{\pgfqpoint{1.580844in}{1.087556in}}%
\pgfpathlineto{\pgfqpoint{1.581582in}{1.081365in}}%
\pgfpathlineto{\pgfqpoint{1.582359in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{1.583158in}{1.068984in}}%
\pgfpathlineto{\pgfqpoint{1.583958in}{1.062793in}}%
\pgfpathlineto{\pgfqpoint{1.584739in}{1.056602in}}%
\pgfpathlineto{\pgfqpoint{1.585483in}{1.050412in}}%
\pgfpathlineto{\pgfqpoint{1.586178in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{1.586815in}{1.038030in}}%
\pgfpathlineto{\pgfqpoint{1.587395in}{1.031840in}}%
\pgfpathlineto{\pgfqpoint{1.587928in}{1.025649in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{1.019458in}}%
\pgfpathlineto{\pgfqpoint{1.588928in}{1.013268in}}%
\pgfpathlineto{\pgfqpoint{1.589452in}{1.007077in}}%
\pgfpathlineto{\pgfqpoint{1.590038in}{1.000886in}}%
\pgfpathlineto{\pgfqpoint{1.590723in}{0.994696in}}%
\pgfpathlineto{\pgfqpoint{1.591541in}{0.988505in}}%
\pgfpathlineto{\pgfqpoint{1.592523in}{0.982314in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{1.595057in}{0.969933in}}%
\pgfpathlineto{\pgfqpoint{1.596624in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{1.600310in}{0.951361in}}%
\pgfpathlineto{\pgfqpoint{1.602377in}{0.945170in}}%
\pgfpathlineto{\pgfqpoint{1.604545in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{1.606772in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{1.609018in}{0.926598in}}%
\pgfpathlineto{\pgfqpoint{1.611244in}{0.920407in}}%
\pgfpathlineto{\pgfqpoint{1.613424in}{0.914217in}}%
\pgfpathlineto{\pgfqpoint{1.615538in}{0.908026in}}%
\pgfpathlineto{\pgfqpoint{1.617583in}{0.901835in}}%
\pgfpathlineto{\pgfqpoint{1.619566in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{1.621503in}{0.889454in}}%
\pgfpathlineto{\pgfqpoint{1.623419in}{0.883263in}}%
\pgfpathlineto{\pgfqpoint{1.625336in}{0.877073in}}%
\pgfpathlineto{\pgfqpoint{1.627271in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{1.629228in}{0.864691in}}%
\pgfpathlineto{\pgfqpoint{1.631190in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{1.633118in}{0.852310in}}%
\pgfpathlineto{\pgfqpoint{1.634952in}{0.846119in}}%
\pgfpathlineto{\pgfqpoint{1.636607in}{0.839928in}}%
\pgfpathlineto{\pgfqpoint{1.637983in}{0.833738in}}%
\pgfpathlineto{\pgfqpoint{1.638971in}{0.827547in}}%
\pgfpathlineto{\pgfqpoint{1.639466in}{0.821356in}}%
\pgfpathlineto{\pgfqpoint{1.639374in}{0.815166in}}%
\pgfpathlineto{\pgfqpoint{1.638622in}{0.808975in}}%
\pgfpathlineto{\pgfqpoint{1.637171in}{0.802784in}}%
\pgfpathlineto{\pgfqpoint{1.635017in}{0.796594in}}%
\pgfpathlineto{\pgfqpoint{1.632193in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{1.628771in}{0.784212in}}%
\pgfpathlineto{\pgfqpoint{1.624853in}{0.778022in}}%
\pgfpathlineto{\pgfqpoint{1.620567in}{0.771831in}}%
\pgfpathlineto{\pgfqpoint{1.616053in}{0.765640in}}%
\pgfpathlineto{\pgfqpoint{1.611455in}{0.759450in}}%
\pgfpathlineto{\pgfqpoint{1.606911in}{0.753259in}}%
\pgfpathlineto{\pgfqpoint{1.602545in}{0.747068in}}%
\pgfpathlineto{\pgfqpoint{1.598459in}{0.740878in}}%
\pgfpathlineto{\pgfqpoint{1.594732in}{0.734687in}}%
\pgfpathlineto{\pgfqpoint{1.591415in}{0.728496in}}%
\pgfpathlineto{\pgfqpoint{1.588534in}{0.722306in}}%
\pgfpathlineto{\pgfqpoint{1.586094in}{0.716115in}}%
\pgfpathlineto{\pgfqpoint{1.584081in}{0.709924in}}%
\pgfpathlineto{\pgfqpoint{1.582468in}{0.703733in}}%
\pgfpathlineto{\pgfqpoint{1.581218in}{0.697543in}}%
\pgfpathlineto{\pgfqpoint{1.580289in}{0.691352in}}%
\pgfpathlineto{\pgfqpoint{1.579639in}{0.685161in}}%
\pgfpathlineto{\pgfqpoint{1.579224in}{0.678971in}}%
\pgfpathlineto{\pgfqpoint{1.579006in}{0.672780in}}%
\pgfpathlineto{\pgfqpoint{1.578946in}{0.666589in}}%
\pgfpathlineto{\pgfqpoint{1.579012in}{0.660399in}}%
\pgfpathlineto{\pgfqpoint{1.579172in}{0.654208in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{0.648017in}}%
\pgfpathlineto{\pgfqpoint{1.579662in}{0.641827in}}%
\pgfpathlineto{\pgfqpoint{1.579941in}{0.635636in}}%
\pgfpathlineto{\pgfqpoint{1.580213in}{0.629445in}}%
\pgfpathlineto{\pgfqpoint{1.580457in}{0.623255in}}%
\pgfpathlineto{\pgfqpoint{1.580655in}{0.617064in}}%
\pgfpathlineto{\pgfqpoint{1.580793in}{0.610873in}}%
\pgfpathlineto{\pgfqpoint{1.580862in}{0.604683in}}%
\pgfpathlineto{\pgfqpoint{1.580857in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{1.580776in}{0.592301in}}%
\pgfpathlineto{\pgfqpoint{1.580625in}{0.586110in}}%
\pgfpathlineto{\pgfqpoint{1.580409in}{0.579920in}}%
\pgfpathlineto{\pgfqpoint{1.580142in}{0.573729in}}%
\pgfpathlineto{\pgfqpoint{1.579836in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{1.579506in}{0.561348in}}%
\pgfpathlineto{\pgfqpoint{1.579166in}{0.555157in}}%
\pgfpathlineto{\pgfqpoint{1.578829in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{1.578507in}{0.542776in}}%
\pgfpathlineto{\pgfqpoint{1.578208in}{0.536585in}}%
\pgfpathlineto{\pgfqpoint{1.577938in}{0.530394in}}%
\pgfpathlineto{\pgfqpoint{1.577702in}{0.524204in}}%
\pgfpathlineto{\pgfqpoint{1.577500in}{0.518013in}}%
\pgfpathlineto{\pgfqpoint{1.577332in}{0.511822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.062745,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.872015in}{0.200395in}}{\pgfqpoint{2.265664in}{0.309817in}}{%
\pgfpathmoveto{\pgfqpoint{2.077787in}{0.200395in}}%
\pgfpathlineto{\pgfqpoint{2.059892in}{0.200395in}}%
\pgfpathlineto{\pgfqpoint{2.057544in}{0.201500in}}%
\pgfpathlineto{\pgfqpoint{2.054714in}{0.202606in}}%
\pgfpathlineto{\pgfqpoint{2.051344in}{0.203711in}}%
\pgfpathlineto{\pgfqpoint{2.047375in}{0.204816in}}%
\pgfpathlineto{\pgfqpoint{2.042754in}{0.205921in}}%
\pgfpathlineto{\pgfqpoint{2.037436in}{0.207027in}}%
\pgfpathlineto{\pgfqpoint{2.031388in}{0.208132in}}%
\pgfpathlineto{\pgfqpoint{2.024593in}{0.209237in}}%
\pgfpathlineto{\pgfqpoint{2.017051in}{0.210343in}}%
\pgfpathlineto{\pgfqpoint{2.008786in}{0.211448in}}%
\pgfpathlineto{\pgfqpoint{1.999845in}{0.212553in}}%
\pgfpathlineto{\pgfqpoint{1.990302in}{0.213658in}}%
\pgfpathlineto{\pgfqpoint{1.980258in}{0.214764in}}%
\pgfpathlineto{\pgfqpoint{1.969841in}{0.215869in}}%
\pgfpathlineto{\pgfqpoint{1.959203in}{0.216974in}}%
\pgfpathlineto{\pgfqpoint{1.948518in}{0.218079in}}%
\pgfpathlineto{\pgfqpoint{1.937973in}{0.219185in}}%
\pgfpathlineto{\pgfqpoint{1.927770in}{0.220290in}}%
\pgfpathlineto{\pgfqpoint{1.918111in}{0.221395in}}%
\pgfpathlineto{\pgfqpoint{1.909193in}{0.222500in}}%
\pgfpathlineto{\pgfqpoint{1.901201in}{0.223606in}}%
\pgfpathlineto{\pgfqpoint{1.894296in}{0.224711in}}%
\pgfpathlineto{\pgfqpoint{1.888614in}{0.225816in}}%
\pgfpathlineto{\pgfqpoint{1.884249in}{0.226922in}}%
\pgfpathlineto{\pgfqpoint{1.881260in}{0.228027in}}%
\pgfpathlineto{\pgfqpoint{1.879656in}{0.229132in}}%
\pgfpathlineto{\pgfqpoint{1.879404in}{0.230237in}}%
\pgfpathlineto{\pgfqpoint{1.880423in}{0.231343in}}%
\pgfpathlineto{\pgfqpoint{1.882592in}{0.232448in}}%
\pgfpathlineto{\pgfqpoint{1.885752in}{0.233553in}}%
\pgfpathlineto{\pgfqpoint{1.889713in}{0.234658in}}%
\pgfpathlineto{\pgfqpoint{1.894262in}{0.235764in}}%
\pgfpathlineto{\pgfqpoint{1.899173in}{0.236869in}}%
\pgfpathlineto{\pgfqpoint{1.904216in}{0.237974in}}%
\pgfpathlineto{\pgfqpoint{1.909164in}{0.239079in}}%
\pgfpathlineto{\pgfqpoint{1.913804in}{0.240185in}}%
\pgfpathlineto{\pgfqpoint{1.917944in}{0.241290in}}%
\pgfpathlineto{\pgfqpoint{1.921417in}{0.242395in}}%
\pgfpathlineto{\pgfqpoint{1.924092in}{0.243501in}}%
\pgfpathlineto{\pgfqpoint{1.925868in}{0.244606in}}%
\pgfpathlineto{\pgfqpoint{1.926685in}{0.245711in}}%
\pgfpathlineto{\pgfqpoint{1.926519in}{0.246816in}}%
\pgfpathlineto{\pgfqpoint{1.925382in}{0.247922in}}%
\pgfpathlineto{\pgfqpoint{1.923320in}{0.249027in}}%
\pgfpathlineto{\pgfqpoint{1.920413in}{0.250132in}}%
\pgfpathlineto{\pgfqpoint{1.916765in}{0.251237in}}%
\pgfpathlineto{\pgfqpoint{1.912508in}{0.252343in}}%
\pgfpathlineto{\pgfqpoint{1.907788in}{0.253448in}}%
\pgfpathlineto{\pgfqpoint{1.902770in}{0.254553in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{0.255658in}}%
\pgfpathlineto{\pgfqpoint{1.892537in}{0.256764in}}%
\pgfpathlineto{\pgfqpoint{1.887677in}{0.257869in}}%
\pgfpathlineto{\pgfqpoint{1.883219in}{0.258974in}}%
\pgfpathlineto{\pgfqpoint{1.879326in}{0.260080in}}%
\pgfpathlineto{\pgfqpoint{1.876143in}{0.261185in}}%
\pgfpathlineto{\pgfqpoint{1.873798in}{0.262290in}}%
\pgfpathlineto{\pgfqpoint{1.872396in}{0.263395in}}%
\pgfpathlineto{\pgfqpoint{1.872015in}{0.264501in}}%
\pgfpathlineto{\pgfqpoint{1.872705in}{0.265606in}}%
\pgfpathlineto{\pgfqpoint{1.874485in}{0.266711in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{0.267816in}}%
\pgfpathlineto{\pgfqpoint{1.881247in}{0.268922in}}%
\pgfpathlineto{\pgfqpoint{1.886126in}{0.270027in}}%
\pgfpathlineto{\pgfqpoint{1.891894in}{0.271132in}}%
\pgfpathlineto{\pgfqpoint{1.898443in}{0.272237in}}%
\pgfpathlineto{\pgfqpoint{1.905652in}{0.273343in}}%
\pgfpathlineto{\pgfqpoint{1.913391in}{0.274448in}}%
\pgfpathlineto{\pgfqpoint{1.921527in}{0.275553in}}%
\pgfpathlineto{\pgfqpoint{1.929928in}{0.276659in}}%
\pgfpathlineto{\pgfqpoint{1.938467in}{0.277764in}}%
\pgfpathlineto{\pgfqpoint{1.947028in}{0.278869in}}%
\pgfpathlineto{\pgfqpoint{1.955508in}{0.279974in}}%
\pgfpathlineto{\pgfqpoint{1.963819in}{0.281080in}}%
\pgfpathlineto{\pgfqpoint{1.971887in}{0.282185in}}%
\pgfpathlineto{\pgfqpoint{1.979657in}{0.283290in}}%
\pgfpathlineto{\pgfqpoint{1.987085in}{0.284395in}}%
\pgfpathlineto{\pgfqpoint{1.994145in}{0.285501in}}%
\pgfpathlineto{\pgfqpoint{2.000819in}{0.286606in}}%
\pgfpathlineto{\pgfqpoint{2.007101in}{0.287711in}}%
\pgfpathlineto{\pgfqpoint{2.012992in}{0.288816in}}%
\pgfpathlineto{\pgfqpoint{2.018499in}{0.289922in}}%
\pgfpathlineto{\pgfqpoint{2.023632in}{0.291027in}}%
\pgfpathlineto{\pgfqpoint{2.028402in}{0.292132in}}%
\pgfpathlineto{\pgfqpoint{2.032824in}{0.293238in}}%
\pgfpathlineto{\pgfqpoint{2.036909in}{0.294343in}}%
\pgfpathlineto{\pgfqpoint{2.040670in}{0.295448in}}%
\pgfpathlineto{\pgfqpoint{2.044121in}{0.296553in}}%
\pgfpathlineto{\pgfqpoint{2.047272in}{0.297659in}}%
\pgfpathlineto{\pgfqpoint{2.050136in}{0.298764in}}%
\pgfpathlineto{\pgfqpoint{2.052724in}{0.299869in}}%
\pgfpathlineto{\pgfqpoint{2.055048in}{0.300974in}}%
\pgfpathlineto{\pgfqpoint{2.057121in}{0.302080in}}%
\pgfpathlineto{\pgfqpoint{2.058957in}{0.303185in}}%
\pgfpathlineto{\pgfqpoint{2.060569in}{0.304290in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{0.305396in}}%
\pgfpathlineto{\pgfqpoint{2.063187in}{0.306501in}}%
\pgfpathlineto{\pgfqpoint{2.064225in}{0.307606in}}%
\pgfpathlineto{\pgfqpoint{2.065106in}{0.308711in}}%
\pgfpathlineto{\pgfqpoint{2.065845in}{0.309817in}}%
\pgfpathlineto{\pgfqpoint{2.071835in}{0.309817in}}%
\pgfpathlineto{\pgfqpoint{2.071835in}{0.309817in}}%
\pgfpathlineto{\pgfqpoint{2.072574in}{0.308711in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{0.307606in}}%
\pgfpathlineto{\pgfqpoint{2.074493in}{0.306501in}}%
\pgfpathlineto{\pgfqpoint{2.075706in}{0.305396in}}%
\pgfpathlineto{\pgfqpoint{2.077111in}{0.304290in}}%
\pgfpathlineto{\pgfqpoint{2.078723in}{0.303185in}}%
\pgfpathlineto{\pgfqpoint{2.080558in}{0.302080in}}%
\pgfpathlineto{\pgfqpoint{2.082631in}{0.300974in}}%
\pgfpathlineto{\pgfqpoint{2.084955in}{0.299869in}}%
\pgfpathlineto{\pgfqpoint{2.087543in}{0.298764in}}%
\pgfpathlineto{\pgfqpoint{2.090407in}{0.297659in}}%
\pgfpathlineto{\pgfqpoint{2.093559in}{0.296553in}}%
\pgfpathlineto{\pgfqpoint{2.097009in}{0.295448in}}%
\pgfpathlineto{\pgfqpoint{2.100771in}{0.294343in}}%
\pgfpathlineto{\pgfqpoint{2.104856in}{0.293238in}}%
\pgfpathlineto{\pgfqpoint{2.109277in}{0.292132in}}%
\pgfpathlineto{\pgfqpoint{2.114048in}{0.291027in}}%
\pgfpathlineto{\pgfqpoint{2.119180in}{0.289922in}}%
\pgfpathlineto{\pgfqpoint{2.124687in}{0.288816in}}%
\pgfpathlineto{\pgfqpoint{2.130578in}{0.287711in}}%
\pgfpathlineto{\pgfqpoint{2.136861in}{0.286606in}}%
\pgfpathlineto{\pgfqpoint{2.143535in}{0.285501in}}%
\pgfpathlineto{\pgfqpoint{2.150594in}{0.284395in}}%
\pgfpathlineto{\pgfqpoint{2.158023in}{0.283290in}}%
\pgfpathlineto{\pgfqpoint{2.165792in}{0.282185in}}%
\pgfpathlineto{\pgfqpoint{2.173861in}{0.281080in}}%
\pgfpathlineto{\pgfqpoint{2.182172in}{0.279974in}}%
\pgfpathlineto{\pgfqpoint{2.190652in}{0.278869in}}%
\pgfpathlineto{\pgfqpoint{2.199213in}{0.277764in}}%
\pgfpathlineto{\pgfqpoint{2.207752in}{0.276659in}}%
\pgfpathlineto{\pgfqpoint{2.216152in}{0.275553in}}%
\pgfpathlineto{\pgfqpoint{2.224288in}{0.274448in}}%
\pgfpathlineto{\pgfqpoint{2.232028in}{0.273343in}}%
\pgfpathlineto{\pgfqpoint{2.239237in}{0.272237in}}%
\pgfpathlineto{\pgfqpoint{2.245786in}{0.271132in}}%
\pgfpathlineto{\pgfqpoint{2.251553in}{0.270027in}}%
\pgfpathlineto{\pgfqpoint{2.256432in}{0.268922in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{0.267816in}}%
\pgfpathlineto{\pgfqpoint{2.263195in}{0.266711in}}%
\pgfpathlineto{\pgfqpoint{2.264975in}{0.265606in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{0.264501in}}%
\pgfpathlineto{\pgfqpoint{2.265283in}{0.263395in}}%
\pgfpathlineto{\pgfqpoint{2.263881in}{0.262290in}}%
\pgfpathlineto{\pgfqpoint{2.261537in}{0.261185in}}%
\pgfpathlineto{\pgfqpoint{2.258354in}{0.260080in}}%
\pgfpathlineto{\pgfqpoint{2.254460in}{0.258974in}}%
\pgfpathlineto{\pgfqpoint{2.250002in}{0.257869in}}%
\pgfpathlineto{\pgfqpoint{2.245142in}{0.256764in}}%
\pgfpathlineto{\pgfqpoint{2.240052in}{0.255658in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{0.254553in}}%
\pgfpathlineto{\pgfqpoint{2.229892in}{0.253448in}}%
\pgfpathlineto{\pgfqpoint{2.225172in}{0.252343in}}%
\pgfpathlineto{\pgfqpoint{2.220914in}{0.251237in}}%
\pgfpathlineto{\pgfqpoint{2.217267in}{0.250132in}}%
\pgfpathlineto{\pgfqpoint{2.214359in}{0.249027in}}%
\pgfpathlineto{\pgfqpoint{2.212298in}{0.247922in}}%
\pgfpathlineto{\pgfqpoint{2.211161in}{0.246816in}}%
\pgfpathlineto{\pgfqpoint{2.210995in}{0.245711in}}%
\pgfpathlineto{\pgfqpoint{2.211812in}{0.244606in}}%
\pgfpathlineto{\pgfqpoint{2.213588in}{0.243501in}}%
\pgfpathlineto{\pgfqpoint{2.216262in}{0.242395in}}%
\pgfpathlineto{\pgfqpoint{2.219736in}{0.241290in}}%
\pgfpathlineto{\pgfqpoint{2.223875in}{0.240185in}}%
\pgfpathlineto{\pgfqpoint{2.228515in}{0.239079in}}%
\pgfpathlineto{\pgfqpoint{2.233464in}{0.237974in}}%
\pgfpathlineto{\pgfqpoint{2.238506in}{0.236869in}}%
\pgfpathlineto{\pgfqpoint{2.243418in}{0.235764in}}%
\pgfpathlineto{\pgfqpoint{2.247967in}{0.234658in}}%
\pgfpathlineto{\pgfqpoint{2.251928in}{0.233553in}}%
\pgfpathlineto{\pgfqpoint{2.255087in}{0.232448in}}%
\pgfpathlineto{\pgfqpoint{2.257257in}{0.231343in}}%
\pgfpathlineto{\pgfqpoint{2.258276in}{0.230237in}}%
\pgfpathlineto{\pgfqpoint{2.258024in}{0.229132in}}%
\pgfpathlineto{\pgfqpoint{2.256420in}{0.228027in}}%
\pgfpathlineto{\pgfqpoint{2.253430in}{0.226922in}}%
\pgfpathlineto{\pgfqpoint{2.249066in}{0.225816in}}%
\pgfpathlineto{\pgfqpoint{2.243383in}{0.224711in}}%
\pgfpathlineto{\pgfqpoint{2.236479in}{0.223606in}}%
\pgfpathlineto{\pgfqpoint{2.228487in}{0.222500in}}%
\pgfpathlineto{\pgfqpoint{2.219569in}{0.221395in}}%
\pgfpathlineto{\pgfqpoint{2.209910in}{0.220290in}}%
\pgfpathlineto{\pgfqpoint{2.199706in}{0.219185in}}%
\pgfpathlineto{\pgfqpoint{2.189162in}{0.218079in}}%
\pgfpathlineto{\pgfqpoint{2.178476in}{0.216974in}}%
\pgfpathlineto{\pgfqpoint{2.167838in}{0.215869in}}%
\pgfpathlineto{\pgfqpoint{2.157421in}{0.214764in}}%
\pgfpathlineto{\pgfqpoint{2.147378in}{0.213658in}}%
\pgfpathlineto{\pgfqpoint{2.137835in}{0.212553in}}%
\pgfpathlineto{\pgfqpoint{2.128894in}{0.211448in}}%
\pgfpathlineto{\pgfqpoint{2.120629in}{0.210343in}}%
\pgfpathlineto{\pgfqpoint{2.113087in}{0.209237in}}%
\pgfpathlineto{\pgfqpoint{2.106291in}{0.208132in}}%
\pgfpathlineto{\pgfqpoint{2.100244in}{0.207027in}}%
\pgfpathlineto{\pgfqpoint{2.094926in}{0.205921in}}%
\pgfpathlineto{\pgfqpoint{2.090304in}{0.204816in}}%
\pgfpathlineto{\pgfqpoint{2.086335in}{0.203711in}}%
\pgfpathlineto{\pgfqpoint{2.082965in}{0.202606in}}%
\pgfpathlineto{\pgfqpoint{2.080136in}{0.201500in}}%
\pgfpathlineto{\pgfqpoint{2.077787in}{0.200395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592657in}{0.329018in}}%
\pgfpathlineto{\pgfqpoint{0.592657in}{0.376769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592657in}{0.335286in}}%
\pgfpathlineto{\pgfqpoint{0.592657in}{0.362117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084718in}{0.228898in}}%
\pgfpathlineto{\pgfqpoint{1.084718in}{0.342147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084718in}{0.246349in}}%
\pgfpathlineto{\pgfqpoint{1.084718in}{0.308465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576779in}{0.782530in}}%
\pgfpathlineto{\pgfqpoint{1.576779in}{1.034717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576779in}{0.802651in}}%
\pgfpathlineto{\pgfqpoint{1.576779in}{0.898657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068840in}{0.221734in}}%
\pgfpathlineto{\pgfqpoint{2.068840in}{0.288478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068840in}{0.230021in}}%
\pgfpathlineto{\pgfqpoint{2.068840in}{0.266234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{0.402621in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265664in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{0.189352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402621in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592657in}{0.357784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084718in}{0.277208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576779in}{0.824882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402621in}{0.189352in}}{\pgfqpoint{1.863043in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068840in}{0.252523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/realForceBlame.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.116368in}{1.824973in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116368in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.116368in}{1.824973in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.824973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.686647in}}%
\pgfpathlineto{\pgfqpoint{0.554010in}{1.686647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628514in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{0.628514in}{1.686647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628514in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128685in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{1.128685in}{1.686647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128685in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628857in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{1.628857in}{1.686647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628857in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129028in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{2.129028in}{1.686647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.129028in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629200in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{2.629200in}{1.686647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629200in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785189in,y=0.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.561434in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{0.561434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.532499in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {−0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.839609in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{0.839609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.810674in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.117784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.088848in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{1.395958in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.395958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.367023in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{1.674133in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.674133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.645198in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.065160in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Blame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484780in}{1.016774in}}%
\pgfpathcurveto{\pgfqpoint{1.493621in}{1.016774in}}{\pgfqpoint{1.502100in}{1.020286in}}{\pgfqpoint{1.508351in}{1.026537in}}%
\pgfpathcurveto{\pgfqpoint{1.514602in}{1.032788in}}{\pgfqpoint{1.518114in}{1.041267in}}{\pgfqpoint{1.518114in}{1.050107in}}%
\pgfpathcurveto{\pgfqpoint{1.518114in}{1.058947in}}{\pgfqpoint{1.514602in}{1.067427in}}{\pgfqpoint{1.508351in}{1.073677in}}%
\pgfpathcurveto{\pgfqpoint{1.502100in}{1.079928in}}{\pgfqpoint{1.493621in}{1.083441in}}{\pgfqpoint{1.484780in}{1.083441in}}%
\pgfpathcurveto{\pgfqpoint{1.475940in}{1.083441in}}{\pgfqpoint{1.467461in}{1.079928in}}{\pgfqpoint{1.461210in}{1.073677in}}%
\pgfpathcurveto{\pgfqpoint{1.454959in}{1.067427in}}{\pgfqpoint{1.451447in}{1.058947in}}{\pgfqpoint{1.451447in}{1.050107in}}%
\pgfpathcurveto{\pgfqpoint{1.451447in}{1.041267in}}{\pgfqpoint{1.454959in}{1.032788in}}{\pgfqpoint{1.461210in}{1.026537in}}%
\pgfpathcurveto{\pgfqpoint{1.467461in}{1.020286in}}{\pgfqpoint{1.475940in}{1.016774in}}{\pgfqpoint{1.484780in}{1.016774in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474871in}{1.010829in}}%
\pgfpathcurveto{\pgfqpoint{1.483711in}{1.010829in}}{\pgfqpoint{1.492190in}{1.014341in}}{\pgfqpoint{1.498441in}{1.020592in}}%
\pgfpathcurveto{\pgfqpoint{1.504692in}{1.026843in}}{\pgfqpoint{1.508204in}{1.035322in}}{\pgfqpoint{1.508204in}{1.044162in}}%
\pgfpathcurveto{\pgfqpoint{1.508204in}{1.053002in}}{\pgfqpoint{1.504692in}{1.061482in}}{\pgfqpoint{1.498441in}{1.067733in}}%
\pgfpathcurveto{\pgfqpoint{1.492190in}{1.073983in}}{\pgfqpoint{1.483711in}{1.077496in}}{\pgfqpoint{1.474871in}{1.077496in}}%
\pgfpathcurveto{\pgfqpoint{1.466030in}{1.077496in}}{\pgfqpoint{1.457551in}{1.073983in}}{\pgfqpoint{1.451300in}{1.067733in}}%
\pgfpathcurveto{\pgfqpoint{1.445049in}{1.061482in}}{\pgfqpoint{1.441537in}{1.053002in}}{\pgfqpoint{1.441537in}{1.044162in}}%
\pgfpathcurveto{\pgfqpoint{1.441537in}{1.035322in}}{\pgfqpoint{1.445049in}{1.026843in}}{\pgfqpoint{1.451300in}{1.020592in}}%
\pgfpathcurveto{\pgfqpoint{1.457551in}{1.014341in}}{\pgfqpoint{1.466030in}{1.010829in}}{\pgfqpoint{1.474871in}{1.010829in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481628in}{1.014895in}}%
\pgfpathcurveto{\pgfqpoint{1.490468in}{1.014895in}}{\pgfqpoint{1.498947in}{1.018407in}}{\pgfqpoint{1.505198in}{1.024658in}}%
\pgfpathcurveto{\pgfqpoint{1.511449in}{1.030909in}}{\pgfqpoint{1.514961in}{1.039388in}}{\pgfqpoint{1.514961in}{1.048229in}}%
\pgfpathcurveto{\pgfqpoint{1.514961in}{1.057069in}}{\pgfqpoint{1.511449in}{1.065548in}}{\pgfqpoint{1.505198in}{1.071799in}}%
\pgfpathcurveto{\pgfqpoint{1.498947in}{1.078050in}}{\pgfqpoint{1.490468in}{1.081562in}}{\pgfqpoint{1.481628in}{1.081562in}}%
\pgfpathcurveto{\pgfqpoint{1.472788in}{1.081562in}}{\pgfqpoint{1.464309in}{1.078050in}}{\pgfqpoint{1.458058in}{1.071799in}}%
\pgfpathcurveto{\pgfqpoint{1.451807in}{1.065548in}}{\pgfqpoint{1.448295in}{1.057069in}}{\pgfqpoint{1.448295in}{1.048229in}}%
\pgfpathcurveto{\pgfqpoint{1.448295in}{1.039388in}}{\pgfqpoint{1.451807in}{1.030909in}}{\pgfqpoint{1.458058in}{1.024658in}}%
\pgfpathcurveto{\pgfqpoint{1.464309in}{1.018407in}}{\pgfqpoint{1.472788in}{1.014895in}}{\pgfqpoint{1.481628in}{1.014895in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473416in}{1.009938in}}%
\pgfpathcurveto{\pgfqpoint{1.482257in}{1.009938in}}{\pgfqpoint{1.490736in}{1.013450in}}{\pgfqpoint{1.496987in}{1.019701in}}%
\pgfpathcurveto{\pgfqpoint{1.503238in}{1.025952in}}{\pgfqpoint{1.506750in}{1.034431in}}{\pgfqpoint{1.506750in}{1.043271in}}%
\pgfpathcurveto{\pgfqpoint{1.506750in}{1.052111in}}{\pgfqpoint{1.503238in}{1.060591in}}{\pgfqpoint{1.496987in}{1.066841in}}%
\pgfpathcurveto{\pgfqpoint{1.490736in}{1.073092in}}{\pgfqpoint{1.482257in}{1.076605in}}{\pgfqpoint{1.473416in}{1.076605in}}%
\pgfpathcurveto{\pgfqpoint{1.464576in}{1.076605in}}{\pgfqpoint{1.456097in}{1.073092in}}{\pgfqpoint{1.449846in}{1.066841in}}%
\pgfpathcurveto{\pgfqpoint{1.443595in}{1.060591in}}{\pgfqpoint{1.440083in}{1.052111in}}{\pgfqpoint{1.440083in}{1.043271in}}%
\pgfpathcurveto{\pgfqpoint{1.440083in}{1.034431in}}{\pgfqpoint{1.443595in}{1.025952in}}{\pgfqpoint{1.449846in}{1.019701in}}%
\pgfpathcurveto{\pgfqpoint{1.456097in}{1.013450in}}{\pgfqpoint{1.464576in}{1.009938in}}{\pgfqpoint{1.473416in}{1.009938in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479797in}{1.013801in}}%
\pgfpathcurveto{\pgfqpoint{1.488637in}{1.013801in}}{\pgfqpoint{1.497116in}{1.017313in}}{\pgfqpoint{1.503367in}{1.023564in}}%
\pgfpathcurveto{\pgfqpoint{1.509618in}{1.029815in}}{\pgfqpoint{1.513130in}{1.038294in}}{\pgfqpoint{1.513130in}{1.047134in}}%
\pgfpathcurveto{\pgfqpoint{1.513130in}{1.055974in}}{\pgfqpoint{1.509618in}{1.064453in}}{\pgfqpoint{1.503367in}{1.070704in}}%
\pgfpathcurveto{\pgfqpoint{1.497116in}{1.076955in}}{\pgfqpoint{1.488637in}{1.080467in}}{\pgfqpoint{1.479797in}{1.080467in}}%
\pgfpathcurveto{\pgfqpoint{1.470957in}{1.080467in}}{\pgfqpoint{1.462478in}{1.076955in}}{\pgfqpoint{1.456227in}{1.070704in}}%
\pgfpathcurveto{\pgfqpoint{1.449976in}{1.064453in}}{\pgfqpoint{1.446464in}{1.055974in}}{\pgfqpoint{1.446464in}{1.047134in}}%
\pgfpathcurveto{\pgfqpoint{1.446464in}{1.038294in}}{\pgfqpoint{1.449976in}{1.029815in}}{\pgfqpoint{1.456227in}{1.023564in}}%
\pgfpathcurveto{\pgfqpoint{1.462478in}{1.017313in}}{\pgfqpoint{1.470957in}{1.013801in}}{\pgfqpoint{1.479797in}{1.013801in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552381in}{1.056761in}}%
\pgfpathcurveto{\pgfqpoint{1.561221in}{1.056761in}}{\pgfqpoint{1.569700in}{1.060274in}}{\pgfqpoint{1.575951in}{1.066525in}}%
\pgfpathcurveto{\pgfqpoint{1.582202in}{1.072775in}}{\pgfqpoint{1.585714in}{1.081255in}}{\pgfqpoint{1.585714in}{1.090095in}}%
\pgfpathcurveto{\pgfqpoint{1.585714in}{1.098935in}}{\pgfqpoint{1.582202in}{1.107414in}}{\pgfqpoint{1.575951in}{1.113665in}}%
\pgfpathcurveto{\pgfqpoint{1.569700in}{1.119916in}}{\pgfqpoint{1.561221in}{1.123428in}}{\pgfqpoint{1.552381in}{1.123428in}}%
\pgfpathcurveto{\pgfqpoint{1.543541in}{1.123428in}}{\pgfqpoint{1.535062in}{1.119916in}}{\pgfqpoint{1.528811in}{1.113665in}}%
\pgfpathcurveto{\pgfqpoint{1.522560in}{1.107414in}}{\pgfqpoint{1.519048in}{1.098935in}}{\pgfqpoint{1.519048in}{1.090095in}}%
\pgfpathcurveto{\pgfqpoint{1.519048in}{1.081255in}}{\pgfqpoint{1.522560in}{1.072775in}}{\pgfqpoint{1.528811in}{1.066525in}}%
\pgfpathcurveto{\pgfqpoint{1.535062in}{1.060274in}}{\pgfqpoint{1.543541in}{1.056761in}}{\pgfqpoint{1.552381in}{1.056761in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469557in}{1.007547in}}%
\pgfpathcurveto{\pgfqpoint{1.478397in}{1.007547in}}{\pgfqpoint{1.486877in}{1.011059in}}{\pgfqpoint{1.493128in}{1.017310in}}%
\pgfpathcurveto{\pgfqpoint{1.499378in}{1.023561in}}{\pgfqpoint{1.502891in}{1.032040in}}{\pgfqpoint{1.502891in}{1.040880in}}%
\pgfpathcurveto{\pgfqpoint{1.502891in}{1.049720in}}{\pgfqpoint{1.499378in}{1.058199in}}{\pgfqpoint{1.493128in}{1.064450in}}%
\pgfpathcurveto{\pgfqpoint{1.486877in}{1.070701in}}{\pgfqpoint{1.478397in}{1.074213in}}{\pgfqpoint{1.469557in}{1.074213in}}%
\pgfpathcurveto{\pgfqpoint{1.460717in}{1.074213in}}{\pgfqpoint{1.452238in}{1.070701in}}{\pgfqpoint{1.445987in}{1.064450in}}%
\pgfpathcurveto{\pgfqpoint{1.439736in}{1.058199in}}{\pgfqpoint{1.436224in}{1.049720in}}{\pgfqpoint{1.436224in}{1.040880in}}%
\pgfpathcurveto{\pgfqpoint{1.436224in}{1.032040in}}{\pgfqpoint{1.439736in}{1.023561in}}{\pgfqpoint{1.445987in}{1.017310in}}%
\pgfpathcurveto{\pgfqpoint{1.452238in}{1.011059in}}{\pgfqpoint{1.460717in}{1.007547in}}{\pgfqpoint{1.469557in}{1.007547in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475004in}{1.010910in}}%
\pgfpathcurveto{\pgfqpoint{1.483844in}{1.010910in}}{\pgfqpoint{1.492323in}{1.014423in}}{\pgfqpoint{1.498574in}{1.020674in}}%
\pgfpathcurveto{\pgfqpoint{1.504825in}{1.026924in}}{\pgfqpoint{1.508337in}{1.035404in}}{\pgfqpoint{1.508337in}{1.044244in}}%
\pgfpathcurveto{\pgfqpoint{1.508337in}{1.053084in}}{\pgfqpoint{1.504825in}{1.061563in}}{\pgfqpoint{1.498574in}{1.067814in}}%
\pgfpathcurveto{\pgfqpoint{1.492323in}{1.074065in}}{\pgfqpoint{1.483844in}{1.077577in}}{\pgfqpoint{1.475004in}{1.077577in}}%
\pgfpathcurveto{\pgfqpoint{1.466164in}{1.077577in}}{\pgfqpoint{1.457685in}{1.074065in}}{\pgfqpoint{1.451434in}{1.067814in}}%
\pgfpathcurveto{\pgfqpoint{1.445183in}{1.061563in}}{\pgfqpoint{1.441671in}{1.053084in}}{\pgfqpoint{1.441671in}{1.044244in}}%
\pgfpathcurveto{\pgfqpoint{1.441671in}{1.035404in}}{\pgfqpoint{1.445183in}{1.026924in}}{\pgfqpoint{1.451434in}{1.020674in}}%
\pgfpathcurveto{\pgfqpoint{1.457685in}{1.014423in}}{\pgfqpoint{1.466164in}{1.010910in}}{\pgfqpoint{1.475004in}{1.010910in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477030in}{1.012139in}}%
\pgfpathcurveto{\pgfqpoint{1.485870in}{1.012139in}}{\pgfqpoint{1.494350in}{1.015651in}}{\pgfqpoint{1.500600in}{1.021902in}}%
\pgfpathcurveto{\pgfqpoint{1.506851in}{1.028153in}}{\pgfqpoint{1.510364in}{1.036632in}}{\pgfqpoint{1.510364in}{1.045473in}}%
\pgfpathcurveto{\pgfqpoint{1.510364in}{1.054313in}}{\pgfqpoint{1.506851in}{1.062792in}}{\pgfqpoint{1.500600in}{1.069043in}}%
\pgfpathcurveto{\pgfqpoint{1.494350in}{1.075294in}}{\pgfqpoint{1.485870in}{1.078806in}}{\pgfqpoint{1.477030in}{1.078806in}}%
\pgfpathcurveto{\pgfqpoint{1.468190in}{1.078806in}}{\pgfqpoint{1.459711in}{1.075294in}}{\pgfqpoint{1.453460in}{1.069043in}}%
\pgfpathcurveto{\pgfqpoint{1.447209in}{1.062792in}}{\pgfqpoint{1.443697in}{1.054313in}}{\pgfqpoint{1.443697in}{1.045473in}}%
\pgfpathcurveto{\pgfqpoint{1.443697in}{1.036632in}}{\pgfqpoint{1.447209in}{1.028153in}}{\pgfqpoint{1.453460in}{1.021902in}}%
\pgfpathcurveto{\pgfqpoint{1.459711in}{1.015651in}}{\pgfqpoint{1.468190in}{1.012139in}}{\pgfqpoint{1.477030in}{1.012139in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481062in}{1.014557in}}%
\pgfpathcurveto{\pgfqpoint{1.489902in}{1.014557in}}{\pgfqpoint{1.498381in}{1.018069in}}{\pgfqpoint{1.504632in}{1.024320in}}%
\pgfpathcurveto{\pgfqpoint{1.510883in}{1.030571in}}{\pgfqpoint{1.514395in}{1.039050in}}{\pgfqpoint{1.514395in}{1.047891in}}%
\pgfpathcurveto{\pgfqpoint{1.514395in}{1.056731in}}{\pgfqpoint{1.510883in}{1.065210in}}{\pgfqpoint{1.504632in}{1.071461in}}%
\pgfpathcurveto{\pgfqpoint{1.498381in}{1.077712in}}{\pgfqpoint{1.489902in}{1.081224in}}{\pgfqpoint{1.481062in}{1.081224in}}%
\pgfpathcurveto{\pgfqpoint{1.472222in}{1.081224in}}{\pgfqpoint{1.463743in}{1.077712in}}{\pgfqpoint{1.457492in}{1.071461in}}%
\pgfpathcurveto{\pgfqpoint{1.451241in}{1.065210in}}{\pgfqpoint{1.447728in}{1.056731in}}{\pgfqpoint{1.447728in}{1.047891in}}%
\pgfpathcurveto{\pgfqpoint{1.447728in}{1.039050in}}{\pgfqpoint{1.451241in}{1.030571in}}{\pgfqpoint{1.457492in}{1.024320in}}%
\pgfpathcurveto{\pgfqpoint{1.463743in}{1.018069in}}{\pgfqpoint{1.472222in}{1.014557in}}{\pgfqpoint{1.481062in}{1.014557in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485506in}{1.017206in}}%
\pgfpathcurveto{\pgfqpoint{1.494346in}{1.017206in}}{\pgfqpoint{1.502826in}{1.020718in}}{\pgfqpoint{1.509076in}{1.026969in}}%
\pgfpathcurveto{\pgfqpoint{1.515327in}{1.033220in}}{\pgfqpoint{1.518840in}{1.041699in}}{\pgfqpoint{1.518840in}{1.050539in}}%
\pgfpathcurveto{\pgfqpoint{1.518840in}{1.059379in}}{\pgfqpoint{1.515327in}{1.067858in}}{\pgfqpoint{1.509076in}{1.074109in}}%
\pgfpathcurveto{\pgfqpoint{1.502826in}{1.080360in}}{\pgfqpoint{1.494346in}{1.083872in}}{\pgfqpoint{1.485506in}{1.083872in}}%
\pgfpathcurveto{\pgfqpoint{1.476666in}{1.083872in}}{\pgfqpoint{1.468187in}{1.080360in}}{\pgfqpoint{1.461936in}{1.074109in}}%
\pgfpathcurveto{\pgfqpoint{1.455685in}{1.067858in}}{\pgfqpoint{1.452173in}{1.059379in}}{\pgfqpoint{1.452173in}{1.050539in}}%
\pgfpathcurveto{\pgfqpoint{1.452173in}{1.041699in}}{\pgfqpoint{1.455685in}{1.033220in}}{\pgfqpoint{1.461936in}{1.026969in}}%
\pgfpathcurveto{\pgfqpoint{1.468187in}{1.020718in}}{\pgfqpoint{1.476666in}{1.017206in}}{\pgfqpoint{1.485506in}{1.017206in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477579in}{1.012469in}}%
\pgfpathcurveto{\pgfqpoint{1.486419in}{1.012469in}}{\pgfqpoint{1.494898in}{1.015982in}}{\pgfqpoint{1.501149in}{1.022233in}}%
\pgfpathcurveto{\pgfqpoint{1.507400in}{1.028483in}}{\pgfqpoint{1.510912in}{1.036963in}}{\pgfqpoint{1.510912in}{1.045803in}}%
\pgfpathcurveto{\pgfqpoint{1.510912in}{1.054643in}}{\pgfqpoint{1.507400in}{1.063122in}}{\pgfqpoint{1.501149in}{1.069373in}}%
\pgfpathcurveto{\pgfqpoint{1.494898in}{1.075624in}}{\pgfqpoint{1.486419in}{1.079136in}}{\pgfqpoint{1.477579in}{1.079136in}}%
\pgfpathcurveto{\pgfqpoint{1.468739in}{1.079136in}}{\pgfqpoint{1.460260in}{1.075624in}}{\pgfqpoint{1.454009in}{1.069373in}}%
\pgfpathcurveto{\pgfqpoint{1.447758in}{1.063122in}}{\pgfqpoint{1.444246in}{1.054643in}}{\pgfqpoint{1.444246in}{1.045803in}}%
\pgfpathcurveto{\pgfqpoint{1.444246in}{1.036963in}}{\pgfqpoint{1.447758in}{1.028483in}}{\pgfqpoint{1.454009in}{1.022233in}}%
\pgfpathcurveto{\pgfqpoint{1.460260in}{1.015982in}}{\pgfqpoint{1.468739in}{1.012469in}}{\pgfqpoint{1.477579in}{1.012469in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542307in}{1.050806in}}%
\pgfpathcurveto{\pgfqpoint{1.551147in}{1.050806in}}{\pgfqpoint{1.559627in}{1.054318in}}{\pgfqpoint{1.565877in}{1.060569in}}%
\pgfpathcurveto{\pgfqpoint{1.572128in}{1.066820in}}{\pgfqpoint{1.575641in}{1.075299in}}{\pgfqpoint{1.575641in}{1.084139in}}%
\pgfpathcurveto{\pgfqpoint{1.575641in}{1.092979in}}{\pgfqpoint{1.572128in}{1.101459in}}{\pgfqpoint{1.565877in}{1.107710in}}%
\pgfpathcurveto{\pgfqpoint{1.559627in}{1.113960in}}{\pgfqpoint{1.551147in}{1.117473in}}{\pgfqpoint{1.542307in}{1.117473in}}%
\pgfpathcurveto{\pgfqpoint{1.533467in}{1.117473in}}{\pgfqpoint{1.524988in}{1.113960in}}{\pgfqpoint{1.518737in}{1.107710in}}%
\pgfpathcurveto{\pgfqpoint{1.512486in}{1.101459in}}{\pgfqpoint{1.508974in}{1.092979in}}{\pgfqpoint{1.508974in}{1.084139in}}%
\pgfpathcurveto{\pgfqpoint{1.508974in}{1.075299in}}{\pgfqpoint{1.512486in}{1.066820in}}{\pgfqpoint{1.518737in}{1.060569in}}%
\pgfpathcurveto{\pgfqpoint{1.524988in}{1.054318in}}{\pgfqpoint{1.533467in}{1.050806in}}{\pgfqpoint{1.542307in}{1.050806in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525876in}{1.041092in}}%
\pgfpathcurveto{\pgfqpoint{1.534716in}{1.041092in}}{\pgfqpoint{1.543195in}{1.044604in}}{\pgfqpoint{1.549446in}{1.050855in}}%
\pgfpathcurveto{\pgfqpoint{1.555697in}{1.057106in}}{\pgfqpoint{1.559209in}{1.065585in}}{\pgfqpoint{1.559209in}{1.074425in}}%
\pgfpathcurveto{\pgfqpoint{1.559209in}{1.083265in}}{\pgfqpoint{1.555697in}{1.091744in}}{\pgfqpoint{1.549446in}{1.097995in}}%
\pgfpathcurveto{\pgfqpoint{1.543195in}{1.104246in}}{\pgfqpoint{1.534716in}{1.107758in}}{\pgfqpoint{1.525876in}{1.107758in}}%
\pgfpathcurveto{\pgfqpoint{1.517036in}{1.107758in}}{\pgfqpoint{1.508556in}{1.104246in}}{\pgfqpoint{1.502305in}{1.097995in}}%
\pgfpathcurveto{\pgfqpoint{1.496055in}{1.091744in}}{\pgfqpoint{1.492542in}{1.083265in}}{\pgfqpoint{1.492542in}{1.074425in}}%
\pgfpathcurveto{\pgfqpoint{1.492542in}{1.065585in}}{\pgfqpoint{1.496055in}{1.057106in}}{\pgfqpoint{1.502305in}{1.050855in}}%
\pgfpathcurveto{\pgfqpoint{1.508556in}{1.044604in}}{\pgfqpoint{1.517036in}{1.041092in}}{\pgfqpoint{1.525876in}{1.041092in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530091in}{1.043584in}}%
\pgfpathcurveto{\pgfqpoint{1.538931in}{1.043584in}}{\pgfqpoint{1.547411in}{1.047096in}}{\pgfqpoint{1.553662in}{1.053347in}}%
\pgfpathcurveto{\pgfqpoint{1.559912in}{1.059598in}}{\pgfqpoint{1.563425in}{1.068077in}}{\pgfqpoint{1.563425in}{1.076917in}}%
\pgfpathcurveto{\pgfqpoint{1.563425in}{1.085757in}}{\pgfqpoint{1.559912in}{1.094237in}}{\pgfqpoint{1.553662in}{1.100488in}}%
\pgfpathcurveto{\pgfqpoint{1.547411in}{1.106738in}}{\pgfqpoint{1.538931in}{1.110251in}}{\pgfqpoint{1.530091in}{1.110251in}}%
\pgfpathcurveto{\pgfqpoint{1.521251in}{1.110251in}}{\pgfqpoint{1.512772in}{1.106738in}}{\pgfqpoint{1.506521in}{1.100488in}}%
\pgfpathcurveto{\pgfqpoint{1.500270in}{1.094237in}}{\pgfqpoint{1.496758in}{1.085757in}}{\pgfqpoint{1.496758in}{1.076917in}}%
\pgfpathcurveto{\pgfqpoint{1.496758in}{1.068077in}}{\pgfqpoint{1.500270in}{1.059598in}}{\pgfqpoint{1.506521in}{1.053347in}}%
\pgfpathcurveto{\pgfqpoint{1.512772in}{1.047096in}}{\pgfqpoint{1.521251in}{1.043584in}}{\pgfqpoint{1.530091in}{1.043584in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526239in}{1.041306in}}%
\pgfpathcurveto{\pgfqpoint{1.535079in}{1.041306in}}{\pgfqpoint{1.543558in}{1.044819in}}{\pgfqpoint{1.549809in}{1.051069in}}%
\pgfpathcurveto{\pgfqpoint{1.556060in}{1.057320in}}{\pgfqpoint{1.559572in}{1.065800in}}{\pgfqpoint{1.559572in}{1.074640in}}%
\pgfpathcurveto{\pgfqpoint{1.559572in}{1.083480in}}{\pgfqpoint{1.556060in}{1.091959in}}{\pgfqpoint{1.549809in}{1.098210in}}%
\pgfpathcurveto{\pgfqpoint{1.543558in}{1.104461in}}{\pgfqpoint{1.535079in}{1.107973in}}{\pgfqpoint{1.526239in}{1.107973in}}%
\pgfpathcurveto{\pgfqpoint{1.517399in}{1.107973in}}{\pgfqpoint{1.508919in}{1.104461in}}{\pgfqpoint{1.502669in}{1.098210in}}%
\pgfpathcurveto{\pgfqpoint{1.496418in}{1.091959in}}{\pgfqpoint{1.492905in}{1.083480in}}{\pgfqpoint{1.492905in}{1.074640in}}%
\pgfpathcurveto{\pgfqpoint{1.492905in}{1.065800in}}{\pgfqpoint{1.496418in}{1.057320in}}{\pgfqpoint{1.502669in}{1.051069in}}%
\pgfpathcurveto{\pgfqpoint{1.508919in}{1.044819in}}{\pgfqpoint{1.517399in}{1.041306in}}{\pgfqpoint{1.526239in}{1.041306in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534587in}{1.046242in}}%
\pgfpathcurveto{\pgfqpoint{1.543427in}{1.046242in}}{\pgfqpoint{1.551906in}{1.049754in}}{\pgfqpoint{1.558157in}{1.056005in}}%
\pgfpathcurveto{\pgfqpoint{1.564408in}{1.062256in}}{\pgfqpoint{1.567920in}{1.070735in}}{\pgfqpoint{1.567920in}{1.079575in}}%
\pgfpathcurveto{\pgfqpoint{1.567920in}{1.088415in}}{\pgfqpoint{1.564408in}{1.096894in}}{\pgfqpoint{1.558157in}{1.103145in}}%
\pgfpathcurveto{\pgfqpoint{1.551906in}{1.109396in}}{\pgfqpoint{1.543427in}{1.112908in}}{\pgfqpoint{1.534587in}{1.112908in}}%
\pgfpathcurveto{\pgfqpoint{1.525747in}{1.112908in}}{\pgfqpoint{1.517267in}{1.109396in}}{\pgfqpoint{1.511017in}{1.103145in}}%
\pgfpathcurveto{\pgfqpoint{1.504766in}{1.096894in}}{\pgfqpoint{1.501253in}{1.088415in}}{\pgfqpoint{1.501253in}{1.079575in}}%
\pgfpathcurveto{\pgfqpoint{1.501253in}{1.070735in}}{\pgfqpoint{1.504766in}{1.062256in}}{\pgfqpoint{1.511017in}{1.056005in}}%
\pgfpathcurveto{\pgfqpoint{1.517267in}{1.049754in}}{\pgfqpoint{1.525747in}{1.046242in}}{\pgfqpoint{1.534587in}{1.046242in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519452in}{1.037294in}}%
\pgfpathcurveto{\pgfqpoint{1.528292in}{1.037294in}}{\pgfqpoint{1.536772in}{1.040806in}}{\pgfqpoint{1.543022in}{1.047057in}}%
\pgfpathcurveto{\pgfqpoint{1.549273in}{1.053308in}}{\pgfqpoint{1.552786in}{1.061787in}}{\pgfqpoint{1.552786in}{1.070628in}}%
\pgfpathcurveto{\pgfqpoint{1.552786in}{1.079468in}}{\pgfqpoint{1.549273in}{1.087947in}}{\pgfqpoint{1.543022in}{1.094198in}}%
\pgfpathcurveto{\pgfqpoint{1.536772in}{1.100449in}}{\pgfqpoint{1.528292in}{1.103961in}}{\pgfqpoint{1.519452in}{1.103961in}}%
\pgfpathcurveto{\pgfqpoint{1.510612in}{1.103961in}}{\pgfqpoint{1.502133in}{1.100449in}}{\pgfqpoint{1.495882in}{1.094198in}}%
\pgfpathcurveto{\pgfqpoint{1.489631in}{1.087947in}}{\pgfqpoint{1.486119in}{1.079468in}}{\pgfqpoint{1.486119in}{1.070628in}}%
\pgfpathcurveto{\pgfqpoint{1.486119in}{1.061787in}}{\pgfqpoint{1.489631in}{1.053308in}}{\pgfqpoint{1.495882in}{1.047057in}}%
\pgfpathcurveto{\pgfqpoint{1.502133in}{1.040806in}}{\pgfqpoint{1.510612in}{1.037294in}}{\pgfqpoint{1.519452in}{1.037294in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527698in}{1.042169in}}%
\pgfpathcurveto{\pgfqpoint{1.536538in}{1.042169in}}{\pgfqpoint{1.545017in}{1.045681in}}{\pgfqpoint{1.551268in}{1.051932in}}%
\pgfpathcurveto{\pgfqpoint{1.557519in}{1.058183in}}{\pgfqpoint{1.561031in}{1.066662in}}{\pgfqpoint{1.561031in}{1.075502in}}%
\pgfpathcurveto{\pgfqpoint{1.561031in}{1.084342in}}{\pgfqpoint{1.557519in}{1.092822in}}{\pgfqpoint{1.551268in}{1.099072in}}%
\pgfpathcurveto{\pgfqpoint{1.545017in}{1.105323in}}{\pgfqpoint{1.536538in}{1.108836in}}{\pgfqpoint{1.527698in}{1.108836in}}%
\pgfpathcurveto{\pgfqpoint{1.518858in}{1.108836in}}{\pgfqpoint{1.510378in}{1.105323in}}{\pgfqpoint{1.504127in}{1.099072in}}%
\pgfpathcurveto{\pgfqpoint{1.497877in}{1.092822in}}{\pgfqpoint{1.494364in}{1.084342in}}{\pgfqpoint{1.494364in}{1.075502in}}%
\pgfpathcurveto{\pgfqpoint{1.494364in}{1.066662in}}{\pgfqpoint{1.497877in}{1.058183in}}{\pgfqpoint{1.504127in}{1.051932in}}%
\pgfpathcurveto{\pgfqpoint{1.510378in}{1.045681in}}{\pgfqpoint{1.518858in}{1.042169in}}{\pgfqpoint{1.527698in}{1.042169in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519452in}{1.037294in}}%
\pgfpathcurveto{\pgfqpoint{1.528292in}{1.037294in}}{\pgfqpoint{1.536772in}{1.040806in}}{\pgfqpoint{1.543022in}{1.047057in}}%
\pgfpathcurveto{\pgfqpoint{1.549273in}{1.053308in}}{\pgfqpoint{1.552786in}{1.061787in}}{\pgfqpoint{1.552786in}{1.070628in}}%
\pgfpathcurveto{\pgfqpoint{1.552786in}{1.079468in}}{\pgfqpoint{1.549273in}{1.087947in}}{\pgfqpoint{1.543022in}{1.094198in}}%
\pgfpathcurveto{\pgfqpoint{1.536772in}{1.100449in}}{\pgfqpoint{1.528292in}{1.103961in}}{\pgfqpoint{1.519452in}{1.103961in}}%
\pgfpathcurveto{\pgfqpoint{1.510612in}{1.103961in}}{\pgfqpoint{1.502133in}{1.100449in}}{\pgfqpoint{1.495882in}{1.094198in}}%
\pgfpathcurveto{\pgfqpoint{1.489631in}{1.087947in}}{\pgfqpoint{1.486119in}{1.079468in}}{\pgfqpoint{1.486119in}{1.070628in}}%
\pgfpathcurveto{\pgfqpoint{1.486119in}{1.061787in}}{\pgfqpoint{1.489631in}{1.053308in}}{\pgfqpoint{1.495882in}{1.047057in}}%
\pgfpathcurveto{\pgfqpoint{1.502133in}{1.040806in}}{\pgfqpoint{1.510612in}{1.037294in}}{\pgfqpoint{1.519452in}{1.037294in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529721in}{1.043365in}}%
\pgfpathcurveto{\pgfqpoint{1.538561in}{1.043365in}}{\pgfqpoint{1.547041in}{1.046877in}}{\pgfqpoint{1.553291in}{1.053128in}}%
\pgfpathcurveto{\pgfqpoint{1.559542in}{1.059379in}}{\pgfqpoint{1.563055in}{1.067858in}}{\pgfqpoint{1.563055in}{1.076699in}}%
\pgfpathcurveto{\pgfqpoint{1.563055in}{1.085539in}}{\pgfqpoint{1.559542in}{1.094018in}}{\pgfqpoint{1.553291in}{1.100269in}}%
\pgfpathcurveto{\pgfqpoint{1.547041in}{1.106520in}}{\pgfqpoint{1.538561in}{1.110032in}}{\pgfqpoint{1.529721in}{1.110032in}}%
\pgfpathcurveto{\pgfqpoint{1.520881in}{1.110032in}}{\pgfqpoint{1.512402in}{1.106520in}}{\pgfqpoint{1.506151in}{1.100269in}}%
\pgfpathcurveto{\pgfqpoint{1.499900in}{1.094018in}}{\pgfqpoint{1.496388in}{1.085539in}}{\pgfqpoint{1.496388in}{1.076699in}}%
\pgfpathcurveto{\pgfqpoint{1.496388in}{1.067858in}}{\pgfqpoint{1.499900in}{1.059379in}}{\pgfqpoint{1.506151in}{1.053128in}}%
\pgfpathcurveto{\pgfqpoint{1.512402in}{1.046877in}}{\pgfqpoint{1.520881in}{1.043365in}}{\pgfqpoint{1.529721in}{1.043365in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523891in}{1.039918in}}%
\pgfpathcurveto{\pgfqpoint{1.532731in}{1.039918in}}{\pgfqpoint{1.541210in}{1.043430in}}{\pgfqpoint{1.547461in}{1.049681in}}%
\pgfpathcurveto{\pgfqpoint{1.553712in}{1.055932in}}{\pgfqpoint{1.557224in}{1.064411in}}{\pgfqpoint{1.557224in}{1.073252in}}%
\pgfpathcurveto{\pgfqpoint{1.557224in}{1.082092in}}{\pgfqpoint{1.553712in}{1.090571in}}{\pgfqpoint{1.547461in}{1.096822in}}%
\pgfpathcurveto{\pgfqpoint{1.541210in}{1.103073in}}{\pgfqpoint{1.532731in}{1.106585in}}{\pgfqpoint{1.523891in}{1.106585in}}%
\pgfpathcurveto{\pgfqpoint{1.515051in}{1.106585in}}{\pgfqpoint{1.506571in}{1.103073in}}{\pgfqpoint{1.500320in}{1.096822in}}%
\pgfpathcurveto{\pgfqpoint{1.494070in}{1.090571in}}{\pgfqpoint{1.490557in}{1.082092in}}{\pgfqpoint{1.490557in}{1.073252in}}%
\pgfpathcurveto{\pgfqpoint{1.490557in}{1.064411in}}{\pgfqpoint{1.494070in}{1.055932in}}{\pgfqpoint{1.500320in}{1.049681in}}%
\pgfpathcurveto{\pgfqpoint{1.506571in}{1.043430in}}{\pgfqpoint{1.515051in}{1.039918in}}{\pgfqpoint{1.523891in}{1.039918in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504918in}{1.028701in}}%
\pgfpathcurveto{\pgfqpoint{1.513758in}{1.028701in}}{\pgfqpoint{1.522237in}{1.032213in}}{\pgfqpoint{1.528488in}{1.038464in}}%
\pgfpathcurveto{\pgfqpoint{1.534739in}{1.044715in}}{\pgfqpoint{1.538251in}{1.053194in}}{\pgfqpoint{1.538251in}{1.062034in}}%
\pgfpathcurveto{\pgfqpoint{1.538251in}{1.070874in}}{\pgfqpoint{1.534739in}{1.079354in}}{\pgfqpoint{1.528488in}{1.085604in}}%
\pgfpathcurveto{\pgfqpoint{1.522237in}{1.091855in}}{\pgfqpoint{1.513758in}{1.095368in}}{\pgfqpoint{1.504918in}{1.095368in}}%
\pgfpathcurveto{\pgfqpoint{1.496078in}{1.095368in}}{\pgfqpoint{1.487599in}{1.091855in}}{\pgfqpoint{1.481348in}{1.085604in}}%
\pgfpathcurveto{\pgfqpoint{1.475097in}{1.079354in}}{\pgfqpoint{1.471585in}{1.070874in}}{\pgfqpoint{1.471585in}{1.062034in}}%
\pgfpathcurveto{\pgfqpoint{1.471585in}{1.053194in}}{\pgfqpoint{1.475097in}{1.044715in}}{\pgfqpoint{1.481348in}{1.038464in}}%
\pgfpathcurveto{\pgfqpoint{1.487599in}{1.032213in}}{\pgfqpoint{1.496078in}{1.028701in}}{\pgfqpoint{1.504918in}{1.028701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813065in}{1.210876in}}%
\pgfpathcurveto{\pgfqpoint{1.821905in}{1.210876in}}{\pgfqpoint{1.830384in}{1.214388in}}{\pgfqpoint{1.836635in}{1.220639in}}%
\pgfpathcurveto{\pgfqpoint{1.842886in}{1.226890in}}{\pgfqpoint{1.846398in}{1.235369in}}{\pgfqpoint{1.846398in}{1.244210in}}%
\pgfpathcurveto{\pgfqpoint{1.846398in}{1.253050in}}{\pgfqpoint{1.842886in}{1.261529in}}{\pgfqpoint{1.836635in}{1.267780in}}%
\pgfpathcurveto{\pgfqpoint{1.830384in}{1.274031in}}{\pgfqpoint{1.821905in}{1.277543in}}{\pgfqpoint{1.813065in}{1.277543in}}%
\pgfpathcurveto{\pgfqpoint{1.804225in}{1.277543in}}{\pgfqpoint{1.795746in}{1.274031in}}{\pgfqpoint{1.789495in}{1.267780in}}%
\pgfpathcurveto{\pgfqpoint{1.783244in}{1.261529in}}{\pgfqpoint{1.779732in}{1.253050in}}{\pgfqpoint{1.779732in}{1.244210in}}%
\pgfpathcurveto{\pgfqpoint{1.779732in}{1.235369in}}{\pgfqpoint{1.783244in}{1.226890in}}{\pgfqpoint{1.789495in}{1.220639in}}%
\pgfpathcurveto{\pgfqpoint{1.795746in}{1.214388in}}{\pgfqpoint{1.804225in}{1.210876in}}{\pgfqpoint{1.813065in}{1.210876in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523174in}{1.039494in}}%
\pgfpathcurveto{\pgfqpoint{1.532014in}{1.039494in}}{\pgfqpoint{1.540493in}{1.043007in}}{\pgfqpoint{1.546744in}{1.049257in}}%
\pgfpathcurveto{\pgfqpoint{1.552995in}{1.055508in}}{\pgfqpoint{1.556507in}{1.063988in}}{\pgfqpoint{1.556507in}{1.072828in}}%
\pgfpathcurveto{\pgfqpoint{1.556507in}{1.081668in}}{\pgfqpoint{1.552995in}{1.090147in}}{\pgfqpoint{1.546744in}{1.096398in}}%
\pgfpathcurveto{\pgfqpoint{1.540493in}{1.102649in}}{\pgfqpoint{1.532014in}{1.106161in}}{\pgfqpoint{1.523174in}{1.106161in}}%
\pgfpathcurveto{\pgfqpoint{1.514334in}{1.106161in}}{\pgfqpoint{1.505854in}{1.102649in}}{\pgfqpoint{1.499604in}{1.096398in}}%
\pgfpathcurveto{\pgfqpoint{1.493353in}{1.090147in}}{\pgfqpoint{1.489840in}{1.081668in}}{\pgfqpoint{1.489840in}{1.072828in}}%
\pgfpathcurveto{\pgfqpoint{1.489840in}{1.063988in}}{\pgfqpoint{1.493353in}{1.055508in}}{\pgfqpoint{1.499604in}{1.049257in}}%
\pgfpathcurveto{\pgfqpoint{1.505854in}{1.043007in}}{\pgfqpoint{1.514334in}{1.039494in}}{\pgfqpoint{1.523174in}{1.039494in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521748in}{1.038651in}}%
\pgfpathcurveto{\pgfqpoint{1.530588in}{1.038651in}}{\pgfqpoint{1.539067in}{1.042163in}}{\pgfqpoint{1.545318in}{1.048414in}}%
\pgfpathcurveto{\pgfqpoint{1.551569in}{1.054665in}}{\pgfqpoint{1.555081in}{1.063145in}}{\pgfqpoint{1.555081in}{1.071985in}}%
\pgfpathcurveto{\pgfqpoint{1.555081in}{1.080825in}}{\pgfqpoint{1.551569in}{1.089304in}}{\pgfqpoint{1.545318in}{1.095555in}}%
\pgfpathcurveto{\pgfqpoint{1.539067in}{1.101806in}}{\pgfqpoint{1.530588in}{1.105318in}}{\pgfqpoint{1.521748in}{1.105318in}}%
\pgfpathcurveto{\pgfqpoint{1.512908in}{1.105318in}}{\pgfqpoint{1.504428in}{1.101806in}}{\pgfqpoint{1.498177in}{1.095555in}}%
\pgfpathcurveto{\pgfqpoint{1.491927in}{1.089304in}}{\pgfqpoint{1.488414in}{1.080825in}}{\pgfqpoint{1.488414in}{1.071985in}}%
\pgfpathcurveto{\pgfqpoint{1.488414in}{1.063145in}}{\pgfqpoint{1.491927in}{1.054665in}}{\pgfqpoint{1.498177in}{1.048414in}}%
\pgfpathcurveto{\pgfqpoint{1.504428in}{1.042163in}}{\pgfqpoint{1.512908in}{1.038651in}}{\pgfqpoint{1.521748in}{1.038651in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503621in}{1.027934in}}%
\pgfpathcurveto{\pgfqpoint{1.512461in}{1.027934in}}{\pgfqpoint{1.520940in}{1.031446in}}{\pgfqpoint{1.527191in}{1.037697in}}%
\pgfpathcurveto{\pgfqpoint{1.533442in}{1.043948in}}{\pgfqpoint{1.536954in}{1.052427in}}{\pgfqpoint{1.536954in}{1.061267in}}%
\pgfpathcurveto{\pgfqpoint{1.536954in}{1.070107in}}{\pgfqpoint{1.533442in}{1.078587in}}{\pgfqpoint{1.527191in}{1.084838in}}%
\pgfpathcurveto{\pgfqpoint{1.520940in}{1.091088in}}{\pgfqpoint{1.512461in}{1.094601in}}{\pgfqpoint{1.503621in}{1.094601in}}%
\pgfpathcurveto{\pgfqpoint{1.494781in}{1.094601in}}{\pgfqpoint{1.486302in}{1.091088in}}{\pgfqpoint{1.480051in}{1.084838in}}%
\pgfpathcurveto{\pgfqpoint{1.473800in}{1.078587in}}{\pgfqpoint{1.470288in}{1.070107in}}{\pgfqpoint{1.470288in}{1.061267in}}%
\pgfpathcurveto{\pgfqpoint{1.470288in}{1.052427in}}{\pgfqpoint{1.473800in}{1.043948in}}{\pgfqpoint{1.480051in}{1.037697in}}%
\pgfpathcurveto{\pgfqpoint{1.486302in}{1.031446in}}{\pgfqpoint{1.494781in}{1.027934in}}{\pgfqpoint{1.503621in}{1.027934in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295902in}{0.840113in}}%
\pgfpathcurveto{\pgfqpoint{1.304742in}{0.840113in}}{\pgfqpoint{1.313221in}{0.843626in}}{\pgfqpoint{1.319472in}{0.849877in}}%
\pgfpathcurveto{\pgfqpoint{1.325723in}{0.856127in}}{\pgfqpoint{1.329235in}{0.864607in}}{\pgfqpoint{1.329235in}{0.873447in}}%
\pgfpathcurveto{\pgfqpoint{1.329235in}{0.882287in}}{\pgfqpoint{1.325723in}{0.890766in}}{\pgfqpoint{1.319472in}{0.897017in}}%
\pgfpathcurveto{\pgfqpoint{1.313221in}{0.903268in}}{\pgfqpoint{1.304742in}{0.906780in}}{\pgfqpoint{1.295902in}{0.906780in}}%
\pgfpathcurveto{\pgfqpoint{1.287062in}{0.906780in}}{\pgfqpoint{1.278582in}{0.903268in}}{\pgfqpoint{1.272332in}{0.897017in}}%
\pgfpathcurveto{\pgfqpoint{1.266081in}{0.890766in}}{\pgfqpoint{1.262568in}{0.882287in}}{\pgfqpoint{1.262568in}{0.873447in}}%
\pgfpathcurveto{\pgfqpoint{1.262568in}{0.864607in}}{\pgfqpoint{1.266081in}{0.856127in}}{\pgfqpoint{1.272332in}{0.849877in}}%
\pgfpathcurveto{\pgfqpoint{1.278582in}{0.843626in}}{\pgfqpoint{1.287062in}{0.840113in}}{\pgfqpoint{1.295902in}{0.840113in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314777in}{0.845854in}}%
\pgfpathcurveto{\pgfqpoint{1.323617in}{0.845854in}}{\pgfqpoint{1.332096in}{0.849366in}}{\pgfqpoint{1.338347in}{0.855617in}}%
\pgfpathcurveto{\pgfqpoint{1.344598in}{0.861868in}}{\pgfqpoint{1.348110in}{0.870347in}}{\pgfqpoint{1.348110in}{0.879187in}}%
\pgfpathcurveto{\pgfqpoint{1.348110in}{0.888027in}}{\pgfqpoint{1.344598in}{0.896506in}}{\pgfqpoint{1.338347in}{0.902757in}}%
\pgfpathcurveto{\pgfqpoint{1.332096in}{0.909008in}}{\pgfqpoint{1.323617in}{0.912520in}}{\pgfqpoint{1.314777in}{0.912520in}}%
\pgfpathcurveto{\pgfqpoint{1.305937in}{0.912520in}}{\pgfqpoint{1.297457in}{0.909008in}}{\pgfqpoint{1.291207in}{0.902757in}}%
\pgfpathcurveto{\pgfqpoint{1.284956in}{0.896506in}}{\pgfqpoint{1.281443in}{0.888027in}}{\pgfqpoint{1.281443in}{0.879187in}}%
\pgfpathcurveto{\pgfqpoint{1.281443in}{0.870347in}}{\pgfqpoint{1.284956in}{0.861868in}}{\pgfqpoint{1.291207in}{0.855617in}}%
\pgfpathcurveto{\pgfqpoint{1.297457in}{0.849366in}}{\pgfqpoint{1.305937in}{0.845854in}}{\pgfqpoint{1.314777in}{0.845854in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298060in}{0.840550in}}%
\pgfpathcurveto{\pgfqpoint{1.306900in}{0.840550in}}{\pgfqpoint{1.315380in}{0.844062in}}{\pgfqpoint{1.321630in}{0.850313in}}%
\pgfpathcurveto{\pgfqpoint{1.327881in}{0.856564in}}{\pgfqpoint{1.331394in}{0.865043in}}{\pgfqpoint{1.331394in}{0.873884in}}%
\pgfpathcurveto{\pgfqpoint{1.331394in}{0.882724in}}{\pgfqpoint{1.327881in}{0.891203in}}{\pgfqpoint{1.321630in}{0.897454in}}%
\pgfpathcurveto{\pgfqpoint{1.315380in}{0.903705in}}{\pgfqpoint{1.306900in}{0.907217in}}{\pgfqpoint{1.298060in}{0.907217in}}%
\pgfpathcurveto{\pgfqpoint{1.289220in}{0.907217in}}{\pgfqpoint{1.280741in}{0.903705in}}{\pgfqpoint{1.274490in}{0.897454in}}%
\pgfpathcurveto{\pgfqpoint{1.268239in}{0.891203in}}{\pgfqpoint{1.264727in}{0.882724in}}{\pgfqpoint{1.264727in}{0.873884in}}%
\pgfpathcurveto{\pgfqpoint{1.264727in}{0.865043in}}{\pgfqpoint{1.268239in}{0.856564in}}{\pgfqpoint{1.274490in}{0.850313in}}%
\pgfpathcurveto{\pgfqpoint{1.280741in}{0.844062in}}{\pgfqpoint{1.289220in}{0.840550in}}{\pgfqpoint{1.298060in}{0.840550in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297939in}{0.840526in}}%
\pgfpathcurveto{\pgfqpoint{1.306779in}{0.840526in}}{\pgfqpoint{1.315258in}{0.844038in}}{\pgfqpoint{1.321509in}{0.850289in}}%
\pgfpathcurveto{\pgfqpoint{1.327760in}{0.856540in}}{\pgfqpoint{1.331272in}{0.865019in}}{\pgfqpoint{1.331272in}{0.873859in}}%
\pgfpathcurveto{\pgfqpoint{1.331272in}{0.882699in}}{\pgfqpoint{1.327760in}{0.891178in}}{\pgfqpoint{1.321509in}{0.897429in}}%
\pgfpathcurveto{\pgfqpoint{1.315258in}{0.903680in}}{\pgfqpoint{1.306779in}{0.907192in}}{\pgfqpoint{1.297939in}{0.907192in}}%
\pgfpathcurveto{\pgfqpoint{1.289099in}{0.907192in}}{\pgfqpoint{1.280620in}{0.903680in}}{\pgfqpoint{1.274369in}{0.897429in}}%
\pgfpathcurveto{\pgfqpoint{1.268118in}{0.891178in}}{\pgfqpoint{1.264606in}{0.882699in}}{\pgfqpoint{1.264606in}{0.873859in}}%
\pgfpathcurveto{\pgfqpoint{1.264606in}{0.865019in}}{\pgfqpoint{1.268118in}{0.856540in}}{\pgfqpoint{1.274369in}{0.850289in}}%
\pgfpathcurveto{\pgfqpoint{1.280620in}{0.844038in}}{\pgfqpoint{1.289099in}{0.840526in}}{\pgfqpoint{1.297939in}{0.840526in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420445in}{0.848064in}}%
\pgfpathcurveto{\pgfqpoint{1.429285in}{0.848064in}}{\pgfqpoint{1.437764in}{0.851576in}}{\pgfqpoint{1.444015in}{0.857827in}}%
\pgfpathcurveto{\pgfqpoint{1.450266in}{0.864078in}}{\pgfqpoint{1.453778in}{0.872557in}}{\pgfqpoint{1.453778in}{0.881397in}}%
\pgfpathcurveto{\pgfqpoint{1.453778in}{0.890237in}}{\pgfqpoint{1.450266in}{0.898716in}}{\pgfqpoint{1.444015in}{0.904967in}}%
\pgfpathcurveto{\pgfqpoint{1.437764in}{0.911218in}}{\pgfqpoint{1.429285in}{0.914730in}}{\pgfqpoint{1.420445in}{0.914730in}}%
\pgfpathcurveto{\pgfqpoint{1.411605in}{0.914730in}}{\pgfqpoint{1.403125in}{0.911218in}}{\pgfqpoint{1.396875in}{0.904967in}}%
\pgfpathcurveto{\pgfqpoint{1.390624in}{0.898716in}}{\pgfqpoint{1.387111in}{0.890237in}}{\pgfqpoint{1.387111in}{0.881397in}}%
\pgfpathcurveto{\pgfqpoint{1.387111in}{0.872557in}}{\pgfqpoint{1.390624in}{0.864078in}}{\pgfqpoint{1.396875in}{0.857827in}}%
\pgfpathcurveto{\pgfqpoint{1.403125in}{0.851576in}}{\pgfqpoint{1.411605in}{0.848064in}}{\pgfqpoint{1.420445in}{0.848064in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417805in}{0.848940in}}%
\pgfpathcurveto{\pgfqpoint{1.426645in}{0.848940in}}{\pgfqpoint{1.435124in}{0.852453in}}{\pgfqpoint{1.441375in}{0.858703in}}%
\pgfpathcurveto{\pgfqpoint{1.447626in}{0.864954in}}{\pgfqpoint{1.451138in}{0.873434in}}{\pgfqpoint{1.451138in}{0.882274in}}%
\pgfpathcurveto{\pgfqpoint{1.451138in}{0.891114in}}{\pgfqpoint{1.447626in}{0.899593in}}{\pgfqpoint{1.441375in}{0.905844in}}%
\pgfpathcurveto{\pgfqpoint{1.435124in}{0.912095in}}{\pgfqpoint{1.426645in}{0.915607in}}{\pgfqpoint{1.417805in}{0.915607in}}%
\pgfpathcurveto{\pgfqpoint{1.408964in}{0.915607in}}{\pgfqpoint{1.400485in}{0.912095in}}{\pgfqpoint{1.394234in}{0.905844in}}%
\pgfpathcurveto{\pgfqpoint{1.387983in}{0.899593in}}{\pgfqpoint{1.384471in}{0.891114in}}{\pgfqpoint{1.384471in}{0.882274in}}%
\pgfpathcurveto{\pgfqpoint{1.384471in}{0.873434in}}{\pgfqpoint{1.387983in}{0.864954in}}{\pgfqpoint{1.394234in}{0.858703in}}%
\pgfpathcurveto{\pgfqpoint{1.400485in}{0.852453in}}{\pgfqpoint{1.408964in}{0.848940in}}{\pgfqpoint{1.417805in}{0.848940in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389070in}{0.855785in}}%
\pgfpathcurveto{\pgfqpoint{1.397910in}{0.855785in}}{\pgfqpoint{1.406390in}{0.859297in}}{\pgfqpoint{1.412641in}{0.865548in}}%
\pgfpathcurveto{\pgfqpoint{1.418891in}{0.871799in}}{\pgfqpoint{1.422404in}{0.880278in}}{\pgfqpoint{1.422404in}{0.889118in}}%
\pgfpathcurveto{\pgfqpoint{1.422404in}{0.897958in}}{\pgfqpoint{1.418891in}{0.906438in}}{\pgfqpoint{1.412641in}{0.912688in}}%
\pgfpathcurveto{\pgfqpoint{1.406390in}{0.918939in}}{\pgfqpoint{1.397910in}{0.922452in}}{\pgfqpoint{1.389070in}{0.922452in}}%
\pgfpathcurveto{\pgfqpoint{1.380230in}{0.922452in}}{\pgfqpoint{1.371751in}{0.918939in}}{\pgfqpoint{1.365500in}{0.912688in}}%
\pgfpathcurveto{\pgfqpoint{1.359249in}{0.906438in}}{\pgfqpoint{1.355737in}{0.897958in}}{\pgfqpoint{1.355737in}{0.889118in}}%
\pgfpathcurveto{\pgfqpoint{1.355737in}{0.880278in}}{\pgfqpoint{1.359249in}{0.871799in}}{\pgfqpoint{1.365500in}{0.865548in}}%
\pgfpathcurveto{\pgfqpoint{1.371751in}{0.859297in}}{\pgfqpoint{1.380230in}{0.855785in}}{\pgfqpoint{1.389070in}{0.855785in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381950in}{0.855939in}}%
\pgfpathcurveto{\pgfqpoint{1.390790in}{0.855939in}}{\pgfqpoint{1.399269in}{0.859451in}}{\pgfqpoint{1.405520in}{0.865702in}}%
\pgfpathcurveto{\pgfqpoint{1.411771in}{0.871953in}}{\pgfqpoint{1.415283in}{0.880432in}}{\pgfqpoint{1.415283in}{0.889272in}}%
\pgfpathcurveto{\pgfqpoint{1.415283in}{0.898113in}}{\pgfqpoint{1.411771in}{0.906592in}}{\pgfqpoint{1.405520in}{0.912843in}}%
\pgfpathcurveto{\pgfqpoint{1.399269in}{0.919094in}}{\pgfqpoint{1.390790in}{0.922606in}}{\pgfqpoint{1.381950in}{0.922606in}}%
\pgfpathcurveto{\pgfqpoint{1.373110in}{0.922606in}}{\pgfqpoint{1.364631in}{0.919094in}}{\pgfqpoint{1.358380in}{0.912843in}}%
\pgfpathcurveto{\pgfqpoint{1.352129in}{0.906592in}}{\pgfqpoint{1.348617in}{0.898113in}}{\pgfqpoint{1.348617in}{0.889272in}}%
\pgfpathcurveto{\pgfqpoint{1.348617in}{0.880432in}}{\pgfqpoint{1.352129in}{0.871953in}}{\pgfqpoint{1.358380in}{0.865702in}}%
\pgfpathcurveto{\pgfqpoint{1.364631in}{0.859451in}}{\pgfqpoint{1.373110in}{0.855939in}}{\pgfqpoint{1.381950in}{0.855939in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473993in}{0.838020in}}%
\pgfpathcurveto{\pgfqpoint{1.482833in}{0.838020in}}{\pgfqpoint{1.491312in}{0.841533in}}{\pgfqpoint{1.497563in}{0.847783in}}%
\pgfpathcurveto{\pgfqpoint{1.503814in}{0.854034in}}{\pgfqpoint{1.507326in}{0.862514in}}{\pgfqpoint{1.507326in}{0.871354in}}%
\pgfpathcurveto{\pgfqpoint{1.507326in}{0.880194in}}{\pgfqpoint{1.503814in}{0.888673in}}{\pgfqpoint{1.497563in}{0.894924in}}%
\pgfpathcurveto{\pgfqpoint{1.491312in}{0.901175in}}{\pgfqpoint{1.482833in}{0.904687in}}{\pgfqpoint{1.473993in}{0.904687in}}%
\pgfpathcurveto{\pgfqpoint{1.465153in}{0.904687in}}{\pgfqpoint{1.456674in}{0.901175in}}{\pgfqpoint{1.450423in}{0.894924in}}%
\pgfpathcurveto{\pgfqpoint{1.444172in}{0.888673in}}{\pgfqpoint{1.440660in}{0.880194in}}{\pgfqpoint{1.440660in}{0.871354in}}%
\pgfpathcurveto{\pgfqpoint{1.440660in}{0.862514in}}{\pgfqpoint{1.444172in}{0.854034in}}{\pgfqpoint{1.450423in}{0.847783in}}%
\pgfpathcurveto{\pgfqpoint{1.456674in}{0.841533in}}{\pgfqpoint{1.465153in}{0.838020in}}{\pgfqpoint{1.473993in}{0.838020in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475663in}{0.836954in}}%
\pgfpathcurveto{\pgfqpoint{1.484503in}{0.836954in}}{\pgfqpoint{1.492982in}{0.840467in}}{\pgfqpoint{1.499233in}{0.846718in}}%
\pgfpathcurveto{\pgfqpoint{1.505484in}{0.852968in}}{\pgfqpoint{1.508996in}{0.861448in}}{\pgfqpoint{1.508996in}{0.870288in}}%
\pgfpathcurveto{\pgfqpoint{1.508996in}{0.879128in}}{\pgfqpoint{1.505484in}{0.887607in}}{\pgfqpoint{1.499233in}{0.893858in}}%
\pgfpathcurveto{\pgfqpoint{1.492982in}{0.900109in}}{\pgfqpoint{1.484503in}{0.903621in}}{\pgfqpoint{1.475663in}{0.903621in}}%
\pgfpathcurveto{\pgfqpoint{1.466823in}{0.903621in}}{\pgfqpoint{1.458344in}{0.900109in}}{\pgfqpoint{1.452093in}{0.893858in}}%
\pgfpathcurveto{\pgfqpoint{1.445842in}{0.887607in}}{\pgfqpoint{1.442330in}{0.879128in}}{\pgfqpoint{1.442330in}{0.870288in}}%
\pgfpathcurveto{\pgfqpoint{1.442330in}{0.861448in}}{\pgfqpoint{1.445842in}{0.852968in}}{\pgfqpoint{1.452093in}{0.846718in}}%
\pgfpathcurveto{\pgfqpoint{1.458344in}{0.840467in}}{\pgfqpoint{1.466823in}{0.836954in}}{\pgfqpoint{1.475663in}{0.836954in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475353in}{0.833028in}}%
\pgfpathcurveto{\pgfqpoint{1.484193in}{0.833028in}}{\pgfqpoint{1.492672in}{0.836540in}}{\pgfqpoint{1.498923in}{0.842791in}}%
\pgfpathcurveto{\pgfqpoint{1.505174in}{0.849042in}}{\pgfqpoint{1.508687in}{0.857521in}}{\pgfqpoint{1.508687in}{0.866361in}}%
\pgfpathcurveto{\pgfqpoint{1.508687in}{0.875201in}}{\pgfqpoint{1.505174in}{0.883680in}}{\pgfqpoint{1.498923in}{0.889931in}}%
\pgfpathcurveto{\pgfqpoint{1.492672in}{0.896182in}}{\pgfqpoint{1.484193in}{0.899694in}}{\pgfqpoint{1.475353in}{0.899694in}}%
\pgfpathcurveto{\pgfqpoint{1.466513in}{0.899694in}}{\pgfqpoint{1.458034in}{0.896182in}}{\pgfqpoint{1.451783in}{0.889931in}}%
\pgfpathcurveto{\pgfqpoint{1.445532in}{0.883680in}}{\pgfqpoint{1.442020in}{0.875201in}}{\pgfqpoint{1.442020in}{0.866361in}}%
\pgfpathcurveto{\pgfqpoint{1.442020in}{0.857521in}}{\pgfqpoint{1.445532in}{0.849042in}}{\pgfqpoint{1.451783in}{0.842791in}}%
\pgfpathcurveto{\pgfqpoint{1.458034in}{0.836540in}}{\pgfqpoint{1.466513in}{0.833028in}}{\pgfqpoint{1.475353in}{0.833028in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492329in}{0.849454in}}%
\pgfpathcurveto{\pgfqpoint{1.501169in}{0.849454in}}{\pgfqpoint{1.509649in}{0.852967in}}{\pgfqpoint{1.515899in}{0.859217in}}%
\pgfpathcurveto{\pgfqpoint{1.522150in}{0.865468in}}{\pgfqpoint{1.525663in}{0.873948in}}{\pgfqpoint{1.525663in}{0.882788in}}%
\pgfpathcurveto{\pgfqpoint{1.525663in}{0.891628in}}{\pgfqpoint{1.522150in}{0.900107in}}{\pgfqpoint{1.515899in}{0.906358in}}%
\pgfpathcurveto{\pgfqpoint{1.509649in}{0.912609in}}{\pgfqpoint{1.501169in}{0.916121in}}{\pgfqpoint{1.492329in}{0.916121in}}%
\pgfpathcurveto{\pgfqpoint{1.483489in}{0.916121in}}{\pgfqpoint{1.475010in}{0.912609in}}{\pgfqpoint{1.468759in}{0.906358in}}%
\pgfpathcurveto{\pgfqpoint{1.462508in}{0.900107in}}{\pgfqpoint{1.458996in}{0.891628in}}{\pgfqpoint{1.458996in}{0.882788in}}%
\pgfpathcurveto{\pgfqpoint{1.458996in}{0.873948in}}{\pgfqpoint{1.462508in}{0.865468in}}{\pgfqpoint{1.468759in}{0.859217in}}%
\pgfpathcurveto{\pgfqpoint{1.475010in}{0.852967in}}{\pgfqpoint{1.483489in}{0.849454in}}{\pgfqpoint{1.492329in}{0.849454in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459862in}{0.841198in}}%
\pgfpathcurveto{\pgfqpoint{1.468702in}{0.841198in}}{\pgfqpoint{1.477182in}{0.844710in}}{\pgfqpoint{1.483432in}{0.850961in}}%
\pgfpathcurveto{\pgfqpoint{1.489683in}{0.857212in}}{\pgfqpoint{1.493196in}{0.865691in}}{\pgfqpoint{1.493196in}{0.874531in}}%
\pgfpathcurveto{\pgfqpoint{1.493196in}{0.883372in}}{\pgfqpoint{1.489683in}{0.891851in}}{\pgfqpoint{1.483432in}{0.898102in}}%
\pgfpathcurveto{\pgfqpoint{1.477182in}{0.904353in}}{\pgfqpoint{1.468702in}{0.907865in}}{\pgfqpoint{1.459862in}{0.907865in}}%
\pgfpathcurveto{\pgfqpoint{1.451022in}{0.907865in}}{\pgfqpoint{1.442543in}{0.904353in}}{\pgfqpoint{1.436292in}{0.898102in}}%
\pgfpathcurveto{\pgfqpoint{1.430041in}{0.891851in}}{\pgfqpoint{1.426529in}{0.883372in}}{\pgfqpoint{1.426529in}{0.874531in}}%
\pgfpathcurveto{\pgfqpoint{1.426529in}{0.865691in}}{\pgfqpoint{1.430041in}{0.857212in}}{\pgfqpoint{1.436292in}{0.850961in}}%
\pgfpathcurveto{\pgfqpoint{1.442543in}{0.844710in}}{\pgfqpoint{1.451022in}{0.841198in}}{\pgfqpoint{1.459862in}{0.841198in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456630in}{0.841732in}}%
\pgfpathcurveto{\pgfqpoint{1.465470in}{0.841732in}}{\pgfqpoint{1.473949in}{0.845245in}}{\pgfqpoint{1.480200in}{0.851496in}}%
\pgfpathcurveto{\pgfqpoint{1.486451in}{0.857746in}}{\pgfqpoint{1.489963in}{0.866226in}}{\pgfqpoint{1.489963in}{0.875066in}}%
\pgfpathcurveto{\pgfqpoint{1.489963in}{0.883906in}}{\pgfqpoint{1.486451in}{0.892385in}}{\pgfqpoint{1.480200in}{0.898636in}}%
\pgfpathcurveto{\pgfqpoint{1.473949in}{0.904887in}}{\pgfqpoint{1.465470in}{0.908399in}}{\pgfqpoint{1.456630in}{0.908399in}}%
\pgfpathcurveto{\pgfqpoint{1.447790in}{0.908399in}}{\pgfqpoint{1.439311in}{0.904887in}}{\pgfqpoint{1.433060in}{0.898636in}}%
\pgfpathcurveto{\pgfqpoint{1.426809in}{0.892385in}}{\pgfqpoint{1.423297in}{0.883906in}}{\pgfqpoint{1.423297in}{0.875066in}}%
\pgfpathcurveto{\pgfqpoint{1.423297in}{0.866226in}}{\pgfqpoint{1.426809in}{0.857746in}}{\pgfqpoint{1.433060in}{0.851496in}}%
\pgfpathcurveto{\pgfqpoint{1.439311in}{0.845245in}}{\pgfqpoint{1.447790in}{0.841732in}}{\pgfqpoint{1.456630in}{0.841732in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470785in}{0.838933in}}%
\pgfpathcurveto{\pgfqpoint{1.479626in}{0.838933in}}{\pgfqpoint{1.488105in}{0.842445in}}{\pgfqpoint{1.494356in}{0.848696in}}%
\pgfpathcurveto{\pgfqpoint{1.500607in}{0.854947in}}{\pgfqpoint{1.504119in}{0.863426in}}{\pgfqpoint{1.504119in}{0.872266in}}%
\pgfpathcurveto{\pgfqpoint{1.504119in}{0.881107in}}{\pgfqpoint{1.500607in}{0.889586in}}{\pgfqpoint{1.494356in}{0.895837in}}%
\pgfpathcurveto{\pgfqpoint{1.488105in}{0.902088in}}{\pgfqpoint{1.479626in}{0.905600in}}{\pgfqpoint{1.470785in}{0.905600in}}%
\pgfpathcurveto{\pgfqpoint{1.461945in}{0.905600in}}{\pgfqpoint{1.453466in}{0.902088in}}{\pgfqpoint{1.447215in}{0.895837in}}%
\pgfpathcurveto{\pgfqpoint{1.440964in}{0.889586in}}{\pgfqpoint{1.437452in}{0.881107in}}{\pgfqpoint{1.437452in}{0.872266in}}%
\pgfpathcurveto{\pgfqpoint{1.437452in}{0.863426in}}{\pgfqpoint{1.440964in}{0.854947in}}{\pgfqpoint{1.447215in}{0.848696in}}%
\pgfpathcurveto{\pgfqpoint{1.453466in}{0.842445in}}{\pgfqpoint{1.461945in}{0.838933in}}{\pgfqpoint{1.470785in}{0.838933in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425770in}{0.846714in}}%
\pgfpathcurveto{\pgfqpoint{1.434610in}{0.846714in}}{\pgfqpoint{1.443090in}{0.850227in}}{\pgfqpoint{1.449341in}{0.856478in}}%
\pgfpathcurveto{\pgfqpoint{1.455592in}{0.862728in}}{\pgfqpoint{1.459104in}{0.871208in}}{\pgfqpoint{1.459104in}{0.880048in}}%
\pgfpathcurveto{\pgfqpoint{1.459104in}{0.888888in}}{\pgfqpoint{1.455592in}{0.897367in}}{\pgfqpoint{1.449341in}{0.903618in}}%
\pgfpathcurveto{\pgfqpoint{1.443090in}{0.909869in}}{\pgfqpoint{1.434610in}{0.913381in}}{\pgfqpoint{1.425770in}{0.913381in}}%
\pgfpathcurveto{\pgfqpoint{1.416930in}{0.913381in}}{\pgfqpoint{1.408451in}{0.909869in}}{\pgfqpoint{1.402200in}{0.903618in}}%
\pgfpathcurveto{\pgfqpoint{1.395949in}{0.897367in}}{\pgfqpoint{1.392437in}{0.888888in}}{\pgfqpoint{1.392437in}{0.880048in}}%
\pgfpathcurveto{\pgfqpoint{1.392437in}{0.871208in}}{\pgfqpoint{1.395949in}{0.862728in}}{\pgfqpoint{1.402200in}{0.856478in}}%
\pgfpathcurveto{\pgfqpoint{1.408451in}{0.850227in}}{\pgfqpoint{1.416930in}{0.846714in}}{\pgfqpoint{1.425770in}{0.846714in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426336in}{0.846604in}}%
\pgfpathcurveto{\pgfqpoint{1.435176in}{0.846604in}}{\pgfqpoint{1.443655in}{0.850116in}}{\pgfqpoint{1.449906in}{0.856367in}}%
\pgfpathcurveto{\pgfqpoint{1.456157in}{0.862618in}}{\pgfqpoint{1.459669in}{0.871097in}}{\pgfqpoint{1.459669in}{0.879937in}}%
\pgfpathcurveto{\pgfqpoint{1.459669in}{0.888777in}}{\pgfqpoint{1.456157in}{0.897256in}}{\pgfqpoint{1.449906in}{0.903507in}}%
\pgfpathcurveto{\pgfqpoint{1.443655in}{0.909758in}}{\pgfqpoint{1.435176in}{0.913270in}}{\pgfqpoint{1.426336in}{0.913270in}}%
\pgfpathcurveto{\pgfqpoint{1.417496in}{0.913270in}}{\pgfqpoint{1.409017in}{0.909758in}}{\pgfqpoint{1.402766in}{0.903507in}}%
\pgfpathcurveto{\pgfqpoint{1.396515in}{0.897256in}}{\pgfqpoint{1.393003in}{0.888777in}}{\pgfqpoint{1.393003in}{0.879937in}}%
\pgfpathcurveto{\pgfqpoint{1.393003in}{0.871097in}}{\pgfqpoint{1.396515in}{0.862618in}}{\pgfqpoint{1.402766in}{0.856367in}}%
\pgfpathcurveto{\pgfqpoint{1.409017in}{0.850116in}}{\pgfqpoint{1.417496in}{0.846604in}}{\pgfqpoint{1.426336in}{0.846604in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422659in}{0.847461in}}%
\pgfpathcurveto{\pgfqpoint{1.431499in}{0.847461in}}{\pgfqpoint{1.439978in}{0.850973in}}{\pgfqpoint{1.446229in}{0.857224in}}%
\pgfpathcurveto{\pgfqpoint{1.452480in}{0.863475in}}{\pgfqpoint{1.455992in}{0.871954in}}{\pgfqpoint{1.455992in}{0.880794in}}%
\pgfpathcurveto{\pgfqpoint{1.455992in}{0.889634in}}{\pgfqpoint{1.452480in}{0.898114in}}{\pgfqpoint{1.446229in}{0.904364in}}%
\pgfpathcurveto{\pgfqpoint{1.439978in}{0.910615in}}{\pgfqpoint{1.431499in}{0.914128in}}{\pgfqpoint{1.422659in}{0.914128in}}%
\pgfpathcurveto{\pgfqpoint{1.413819in}{0.914128in}}{\pgfqpoint{1.405340in}{0.910615in}}{\pgfqpoint{1.399089in}{0.904364in}}%
\pgfpathcurveto{\pgfqpoint{1.392838in}{0.898114in}}{\pgfqpoint{1.389326in}{0.889634in}}{\pgfqpoint{1.389326in}{0.880794in}}%
\pgfpathcurveto{\pgfqpoint{1.389326in}{0.871954in}}{\pgfqpoint{1.392838in}{0.863475in}}{\pgfqpoint{1.399089in}{0.857224in}}%
\pgfpathcurveto{\pgfqpoint{1.405340in}{0.850973in}}{\pgfqpoint{1.413819in}{0.847461in}}{\pgfqpoint{1.422659in}{0.847461in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301911in}{0.841330in}}%
\pgfpathcurveto{\pgfqpoint{1.310751in}{0.841330in}}{\pgfqpoint{1.319230in}{0.844842in}}{\pgfqpoint{1.325481in}{0.851093in}}%
\pgfpathcurveto{\pgfqpoint{1.331732in}{0.857344in}}{\pgfqpoint{1.335244in}{0.865823in}}{\pgfqpoint{1.335244in}{0.874663in}}%
\pgfpathcurveto{\pgfqpoint{1.335244in}{0.883503in}}{\pgfqpoint{1.331732in}{0.891982in}}{\pgfqpoint{1.325481in}{0.898233in}}%
\pgfpathcurveto{\pgfqpoint{1.319230in}{0.904484in}}{\pgfqpoint{1.310751in}{0.907996in}}{\pgfqpoint{1.301911in}{0.907996in}}%
\pgfpathcurveto{\pgfqpoint{1.293071in}{0.907996in}}{\pgfqpoint{1.284592in}{0.904484in}}{\pgfqpoint{1.278341in}{0.898233in}}%
\pgfpathcurveto{\pgfqpoint{1.272090in}{0.891982in}}{\pgfqpoint{1.268578in}{0.883503in}}{\pgfqpoint{1.268578in}{0.874663in}}%
\pgfpathcurveto{\pgfqpoint{1.268578in}{0.865823in}}{\pgfqpoint{1.272090in}{0.857344in}}{\pgfqpoint{1.278341in}{0.851093in}}%
\pgfpathcurveto{\pgfqpoint{1.284592in}{0.844842in}}{\pgfqpoint{1.293071in}{0.841330in}}{\pgfqpoint{1.301911in}{0.841330in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314811in}{0.843940in}}%
\pgfpathcurveto{\pgfqpoint{1.323651in}{0.843940in}}{\pgfqpoint{1.332130in}{0.847452in}}{\pgfqpoint{1.338381in}{0.853703in}}%
\pgfpathcurveto{\pgfqpoint{1.344632in}{0.859954in}}{\pgfqpoint{1.348144in}{0.868433in}}{\pgfqpoint{1.348144in}{0.877273in}}%
\pgfpathcurveto{\pgfqpoint{1.348144in}{0.886113in}}{\pgfqpoint{1.344632in}{0.894593in}}{\pgfqpoint{1.338381in}{0.900843in}}%
\pgfpathcurveto{\pgfqpoint{1.332130in}{0.907094in}}{\pgfqpoint{1.323651in}{0.910607in}}{\pgfqpoint{1.314811in}{0.910607in}}%
\pgfpathcurveto{\pgfqpoint{1.305971in}{0.910607in}}{\pgfqpoint{1.297491in}{0.907094in}}{\pgfqpoint{1.291241in}{0.900843in}}%
\pgfpathcurveto{\pgfqpoint{1.284990in}{0.894593in}}{\pgfqpoint{1.281477in}{0.886113in}}{\pgfqpoint{1.281477in}{0.877273in}}%
\pgfpathcurveto{\pgfqpoint{1.281477in}{0.868433in}}{\pgfqpoint{1.284990in}{0.859954in}}{\pgfqpoint{1.291241in}{0.853703in}}%
\pgfpathcurveto{\pgfqpoint{1.297491in}{0.847452in}}{\pgfqpoint{1.305971in}{0.843940in}}{\pgfqpoint{1.314811in}{0.843940in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306877in}{0.842334in}}%
\pgfpathcurveto{\pgfqpoint{1.315717in}{0.842334in}}{\pgfqpoint{1.324196in}{0.845847in}}{\pgfqpoint{1.330447in}{0.852098in}}%
\pgfpathcurveto{\pgfqpoint{1.336698in}{0.858348in}}{\pgfqpoint{1.340210in}{0.866828in}}{\pgfqpoint{1.340210in}{0.875668in}}%
\pgfpathcurveto{\pgfqpoint{1.340210in}{0.884508in}}{\pgfqpoint{1.336698in}{0.892987in}}{\pgfqpoint{1.330447in}{0.899238in}}%
\pgfpathcurveto{\pgfqpoint{1.324196in}{0.905489in}}{\pgfqpoint{1.315717in}{0.909001in}}{\pgfqpoint{1.306877in}{0.909001in}}%
\pgfpathcurveto{\pgfqpoint{1.298037in}{0.909001in}}{\pgfqpoint{1.289558in}{0.905489in}}{\pgfqpoint{1.283307in}{0.899238in}}%
\pgfpathcurveto{\pgfqpoint{1.277056in}{0.892987in}}{\pgfqpoint{1.273544in}{0.884508in}}{\pgfqpoint{1.273544in}{0.875668in}}%
\pgfpathcurveto{\pgfqpoint{1.273544in}{0.866828in}}{\pgfqpoint{1.277056in}{0.858348in}}{\pgfqpoint{1.283307in}{0.852098in}}%
\pgfpathcurveto{\pgfqpoint{1.289558in}{0.845847in}}{\pgfqpoint{1.298037in}{0.842334in}}{\pgfqpoint{1.306877in}{0.842334in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377441in}{0.856614in}}%
\pgfpathcurveto{\pgfqpoint{1.386281in}{0.856614in}}{\pgfqpoint{1.394760in}{0.860126in}}{\pgfqpoint{1.401011in}{0.866377in}}%
\pgfpathcurveto{\pgfqpoint{1.407262in}{0.872628in}}{\pgfqpoint{1.410774in}{0.881107in}}{\pgfqpoint{1.410774in}{0.889947in}}%
\pgfpathcurveto{\pgfqpoint{1.410774in}{0.898787in}}{\pgfqpoint{1.407262in}{0.907266in}}{\pgfqpoint{1.401011in}{0.913517in}}%
\pgfpathcurveto{\pgfqpoint{1.394760in}{0.919768in}}{\pgfqpoint{1.386281in}{0.923280in}}{\pgfqpoint{1.377441in}{0.923280in}}%
\pgfpathcurveto{\pgfqpoint{1.368601in}{0.923280in}}{\pgfqpoint{1.360121in}{0.919768in}}{\pgfqpoint{1.353870in}{0.913517in}}%
\pgfpathcurveto{\pgfqpoint{1.347620in}{0.907266in}}{\pgfqpoint{1.344107in}{0.898787in}}{\pgfqpoint{1.344107in}{0.889947in}}%
\pgfpathcurveto{\pgfqpoint{1.344107in}{0.881107in}}{\pgfqpoint{1.347620in}{0.872628in}}{\pgfqpoint{1.353870in}{0.866377in}}%
\pgfpathcurveto{\pgfqpoint{1.360121in}{0.860126in}}{\pgfqpoint{1.368601in}{0.856614in}}{\pgfqpoint{1.377441in}{0.856614in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329958in}{0.847005in}}%
\pgfpathcurveto{\pgfqpoint{1.338798in}{0.847005in}}{\pgfqpoint{1.347277in}{0.850517in}}{\pgfqpoint{1.353528in}{0.856768in}}%
\pgfpathcurveto{\pgfqpoint{1.359779in}{0.863019in}}{\pgfqpoint{1.363291in}{0.871498in}}{\pgfqpoint{1.363291in}{0.880338in}}%
\pgfpathcurveto{\pgfqpoint{1.363291in}{0.889178in}}{\pgfqpoint{1.359779in}{0.897658in}}{\pgfqpoint{1.353528in}{0.903909in}}%
\pgfpathcurveto{\pgfqpoint{1.347277in}{0.910160in}}{\pgfqpoint{1.338798in}{0.913672in}}{\pgfqpoint{1.329958in}{0.913672in}}%
\pgfpathcurveto{\pgfqpoint{1.321118in}{0.913672in}}{\pgfqpoint{1.312638in}{0.910160in}}{\pgfqpoint{1.306388in}{0.903909in}}%
\pgfpathcurveto{\pgfqpoint{1.300137in}{0.897658in}}{\pgfqpoint{1.296624in}{0.889178in}}{\pgfqpoint{1.296624in}{0.880338in}}%
\pgfpathcurveto{\pgfqpoint{1.296624in}{0.871498in}}{\pgfqpoint{1.300137in}{0.863019in}}{\pgfqpoint{1.306388in}{0.856768in}}%
\pgfpathcurveto{\pgfqpoint{1.312638in}{0.850517in}}{\pgfqpoint{1.321118in}{0.847005in}}{\pgfqpoint{1.329958in}{0.847005in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342049in}{0.849452in}}%
\pgfpathcurveto{\pgfqpoint{1.350889in}{0.849452in}}{\pgfqpoint{1.359368in}{0.852964in}}{\pgfqpoint{1.365619in}{0.859215in}}%
\pgfpathcurveto{\pgfqpoint{1.371870in}{0.865466in}}{\pgfqpoint{1.375382in}{0.873945in}}{\pgfqpoint{1.375382in}{0.882785in}}%
\pgfpathcurveto{\pgfqpoint{1.375382in}{0.891625in}}{\pgfqpoint{1.371870in}{0.900104in}}{\pgfqpoint{1.365619in}{0.906355in}}%
\pgfpathcurveto{\pgfqpoint{1.359368in}{0.912606in}}{\pgfqpoint{1.350889in}{0.916118in}}{\pgfqpoint{1.342049in}{0.916118in}}%
\pgfpathcurveto{\pgfqpoint{1.333209in}{0.916118in}}{\pgfqpoint{1.324729in}{0.912606in}}{\pgfqpoint{1.318478in}{0.906355in}}%
\pgfpathcurveto{\pgfqpoint{1.312228in}{0.900104in}}{\pgfqpoint{1.308715in}{0.891625in}}{\pgfqpoint{1.308715in}{0.882785in}}%
\pgfpathcurveto{\pgfqpoint{1.308715in}{0.873945in}}{\pgfqpoint{1.312228in}{0.865466in}}{\pgfqpoint{1.318478in}{0.859215in}}%
\pgfpathcurveto{\pgfqpoint{1.324729in}{0.852964in}}{\pgfqpoint{1.333209in}{0.849452in}}{\pgfqpoint{1.342049in}{0.849452in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353738in}{0.851817in}}%
\pgfpathcurveto{\pgfqpoint{1.362579in}{0.851817in}}{\pgfqpoint{1.371058in}{0.855330in}}{\pgfqpoint{1.377309in}{0.861580in}}%
\pgfpathcurveto{\pgfqpoint{1.383560in}{0.867831in}}{\pgfqpoint{1.387072in}{0.876311in}}{\pgfqpoint{1.387072in}{0.885151in}}%
\pgfpathcurveto{\pgfqpoint{1.387072in}{0.893991in}}{\pgfqpoint{1.383560in}{0.902470in}}{\pgfqpoint{1.377309in}{0.908721in}}%
\pgfpathcurveto{\pgfqpoint{1.371058in}{0.914972in}}{\pgfqpoint{1.362579in}{0.918484in}}{\pgfqpoint{1.353738in}{0.918484in}}%
\pgfpathcurveto{\pgfqpoint{1.344898in}{0.918484in}}{\pgfqpoint{1.336419in}{0.914972in}}{\pgfqpoint{1.330168in}{0.908721in}}%
\pgfpathcurveto{\pgfqpoint{1.323917in}{0.902470in}}{\pgfqpoint{1.320405in}{0.893991in}}{\pgfqpoint{1.320405in}{0.885151in}}%
\pgfpathcurveto{\pgfqpoint{1.320405in}{0.876311in}}{\pgfqpoint{1.323917in}{0.867831in}}{\pgfqpoint{1.330168in}{0.861580in}}%
\pgfpathcurveto{\pgfqpoint{1.336419in}{0.855330in}}{\pgfqpoint{1.344898in}{0.851817in}}{\pgfqpoint{1.353738in}{0.851817in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330906in}{0.847197in}}%
\pgfpathcurveto{\pgfqpoint{1.339746in}{0.847197in}}{\pgfqpoint{1.348225in}{0.850709in}}{\pgfqpoint{1.354476in}{0.856960in}}%
\pgfpathcurveto{\pgfqpoint{1.360727in}{0.863211in}}{\pgfqpoint{1.364239in}{0.871690in}}{\pgfqpoint{1.364239in}{0.880530in}}%
\pgfpathcurveto{\pgfqpoint{1.364239in}{0.889370in}}{\pgfqpoint{1.360727in}{0.897849in}}{\pgfqpoint{1.354476in}{0.904100in}}%
\pgfpathcurveto{\pgfqpoint{1.348225in}{0.910351in}}{\pgfqpoint{1.339746in}{0.913864in}}{\pgfqpoint{1.330906in}{0.913864in}}%
\pgfpathcurveto{\pgfqpoint{1.322065in}{0.913864in}}{\pgfqpoint{1.313586in}{0.910351in}}{\pgfqpoint{1.307335in}{0.904100in}}%
\pgfpathcurveto{\pgfqpoint{1.301084in}{0.897849in}}{\pgfqpoint{1.297572in}{0.889370in}}{\pgfqpoint{1.297572in}{0.880530in}}%
\pgfpathcurveto{\pgfqpoint{1.297572in}{0.871690in}}{\pgfqpoint{1.301084in}{0.863211in}}{\pgfqpoint{1.307335in}{0.856960in}}%
\pgfpathcurveto{\pgfqpoint{1.313586in}{0.850709in}}{\pgfqpoint{1.322065in}{0.847197in}}{\pgfqpoint{1.330906in}{0.847197in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335963in}{0.848220in}}%
\pgfpathcurveto{\pgfqpoint{1.344803in}{0.848220in}}{\pgfqpoint{1.353283in}{0.851733in}}{\pgfqpoint{1.359534in}{0.857983in}}%
\pgfpathcurveto{\pgfqpoint{1.365784in}{0.864234in}}{\pgfqpoint{1.369297in}{0.872714in}}{\pgfqpoint{1.369297in}{0.881554in}}%
\pgfpathcurveto{\pgfqpoint{1.369297in}{0.890394in}}{\pgfqpoint{1.365784in}{0.898873in}}{\pgfqpoint{1.359534in}{0.905124in}}%
\pgfpathcurveto{\pgfqpoint{1.353283in}{0.911375in}}{\pgfqpoint{1.344803in}{0.914887in}}{\pgfqpoint{1.335963in}{0.914887in}}%
\pgfpathcurveto{\pgfqpoint{1.327123in}{0.914887in}}{\pgfqpoint{1.318644in}{0.911375in}}{\pgfqpoint{1.312393in}{0.905124in}}%
\pgfpathcurveto{\pgfqpoint{1.306142in}{0.898873in}}{\pgfqpoint{1.302630in}{0.890394in}}{\pgfqpoint{1.302630in}{0.881554in}}%
\pgfpathcurveto{\pgfqpoint{1.302630in}{0.872714in}}{\pgfqpoint{1.306142in}{0.864234in}}{\pgfqpoint{1.312393in}{0.857983in}}%
\pgfpathcurveto{\pgfqpoint{1.318644in}{0.851733in}}{\pgfqpoint{1.327123in}{0.848220in}}{\pgfqpoint{1.335963in}{0.848220in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337244in}{0.848480in}}%
\pgfpathcurveto{\pgfqpoint{1.346085in}{0.848480in}}{\pgfqpoint{1.354564in}{0.851992in}}{\pgfqpoint{1.360815in}{0.858243in}}%
\pgfpathcurveto{\pgfqpoint{1.367066in}{0.864494in}}{\pgfqpoint{1.370578in}{0.872973in}}{\pgfqpoint{1.370578in}{0.881813in}}%
\pgfpathcurveto{\pgfqpoint{1.370578in}{0.890653in}}{\pgfqpoint{1.367066in}{0.899132in}}{\pgfqpoint{1.360815in}{0.905383in}}%
\pgfpathcurveto{\pgfqpoint{1.354564in}{0.911634in}}{\pgfqpoint{1.346085in}{0.915146in}}{\pgfqpoint{1.337244in}{0.915146in}}%
\pgfpathcurveto{\pgfqpoint{1.328404in}{0.915146in}}{\pgfqpoint{1.319925in}{0.911634in}}{\pgfqpoint{1.313674in}{0.905383in}}%
\pgfpathcurveto{\pgfqpoint{1.307423in}{0.899132in}}{\pgfqpoint{1.303911in}{0.890653in}}{\pgfqpoint{1.303911in}{0.881813in}}%
\pgfpathcurveto{\pgfqpoint{1.303911in}{0.872973in}}{\pgfqpoint{1.307423in}{0.864494in}}{\pgfqpoint{1.313674in}{0.858243in}}%
\pgfpathcurveto{\pgfqpoint{1.319925in}{0.851992in}}{\pgfqpoint{1.328404in}{0.848480in}}{\pgfqpoint{1.337244in}{0.848480in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316135in}{0.925004in}}%
\pgfpathcurveto{\pgfqpoint{2.324976in}{0.925004in}}{\pgfqpoint{2.333455in}{0.928517in}}{\pgfqpoint{2.339706in}{0.934767in}}%
\pgfpathcurveto{\pgfqpoint{2.345957in}{0.941018in}}{\pgfqpoint{2.349469in}{0.949498in}}{\pgfqpoint{2.349469in}{0.958338in}}%
\pgfpathcurveto{\pgfqpoint{2.349469in}{0.967178in}}{\pgfqpoint{2.345957in}{0.975657in}}{\pgfqpoint{2.339706in}{0.981908in}}%
\pgfpathcurveto{\pgfqpoint{2.333455in}{0.988159in}}{\pgfqpoint{2.324976in}{0.991671in}}{\pgfqpoint{2.316135in}{0.991671in}}%
\pgfpathcurveto{\pgfqpoint{2.307295in}{0.991671in}}{\pgfqpoint{2.298816in}{0.988159in}}{\pgfqpoint{2.292565in}{0.981908in}}%
\pgfpathcurveto{\pgfqpoint{2.286314in}{0.975657in}}{\pgfqpoint{2.282802in}{0.967178in}}{\pgfqpoint{2.282802in}{0.958338in}}%
\pgfpathcurveto{\pgfqpoint{2.282802in}{0.949498in}}{\pgfqpoint{2.286314in}{0.941018in}}{\pgfqpoint{2.292565in}{0.934767in}}%
\pgfpathcurveto{\pgfqpoint{2.298816in}{0.928517in}}{\pgfqpoint{2.307295in}{0.925004in}}{\pgfqpoint{2.316135in}{0.925004in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299528in}{0.923344in}}%
\pgfpathcurveto{\pgfqpoint{2.308368in}{0.923344in}}{\pgfqpoint{2.316847in}{0.926856in}}{\pgfqpoint{2.323098in}{0.933107in}}%
\pgfpathcurveto{\pgfqpoint{2.329349in}{0.939358in}}{\pgfqpoint{2.332861in}{0.947837in}}{\pgfqpoint{2.332861in}{0.956677in}}%
\pgfpathcurveto{\pgfqpoint{2.332861in}{0.965517in}}{\pgfqpoint{2.329349in}{0.973996in}}{\pgfqpoint{2.323098in}{0.980247in}}%
\pgfpathcurveto{\pgfqpoint{2.316847in}{0.986498in}}{\pgfqpoint{2.308368in}{0.990010in}}{\pgfqpoint{2.299528in}{0.990010in}}%
\pgfpathcurveto{\pgfqpoint{2.290688in}{0.990010in}}{\pgfqpoint{2.282208in}{0.986498in}}{\pgfqpoint{2.275958in}{0.980247in}}%
\pgfpathcurveto{\pgfqpoint{2.269707in}{0.973996in}}{\pgfqpoint{2.266194in}{0.965517in}}{\pgfqpoint{2.266194in}{0.956677in}}%
\pgfpathcurveto{\pgfqpoint{2.266194in}{0.947837in}}{\pgfqpoint{2.269707in}{0.939358in}}{\pgfqpoint{2.275958in}{0.933107in}}%
\pgfpathcurveto{\pgfqpoint{2.282208in}{0.926856in}}{\pgfqpoint{2.290688in}{0.923344in}}{\pgfqpoint{2.299528in}{0.923344in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281391in}{0.921530in}}%
\pgfpathcurveto{\pgfqpoint{2.290231in}{0.921530in}}{\pgfqpoint{2.298710in}{0.925043in}}{\pgfqpoint{2.304961in}{0.931293in}}%
\pgfpathcurveto{\pgfqpoint{2.311212in}{0.937544in}}{\pgfqpoint{2.314724in}{0.946024in}}{\pgfqpoint{2.314724in}{0.954864in}}%
\pgfpathcurveto{\pgfqpoint{2.314724in}{0.963704in}}{\pgfqpoint{2.311212in}{0.972183in}}{\pgfqpoint{2.304961in}{0.978434in}}%
\pgfpathcurveto{\pgfqpoint{2.298710in}{0.984685in}}{\pgfqpoint{2.290231in}{0.988197in}}{\pgfqpoint{2.281391in}{0.988197in}}%
\pgfpathcurveto{\pgfqpoint{2.272551in}{0.988197in}}{\pgfqpoint{2.264071in}{0.984685in}}{\pgfqpoint{2.257821in}{0.978434in}}%
\pgfpathcurveto{\pgfqpoint{2.251570in}{0.972183in}}{\pgfqpoint{2.248057in}{0.963704in}}{\pgfqpoint{2.248057in}{0.954864in}}%
\pgfpathcurveto{\pgfqpoint{2.248057in}{0.946024in}}{\pgfqpoint{2.251570in}{0.937544in}}{\pgfqpoint{2.257821in}{0.931293in}}%
\pgfpathcurveto{\pgfqpoint{2.264071in}{0.925043in}}{\pgfqpoint{2.272551in}{0.921530in}}{\pgfqpoint{2.281391in}{0.921530in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307773in}{0.924168in}}%
\pgfpathcurveto{\pgfqpoint{2.316613in}{0.924168in}}{\pgfqpoint{2.325092in}{0.927680in}}{\pgfqpoint{2.331343in}{0.933931in}}%
\pgfpathcurveto{\pgfqpoint{2.337594in}{0.940182in}}{\pgfqpoint{2.341106in}{0.948661in}}{\pgfqpoint{2.341106in}{0.957502in}}%
\pgfpathcurveto{\pgfqpoint{2.341106in}{0.966342in}}{\pgfqpoint{2.337594in}{0.974821in}}{\pgfqpoint{2.331343in}{0.981072in}}%
\pgfpathcurveto{\pgfqpoint{2.325092in}{0.987323in}}{\pgfqpoint{2.316613in}{0.990835in}}{\pgfqpoint{2.307773in}{0.990835in}}%
\pgfpathcurveto{\pgfqpoint{2.298933in}{0.990835in}}{\pgfqpoint{2.290454in}{0.987323in}}{\pgfqpoint{2.284203in}{0.981072in}}%
\pgfpathcurveto{\pgfqpoint{2.277952in}{0.974821in}}{\pgfqpoint{2.274440in}{0.966342in}}{\pgfqpoint{2.274440in}{0.957502in}}%
\pgfpathcurveto{\pgfqpoint{2.274440in}{0.948661in}}{\pgfqpoint{2.277952in}{0.940182in}}{\pgfqpoint{2.284203in}{0.933931in}}%
\pgfpathcurveto{\pgfqpoint{2.290454in}{0.927680in}}{\pgfqpoint{2.298933in}{0.924168in}}{\pgfqpoint{2.307773in}{0.924168in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292744in}{0.922665in}}%
\pgfpathcurveto{\pgfqpoint{2.301584in}{0.922665in}}{\pgfqpoint{2.310064in}{0.926178in}}{\pgfqpoint{2.316314in}{0.932429in}}%
\pgfpathcurveto{\pgfqpoint{2.322565in}{0.938679in}}{\pgfqpoint{2.326078in}{0.947159in}}{\pgfqpoint{2.326078in}{0.955999in}}%
\pgfpathcurveto{\pgfqpoint{2.326078in}{0.964839in}}{\pgfqpoint{2.322565in}{0.973318in}}{\pgfqpoint{2.316314in}{0.979569in}}%
\pgfpathcurveto{\pgfqpoint{2.310064in}{0.985820in}}{\pgfqpoint{2.301584in}{0.989332in}}{\pgfqpoint{2.292744in}{0.989332in}}%
\pgfpathcurveto{\pgfqpoint{2.283904in}{0.989332in}}{\pgfqpoint{2.275425in}{0.985820in}}{\pgfqpoint{2.269174in}{0.979569in}}%
\pgfpathcurveto{\pgfqpoint{2.262923in}{0.973318in}}{\pgfqpoint{2.259411in}{0.964839in}}{\pgfqpoint{2.259411in}{0.955999in}}%
\pgfpathcurveto{\pgfqpoint{2.259411in}{0.947159in}}{\pgfqpoint{2.262923in}{0.938679in}}{\pgfqpoint{2.269174in}{0.932429in}}%
\pgfpathcurveto{\pgfqpoint{2.275425in}{0.926178in}}{\pgfqpoint{2.283904in}{0.922665in}}{\pgfqpoint{2.292744in}{0.922665in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308465in}{0.924237in}}%
\pgfpathcurveto{\pgfqpoint{2.317306in}{0.924237in}}{\pgfqpoint{2.325785in}{0.927750in}}{\pgfqpoint{2.332036in}{0.934001in}}%
\pgfpathcurveto{\pgfqpoint{2.338287in}{0.940251in}}{\pgfqpoint{2.341799in}{0.948731in}}{\pgfqpoint{2.341799in}{0.957571in}}%
\pgfpathcurveto{\pgfqpoint{2.341799in}{0.966411in}}{\pgfqpoint{2.338287in}{0.974890in}}{\pgfqpoint{2.332036in}{0.981141in}}%
\pgfpathcurveto{\pgfqpoint{2.325785in}{0.987392in}}{\pgfqpoint{2.317306in}{0.990904in}}{\pgfqpoint{2.308465in}{0.990904in}}%
\pgfpathcurveto{\pgfqpoint{2.299625in}{0.990904in}}{\pgfqpoint{2.291146in}{0.987392in}}{\pgfqpoint{2.284895in}{0.981141in}}%
\pgfpathcurveto{\pgfqpoint{2.278644in}{0.974890in}}{\pgfqpoint{2.275132in}{0.966411in}}{\pgfqpoint{2.275132in}{0.957571in}}%
\pgfpathcurveto{\pgfqpoint{2.275132in}{0.948731in}}{\pgfqpoint{2.278644in}{0.940251in}}{\pgfqpoint{2.284895in}{0.934001in}}%
\pgfpathcurveto{\pgfqpoint{2.291146in}{0.927750in}}{\pgfqpoint{2.299625in}{0.924237in}}{\pgfqpoint{2.308465in}{0.924237in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263166in}{0.919708in}}%
\pgfpathcurveto{\pgfqpoint{2.272006in}{0.919708in}}{\pgfqpoint{2.280486in}{0.923220in}}{\pgfqpoint{2.286736in}{0.929471in}}%
\pgfpathcurveto{\pgfqpoint{2.292987in}{0.935722in}}{\pgfqpoint{2.296500in}{0.944201in}}{\pgfqpoint{2.296500in}{0.953041in}}%
\pgfpathcurveto{\pgfqpoint{2.296500in}{0.961882in}}{\pgfqpoint{2.292987in}{0.970361in}}{\pgfqpoint{2.286736in}{0.976612in}}%
\pgfpathcurveto{\pgfqpoint{2.280486in}{0.982863in}}{\pgfqpoint{2.272006in}{0.986375in}}{\pgfqpoint{2.263166in}{0.986375in}}%
\pgfpathcurveto{\pgfqpoint{2.254326in}{0.986375in}}{\pgfqpoint{2.245847in}{0.982863in}}{\pgfqpoint{2.239596in}{0.976612in}}%
\pgfpathcurveto{\pgfqpoint{2.233345in}{0.970361in}}{\pgfqpoint{2.229833in}{0.961882in}}{\pgfqpoint{2.229833in}{0.953041in}}%
\pgfpathcurveto{\pgfqpoint{2.229833in}{0.944201in}}{\pgfqpoint{2.233345in}{0.935722in}}{\pgfqpoint{2.239596in}{0.929471in}}%
\pgfpathcurveto{\pgfqpoint{2.245847in}{0.923220in}}{\pgfqpoint{2.254326in}{0.919708in}}{\pgfqpoint{2.263166in}{0.919708in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284707in}{0.921862in}}%
\pgfpathcurveto{\pgfqpoint{2.293547in}{0.921862in}}{\pgfqpoint{2.302026in}{0.925374in}}{\pgfqpoint{2.308277in}{0.931625in}}%
\pgfpathcurveto{\pgfqpoint{2.314528in}{0.937876in}}{\pgfqpoint{2.318040in}{0.946355in}}{\pgfqpoint{2.318040in}{0.955195in}}%
\pgfpathcurveto{\pgfqpoint{2.318040in}{0.964035in}}{\pgfqpoint{2.314528in}{0.972515in}}{\pgfqpoint{2.308277in}{0.978765in}}%
\pgfpathcurveto{\pgfqpoint{2.302026in}{0.985016in}}{\pgfqpoint{2.293547in}{0.988529in}}{\pgfqpoint{2.284707in}{0.988529in}}%
\pgfpathcurveto{\pgfqpoint{2.275867in}{0.988529in}}{\pgfqpoint{2.267388in}{0.985016in}}{\pgfqpoint{2.261137in}{0.978765in}}%
\pgfpathcurveto{\pgfqpoint{2.254886in}{0.972515in}}{\pgfqpoint{2.251374in}{0.964035in}}{\pgfqpoint{2.251374in}{0.955195in}}%
\pgfpathcurveto{\pgfqpoint{2.251374in}{0.946355in}}{\pgfqpoint{2.254886in}{0.937876in}}{\pgfqpoint{2.261137in}{0.931625in}}%
\pgfpathcurveto{\pgfqpoint{2.267388in}{0.925374in}}{\pgfqpoint{2.275867in}{0.921862in}}{\pgfqpoint{2.284707in}{0.921862in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289382in}{0.922329in}}%
\pgfpathcurveto{\pgfqpoint{2.298222in}{0.922329in}}{\pgfqpoint{2.306701in}{0.925842in}}{\pgfqpoint{2.312952in}{0.932092in}}%
\pgfpathcurveto{\pgfqpoint{2.319203in}{0.938343in}}{\pgfqpoint{2.322715in}{0.946823in}}{\pgfqpoint{2.322715in}{0.955663in}}%
\pgfpathcurveto{\pgfqpoint{2.322715in}{0.964503in}}{\pgfqpoint{2.319203in}{0.972982in}}{\pgfqpoint{2.312952in}{0.979233in}}%
\pgfpathcurveto{\pgfqpoint{2.306701in}{0.985484in}}{\pgfqpoint{2.298222in}{0.988996in}}{\pgfqpoint{2.289382in}{0.988996in}}%
\pgfpathcurveto{\pgfqpoint{2.280542in}{0.988996in}}{\pgfqpoint{2.272062in}{0.985484in}}{\pgfqpoint{2.265812in}{0.979233in}}%
\pgfpathcurveto{\pgfqpoint{2.259561in}{0.972982in}}{\pgfqpoint{2.256048in}{0.964503in}}{\pgfqpoint{2.256048in}{0.955663in}}%
\pgfpathcurveto{\pgfqpoint{2.256048in}{0.946823in}}{\pgfqpoint{2.259561in}{0.938343in}}{\pgfqpoint{2.265812in}{0.932092in}}%
\pgfpathcurveto{\pgfqpoint{2.272062in}{0.925842in}}{\pgfqpoint{2.280542in}{0.922329in}}{\pgfqpoint{2.289382in}{0.922329in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942701in}{0.926545in}}%
\pgfpathcurveto{\pgfqpoint{1.951541in}{0.926545in}}{\pgfqpoint{1.960020in}{0.930057in}}{\pgfqpoint{1.966271in}{0.936308in}}%
\pgfpathcurveto{\pgfqpoint{1.972522in}{0.942559in}}{\pgfqpoint{1.976034in}{0.951038in}}{\pgfqpoint{1.976034in}{0.959878in}}%
\pgfpathcurveto{\pgfqpoint{1.976034in}{0.968719in}}{\pgfqpoint{1.972522in}{0.977198in}}{\pgfqpoint{1.966271in}{0.983449in}}%
\pgfpathcurveto{\pgfqpoint{1.960020in}{0.989700in}}{\pgfqpoint{1.951541in}{0.993212in}}{\pgfqpoint{1.942701in}{0.993212in}}%
\pgfpathcurveto{\pgfqpoint{1.933861in}{0.993212in}}{\pgfqpoint{1.925381in}{0.989700in}}{\pgfqpoint{1.919131in}{0.983449in}}%
\pgfpathcurveto{\pgfqpoint{1.912880in}{0.977198in}}{\pgfqpoint{1.909367in}{0.968719in}}{\pgfqpoint{1.909367in}{0.959878in}}%
\pgfpathcurveto{\pgfqpoint{1.909367in}{0.951038in}}{\pgfqpoint{1.912880in}{0.942559in}}{\pgfqpoint{1.919131in}{0.936308in}}%
\pgfpathcurveto{\pgfqpoint{1.925381in}{0.930057in}}{\pgfqpoint{1.933861in}{0.926545in}}{\pgfqpoint{1.942701in}{0.926545in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258065in}{0.919198in}}%
\pgfpathcurveto{\pgfqpoint{2.266905in}{0.919198in}}{\pgfqpoint{2.275384in}{0.922710in}}{\pgfqpoint{2.281635in}{0.928961in}}%
\pgfpathcurveto{\pgfqpoint{2.287886in}{0.935212in}}{\pgfqpoint{2.291398in}{0.943691in}}{\pgfqpoint{2.291398in}{0.952531in}}%
\pgfpathcurveto{\pgfqpoint{2.291398in}{0.961371in}}{\pgfqpoint{2.287886in}{0.969851in}}{\pgfqpoint{2.281635in}{0.976102in}}%
\pgfpathcurveto{\pgfqpoint{2.275384in}{0.982352in}}{\pgfqpoint{2.266905in}{0.985865in}}{\pgfqpoint{2.258065in}{0.985865in}}%
\pgfpathcurveto{\pgfqpoint{2.249224in}{0.985865in}}{\pgfqpoint{2.240745in}{0.982352in}}{\pgfqpoint{2.234494in}{0.976102in}}%
\pgfpathcurveto{\pgfqpoint{2.228243in}{0.969851in}}{\pgfqpoint{2.224731in}{0.961371in}}{\pgfqpoint{2.224731in}{0.952531in}}%
\pgfpathcurveto{\pgfqpoint{2.224731in}{0.943691in}}{\pgfqpoint{2.228243in}{0.935212in}}{\pgfqpoint{2.234494in}{0.928961in}}%
\pgfpathcurveto{\pgfqpoint{2.240745in}{0.922710in}}{\pgfqpoint{2.249224in}{0.919198in}}{\pgfqpoint{2.258065in}{0.919198in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329621in}{0.926353in}}%
\pgfpathcurveto{\pgfqpoint{2.338461in}{0.926353in}}{\pgfqpoint{2.346940in}{0.929865in}}{\pgfqpoint{2.353191in}{0.936116in}}%
\pgfpathcurveto{\pgfqpoint{2.359442in}{0.942367in}}{\pgfqpoint{2.362954in}{0.950846in}}{\pgfqpoint{2.362954in}{0.959686in}}%
\pgfpathcurveto{\pgfqpoint{2.362954in}{0.968526in}}{\pgfqpoint{2.359442in}{0.977005in}}{\pgfqpoint{2.353191in}{0.983256in}}%
\pgfpathcurveto{\pgfqpoint{2.346940in}{0.989507in}}{\pgfqpoint{2.338461in}{0.993019in}}{\pgfqpoint{2.329621in}{0.993019in}}%
\pgfpathcurveto{\pgfqpoint{2.320781in}{0.993019in}}{\pgfqpoint{2.312302in}{0.989507in}}{\pgfqpoint{2.306051in}{0.983256in}}%
\pgfpathcurveto{\pgfqpoint{2.299800in}{0.977005in}}{\pgfqpoint{2.296288in}{0.968526in}}{\pgfqpoint{2.296288in}{0.959686in}}%
\pgfpathcurveto{\pgfqpoint{2.296288in}{0.950846in}}{\pgfqpoint{2.299800in}{0.942367in}}{\pgfqpoint{2.306051in}{0.936116in}}%
\pgfpathcurveto{\pgfqpoint{2.312302in}{0.929865in}}{\pgfqpoint{2.320781in}{0.926353in}}{\pgfqpoint{2.329621in}{0.926353in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431646in}{0.936554in}}%
\pgfpathcurveto{\pgfqpoint{2.440486in}{0.936554in}}{\pgfqpoint{2.448965in}{0.940066in}}{\pgfqpoint{2.455216in}{0.946317in}}%
\pgfpathcurveto{\pgfqpoint{2.461467in}{0.952568in}}{\pgfqpoint{2.464979in}{0.961047in}}{\pgfqpoint{2.464979in}{0.969887in}}%
\pgfpathcurveto{\pgfqpoint{2.464979in}{0.978727in}}{\pgfqpoint{2.461467in}{0.987206in}}{\pgfqpoint{2.455216in}{0.993457in}}%
\pgfpathcurveto{\pgfqpoint{2.448965in}{0.999708in}}{\pgfqpoint{2.440486in}{1.003220in}}{\pgfqpoint{2.431646in}{1.003220in}}%
\pgfpathcurveto{\pgfqpoint{2.422806in}{1.003220in}}{\pgfqpoint{2.414327in}{0.999708in}}{\pgfqpoint{2.408076in}{0.993457in}}%
\pgfpathcurveto{\pgfqpoint{2.401825in}{0.987206in}}{\pgfqpoint{2.398313in}{0.978727in}}{\pgfqpoint{2.398313in}{0.969887in}}%
\pgfpathcurveto{\pgfqpoint{2.398313in}{0.961047in}}{\pgfqpoint{2.401825in}{0.952568in}}{\pgfqpoint{2.408076in}{0.946317in}}%
\pgfpathcurveto{\pgfqpoint{2.414327in}{0.940066in}}{\pgfqpoint{2.422806in}{0.936554in}}{\pgfqpoint{2.431646in}{0.936554in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364335in}{0.929824in}}%
\pgfpathcurveto{\pgfqpoint{2.373175in}{0.929824in}}{\pgfqpoint{2.381654in}{0.933336in}}{\pgfqpoint{2.387905in}{0.939587in}}%
\pgfpathcurveto{\pgfqpoint{2.394156in}{0.945838in}}{\pgfqpoint{2.397668in}{0.954317in}}{\pgfqpoint{2.397668in}{0.963157in}}%
\pgfpathcurveto{\pgfqpoint{2.397668in}{0.971997in}}{\pgfqpoint{2.394156in}{0.980476in}}{\pgfqpoint{2.387905in}{0.986727in}}%
\pgfpathcurveto{\pgfqpoint{2.381654in}{0.992978in}}{\pgfqpoint{2.373175in}{0.996490in}}{\pgfqpoint{2.364335in}{0.996490in}}%
\pgfpathcurveto{\pgfqpoint{2.355494in}{0.996490in}}{\pgfqpoint{2.347015in}{0.992978in}}{\pgfqpoint{2.340764in}{0.986727in}}%
\pgfpathcurveto{\pgfqpoint{2.334513in}{0.980476in}}{\pgfqpoint{2.331001in}{0.971997in}}{\pgfqpoint{2.331001in}{0.963157in}}%
\pgfpathcurveto{\pgfqpoint{2.331001in}{0.954317in}}{\pgfqpoint{2.334513in}{0.945838in}}{\pgfqpoint{2.340764in}{0.939587in}}%
\pgfpathcurveto{\pgfqpoint{2.347015in}{0.933336in}}{\pgfqpoint{2.355494in}{0.929824in}}{\pgfqpoint{2.364335in}{0.929824in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469023in}{0.940291in}}%
\pgfpathcurveto{\pgfqpoint{2.477863in}{0.940291in}}{\pgfqpoint{2.486342in}{0.943803in}}{\pgfqpoint{2.492593in}{0.950054in}}%
\pgfpathcurveto{\pgfqpoint{2.498844in}{0.956305in}}{\pgfqpoint{2.502356in}{0.964784in}}{\pgfqpoint{2.502356in}{0.973624in}}%
\pgfpathcurveto{\pgfqpoint{2.502356in}{0.982464in}}{\pgfqpoint{2.498844in}{0.990944in}}{\pgfqpoint{2.492593in}{0.997194in}}%
\pgfpathcurveto{\pgfqpoint{2.486342in}{1.003445in}}{\pgfqpoint{2.477863in}{1.006958in}}{\pgfqpoint{2.469023in}{1.006958in}}%
\pgfpathcurveto{\pgfqpoint{2.460182in}{1.006958in}}{\pgfqpoint{2.451703in}{1.003445in}}{\pgfqpoint{2.445452in}{0.997194in}}%
\pgfpathcurveto{\pgfqpoint{2.439201in}{0.990944in}}{\pgfqpoint{2.435689in}{0.982464in}}{\pgfqpoint{2.435689in}{0.973624in}}%
\pgfpathcurveto{\pgfqpoint{2.435689in}{0.964784in}}{\pgfqpoint{2.439201in}{0.956305in}}{\pgfqpoint{2.445452in}{0.950054in}}%
\pgfpathcurveto{\pgfqpoint{2.451703in}{0.943803in}}{\pgfqpoint{2.460182in}{0.940291in}}{\pgfqpoint{2.469023in}{0.940291in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514494in}{0.948311in}}%
\pgfpathcurveto{\pgfqpoint{2.523334in}{0.948311in}}{\pgfqpoint{2.531814in}{0.951823in}}{\pgfqpoint{2.538064in}{0.958074in}}%
\pgfpathcurveto{\pgfqpoint{2.544315in}{0.964325in}}{\pgfqpoint{2.547828in}{0.972804in}}{\pgfqpoint{2.547828in}{0.981644in}}%
\pgfpathcurveto{\pgfqpoint{2.547828in}{0.990484in}}{\pgfqpoint{2.544315in}{0.998963in}}{\pgfqpoint{2.538064in}{1.005214in}}%
\pgfpathcurveto{\pgfqpoint{2.531814in}{1.011465in}}{\pgfqpoint{2.523334in}{1.014977in}}{\pgfqpoint{2.514494in}{1.014977in}}%
\pgfpathcurveto{\pgfqpoint{2.505654in}{1.014977in}}{\pgfqpoint{2.497175in}{1.011465in}}{\pgfqpoint{2.490924in}{1.005214in}}%
\pgfpathcurveto{\pgfqpoint{2.484673in}{0.998963in}}{\pgfqpoint{2.481161in}{0.990484in}}{\pgfqpoint{2.481161in}{0.981644in}}%
\pgfpathcurveto{\pgfqpoint{2.481161in}{0.972804in}}{\pgfqpoint{2.484673in}{0.964325in}}{\pgfqpoint{2.490924in}{0.958074in}}%
\pgfpathcurveto{\pgfqpoint{2.497175in}{0.951823in}}{\pgfqpoint{2.505654in}{0.948311in}}{\pgfqpoint{2.514494in}{0.948311in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447035in}{0.938092in}}%
\pgfpathcurveto{\pgfqpoint{2.455876in}{0.938092in}}{\pgfqpoint{2.464355in}{0.941605in}}{\pgfqpoint{2.470606in}{0.947856in}}%
\pgfpathcurveto{\pgfqpoint{2.476857in}{0.954107in}}{\pgfqpoint{2.480369in}{0.962586in}}{\pgfqpoint{2.480369in}{0.971426in}}%
\pgfpathcurveto{\pgfqpoint{2.480369in}{0.980266in}}{\pgfqpoint{2.476857in}{0.988745in}}{\pgfqpoint{2.470606in}{0.994996in}}%
\pgfpathcurveto{\pgfqpoint{2.464355in}{1.001247in}}{\pgfqpoint{2.455876in}{1.004759in}}{\pgfqpoint{2.447035in}{1.004759in}}%
\pgfpathcurveto{\pgfqpoint{2.438195in}{1.004759in}}{\pgfqpoint{2.429716in}{1.001247in}}{\pgfqpoint{2.423465in}{0.994996in}}%
\pgfpathcurveto{\pgfqpoint{2.417214in}{0.988745in}}{\pgfqpoint{2.413702in}{0.980266in}}{\pgfqpoint{2.413702in}{0.971426in}}%
\pgfpathcurveto{\pgfqpoint{2.413702in}{0.962586in}}{\pgfqpoint{2.417214in}{0.954107in}}{\pgfqpoint{2.423465in}{0.947856in}}%
\pgfpathcurveto{\pgfqpoint{2.429716in}{0.941605in}}{\pgfqpoint{2.438195in}{0.938092in}}{\pgfqpoint{2.447035in}{0.938092in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315434in}{0.924934in}}%
\pgfpathcurveto{\pgfqpoint{2.324274in}{0.924934in}}{\pgfqpoint{2.332753in}{0.928446in}}{\pgfqpoint{2.339004in}{0.934697in}}%
\pgfpathcurveto{\pgfqpoint{2.345255in}{0.940948in}}{\pgfqpoint{2.348767in}{0.949427in}}{\pgfqpoint{2.348767in}{0.958267in}}%
\pgfpathcurveto{\pgfqpoint{2.348767in}{0.967108in}}{\pgfqpoint{2.345255in}{0.975587in}}{\pgfqpoint{2.339004in}{0.981838in}}%
\pgfpathcurveto{\pgfqpoint{2.332753in}{0.988089in}}{\pgfqpoint{2.324274in}{0.991601in}}{\pgfqpoint{2.315434in}{0.991601in}}%
\pgfpathcurveto{\pgfqpoint{2.306594in}{0.991601in}}{\pgfqpoint{2.298115in}{0.988089in}}{\pgfqpoint{2.291864in}{0.981838in}}%
\pgfpathcurveto{\pgfqpoint{2.285613in}{0.975587in}}{\pgfqpoint{2.282101in}{0.967108in}}{\pgfqpoint{2.282101in}{0.958267in}}%
\pgfpathcurveto{\pgfqpoint{2.282101in}{0.949427in}}{\pgfqpoint{2.285613in}{0.940948in}}{\pgfqpoint{2.291864in}{0.934697in}}%
\pgfpathcurveto{\pgfqpoint{2.298115in}{0.928446in}}{\pgfqpoint{2.306594in}{0.924934in}}{\pgfqpoint{2.315434in}{0.924934in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693575in}{1.012640in}}%
\pgfpathcurveto{\pgfqpoint{2.702415in}{1.012640in}}{\pgfqpoint{2.710895in}{1.016152in}}{\pgfqpoint{2.717146in}{1.022403in}}%
\pgfpathcurveto{\pgfqpoint{2.723396in}{1.028654in}}{\pgfqpoint{2.726909in}{1.037133in}}{\pgfqpoint{2.726909in}{1.045974in}}%
\pgfpathcurveto{\pgfqpoint{2.726909in}{1.054814in}}{\pgfqpoint{2.723396in}{1.063293in}}{\pgfqpoint{2.717146in}{1.069544in}}%
\pgfpathcurveto{\pgfqpoint{2.710895in}{1.075795in}}{\pgfqpoint{2.702415in}{1.079307in}}{\pgfqpoint{2.693575in}{1.079307in}}%
\pgfpathcurveto{\pgfqpoint{2.684735in}{1.079307in}}{\pgfqpoint{2.676256in}{1.075795in}}{\pgfqpoint{2.670005in}{1.069544in}}%
\pgfpathcurveto{\pgfqpoint{2.663754in}{1.063293in}}{\pgfqpoint{2.660242in}{1.054814in}}{\pgfqpoint{2.660242in}{1.045974in}}%
\pgfpathcurveto{\pgfqpoint{2.660242in}{1.037133in}}{\pgfqpoint{2.663754in}{1.028654in}}{\pgfqpoint{2.670005in}{1.022403in}}%
\pgfpathcurveto{\pgfqpoint{2.676256in}{1.016152in}}{\pgfqpoint{2.684735in}{1.012640in}}{\pgfqpoint{2.693575in}{1.012640in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429958in}{0.936385in}}%
\pgfpathcurveto{\pgfqpoint{2.438798in}{0.936385in}}{\pgfqpoint{2.447278in}{0.939897in}}{\pgfqpoint{2.453529in}{0.946148in}}%
\pgfpathcurveto{\pgfqpoint{2.459779in}{0.952399in}}{\pgfqpoint{2.463292in}{0.960878in}}{\pgfqpoint{2.463292in}{0.969718in}}%
\pgfpathcurveto{\pgfqpoint{2.463292in}{0.978558in}}{\pgfqpoint{2.459779in}{0.987038in}}{\pgfqpoint{2.453529in}{0.993289in}}%
\pgfpathcurveto{\pgfqpoint{2.447278in}{0.999539in}}{\pgfqpoint{2.438798in}{1.003052in}}{\pgfqpoint{2.429958in}{1.003052in}}%
\pgfpathcurveto{\pgfqpoint{2.421118in}{1.003052in}}{\pgfqpoint{2.412639in}{0.999539in}}{\pgfqpoint{2.406388in}{0.993289in}}%
\pgfpathcurveto{\pgfqpoint{2.400137in}{0.987038in}}{\pgfqpoint{2.396625in}{0.978558in}}{\pgfqpoint{2.396625in}{0.969718in}}%
\pgfpathcurveto{\pgfqpoint{2.396625in}{0.960878in}}{\pgfqpoint{2.400137in}{0.952399in}}{\pgfqpoint{2.406388in}{0.946148in}}%
\pgfpathcurveto{\pgfqpoint{2.412639in}{0.939897in}}{\pgfqpoint{2.421118in}{0.936385in}}{\pgfqpoint{2.429958in}{0.936385in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584321in}{0.968592in}}%
\pgfpathcurveto{\pgfqpoint{2.593161in}{0.968592in}}{\pgfqpoint{2.601640in}{0.972104in}}{\pgfqpoint{2.607891in}{0.978355in}}%
\pgfpathcurveto{\pgfqpoint{2.614142in}{0.984606in}}{\pgfqpoint{2.617654in}{0.993085in}}{\pgfqpoint{2.617654in}{1.001925in}}%
\pgfpathcurveto{\pgfqpoint{2.617654in}{1.010765in}}{\pgfqpoint{2.614142in}{1.019244in}}{\pgfqpoint{2.607891in}{1.025495in}}%
\pgfpathcurveto{\pgfqpoint{2.601640in}{1.031746in}}{\pgfqpoint{2.593161in}{1.035258in}}{\pgfqpoint{2.584321in}{1.035258in}}%
\pgfpathcurveto{\pgfqpoint{2.575480in}{1.035258in}}{\pgfqpoint{2.567001in}{1.031746in}}{\pgfqpoint{2.560750in}{1.025495in}}%
\pgfpathcurveto{\pgfqpoint{2.554499in}{1.019244in}}{\pgfqpoint{2.550987in}{1.010765in}}{\pgfqpoint{2.550987in}{1.001925in}}%
\pgfpathcurveto{\pgfqpoint{2.550987in}{0.993085in}}{\pgfqpoint{2.554499in}{0.984606in}}{\pgfqpoint{2.560750in}{0.978355in}}%
\pgfpathcurveto{\pgfqpoint{2.567001in}{0.972104in}}{\pgfqpoint{2.575480in}{0.968592in}}{\pgfqpoint{2.584321in}{0.968592in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256163in}{0.919008in}}%
\pgfpathcurveto{\pgfqpoint{2.265003in}{0.919008in}}{\pgfqpoint{2.273483in}{0.922520in}}{\pgfqpoint{2.279734in}{0.928771in}}%
\pgfpathcurveto{\pgfqpoint{2.285984in}{0.935022in}}{\pgfqpoint{2.289497in}{0.943501in}}{\pgfqpoint{2.289497in}{0.952341in}}%
\pgfpathcurveto{\pgfqpoint{2.289497in}{0.961181in}}{\pgfqpoint{2.285984in}{0.969661in}}{\pgfqpoint{2.279734in}{0.975911in}}%
\pgfpathcurveto{\pgfqpoint{2.273483in}{0.982162in}}{\pgfqpoint{2.265003in}{0.985675in}}{\pgfqpoint{2.256163in}{0.985675in}}%
\pgfpathcurveto{\pgfqpoint{2.247323in}{0.985675in}}{\pgfqpoint{2.238844in}{0.982162in}}{\pgfqpoint{2.232593in}{0.975911in}}%
\pgfpathcurveto{\pgfqpoint{2.226342in}{0.969661in}}{\pgfqpoint{2.222830in}{0.961181in}}{\pgfqpoint{2.222830in}{0.952341in}}%
\pgfpathcurveto{\pgfqpoint{2.222830in}{0.943501in}}{\pgfqpoint{2.226342in}{0.935022in}}{\pgfqpoint{2.232593in}{0.928771in}}%
\pgfpathcurveto{\pgfqpoint{2.238844in}{0.922520in}}{\pgfqpoint{2.247323in}{0.919008in}}{\pgfqpoint{2.256163in}{0.919008in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686945in}{1.009120in}}%
\pgfpathcurveto{\pgfqpoint{2.695785in}{1.009120in}}{\pgfqpoint{2.704264in}{1.012632in}}{\pgfqpoint{2.710515in}{1.018883in}}%
\pgfpathcurveto{\pgfqpoint{2.716766in}{1.025134in}}{\pgfqpoint{2.720278in}{1.033613in}}{\pgfqpoint{2.720278in}{1.042454in}}%
\pgfpathcurveto{\pgfqpoint{2.720278in}{1.051294in}}{\pgfqpoint{2.716766in}{1.059773in}}{\pgfqpoint{2.710515in}{1.066024in}}%
\pgfpathcurveto{\pgfqpoint{2.704264in}{1.072275in}}{\pgfqpoint{2.695785in}{1.075787in}}{\pgfqpoint{2.686945in}{1.075787in}}%
\pgfpathcurveto{\pgfqpoint{2.678105in}{1.075787in}}{\pgfqpoint{2.669626in}{1.072275in}}{\pgfqpoint{2.663375in}{1.066024in}}%
\pgfpathcurveto{\pgfqpoint{2.657124in}{1.059773in}}{\pgfqpoint{2.653612in}{1.051294in}}{\pgfqpoint{2.653612in}{1.042454in}}%
\pgfpathcurveto{\pgfqpoint{2.653612in}{1.033613in}}{\pgfqpoint{2.657124in}{1.025134in}}{\pgfqpoint{2.663375in}{1.018883in}}%
\pgfpathcurveto{\pgfqpoint{2.669626in}{1.012632in}}{\pgfqpoint{2.678105in}{1.009120in}}{\pgfqpoint{2.686945in}{1.009120in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496395in}{0.943028in}}%
\pgfpathcurveto{\pgfqpoint{2.505235in}{0.943028in}}{\pgfqpoint{2.513714in}{0.946540in}}{\pgfqpoint{2.519965in}{0.952791in}}%
\pgfpathcurveto{\pgfqpoint{2.526216in}{0.959042in}}{\pgfqpoint{2.529728in}{0.967521in}}{\pgfqpoint{2.529728in}{0.976361in}}%
\pgfpathcurveto{\pgfqpoint{2.529728in}{0.985201in}}{\pgfqpoint{2.526216in}{0.993680in}}{\pgfqpoint{2.519965in}{0.999931in}}%
\pgfpathcurveto{\pgfqpoint{2.513714in}{1.006182in}}{\pgfqpoint{2.505235in}{1.009694in}}{\pgfqpoint{2.496395in}{1.009694in}}%
\pgfpathcurveto{\pgfqpoint{2.487555in}{1.009694in}}{\pgfqpoint{2.479076in}{1.006182in}}{\pgfqpoint{2.472825in}{0.999931in}}%
\pgfpathcurveto{\pgfqpoint{2.466574in}{0.993680in}}{\pgfqpoint{2.463062in}{0.985201in}}{\pgfqpoint{2.463062in}{0.976361in}}%
\pgfpathcurveto{\pgfqpoint{2.463062in}{0.967521in}}{\pgfqpoint{2.466574in}{0.959042in}}{\pgfqpoint{2.472825in}{0.952791in}}%
\pgfpathcurveto{\pgfqpoint{2.479076in}{0.946540in}}{\pgfqpoint{2.487555in}{0.943028in}}{\pgfqpoint{2.496395in}{0.943028in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434186in}{0.936808in}}%
\pgfpathcurveto{\pgfqpoint{2.443026in}{0.936808in}}{\pgfqpoint{2.451505in}{0.940320in}}{\pgfqpoint{2.457756in}{0.946571in}}%
\pgfpathcurveto{\pgfqpoint{2.464007in}{0.952822in}}{\pgfqpoint{2.467519in}{0.961301in}}{\pgfqpoint{2.467519in}{0.970141in}}%
\pgfpathcurveto{\pgfqpoint{2.467519in}{0.978981in}}{\pgfqpoint{2.464007in}{0.987460in}}{\pgfqpoint{2.457756in}{0.993711in}}%
\pgfpathcurveto{\pgfqpoint{2.451505in}{0.999962in}}{\pgfqpoint{2.443026in}{1.003474in}}{\pgfqpoint{2.434186in}{1.003474in}}%
\pgfpathcurveto{\pgfqpoint{2.425346in}{1.003474in}}{\pgfqpoint{2.416867in}{0.999962in}}{\pgfqpoint{2.410616in}{0.993711in}}%
\pgfpathcurveto{\pgfqpoint{2.404365in}{0.987460in}}{\pgfqpoint{2.400853in}{0.978981in}}{\pgfqpoint{2.400853in}{0.970141in}}%
\pgfpathcurveto{\pgfqpoint{2.400853in}{0.961301in}}{\pgfqpoint{2.404365in}{0.952822in}}{\pgfqpoint{2.410616in}{0.946571in}}%
\pgfpathcurveto{\pgfqpoint{2.416867in}{0.940320in}}{\pgfqpoint{2.425346in}{0.936808in}}{\pgfqpoint{2.434186in}{0.936808in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353786in}{0.928769in}}%
\pgfpathcurveto{\pgfqpoint{2.362626in}{0.928769in}}{\pgfqpoint{2.371106in}{0.932281in}}{\pgfqpoint{2.377357in}{0.938532in}}%
\pgfpathcurveto{\pgfqpoint{2.383607in}{0.944783in}}{\pgfqpoint{2.387120in}{0.953262in}}{\pgfqpoint{2.387120in}{0.962102in}}%
\pgfpathcurveto{\pgfqpoint{2.387120in}{0.970942in}}{\pgfqpoint{2.383607in}{0.979422in}}{\pgfqpoint{2.377357in}{0.985672in}}%
\pgfpathcurveto{\pgfqpoint{2.371106in}{0.991923in}}{\pgfqpoint{2.362626in}{0.995436in}}{\pgfqpoint{2.353786in}{0.995436in}}%
\pgfpathcurveto{\pgfqpoint{2.344946in}{0.995436in}}{\pgfqpoint{2.336467in}{0.991923in}}{\pgfqpoint{2.330216in}{0.985672in}}%
\pgfpathcurveto{\pgfqpoint{2.323965in}{0.979422in}}{\pgfqpoint{2.320453in}{0.970942in}}{\pgfqpoint{2.320453in}{0.962102in}}%
\pgfpathcurveto{\pgfqpoint{2.320453in}{0.953262in}}{\pgfqpoint{2.323965in}{0.944783in}}{\pgfqpoint{2.330216in}{0.938532in}}%
\pgfpathcurveto{\pgfqpoint{2.336467in}{0.932281in}}{\pgfqpoint{2.344946in}{0.928769in}}{\pgfqpoint{2.353786in}{0.928769in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468129in}{0.940202in}}%
\pgfpathcurveto{\pgfqpoint{2.476969in}{0.940202in}}{\pgfqpoint{2.485448in}{0.943714in}}{\pgfqpoint{2.491699in}{0.949965in}}%
\pgfpathcurveto{\pgfqpoint{2.497950in}{0.956216in}}{\pgfqpoint{2.501462in}{0.964695in}}{\pgfqpoint{2.501462in}{0.973535in}}%
\pgfpathcurveto{\pgfqpoint{2.501462in}{0.982375in}}{\pgfqpoint{2.497950in}{0.990854in}}{\pgfqpoint{2.491699in}{0.997105in}}%
\pgfpathcurveto{\pgfqpoint{2.485448in}{1.003356in}}{\pgfqpoint{2.476969in}{1.006868in}}{\pgfqpoint{2.468129in}{1.006868in}}%
\pgfpathcurveto{\pgfqpoint{2.459289in}{1.006868in}}{\pgfqpoint{2.450810in}{1.003356in}}{\pgfqpoint{2.444559in}{0.997105in}}%
\pgfpathcurveto{\pgfqpoint{2.438308in}{0.990854in}}{\pgfqpoint{2.434796in}{0.982375in}}{\pgfqpoint{2.434796in}{0.973535in}}%
\pgfpathcurveto{\pgfqpoint{2.434796in}{0.964695in}}{\pgfqpoint{2.438308in}{0.956216in}}{\pgfqpoint{2.444559in}{0.949965in}}%
\pgfpathcurveto{\pgfqpoint{2.450810in}{0.943714in}}{\pgfqpoint{2.459289in}{0.940202in}}{\pgfqpoint{2.468129in}{0.940202in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298505in}{0.954128in}}%
\pgfpathcurveto{\pgfqpoint{1.307345in}{0.954128in}}{\pgfqpoint{1.315824in}{0.957640in}}{\pgfqpoint{1.322075in}{0.963891in}}%
\pgfpathcurveto{\pgfqpoint{1.328326in}{0.970142in}}{\pgfqpoint{1.331838in}{0.978621in}}{\pgfqpoint{1.331838in}{0.987461in}}%
\pgfpathcurveto{\pgfqpoint{1.331838in}{0.996302in}}{\pgfqpoint{1.328326in}{1.004781in}}{\pgfqpoint{1.322075in}{1.011032in}}%
\pgfpathcurveto{\pgfqpoint{1.315824in}{1.017283in}}{\pgfqpoint{1.307345in}{1.020795in}}{\pgfqpoint{1.298505in}{1.020795in}}%
\pgfpathcurveto{\pgfqpoint{1.289665in}{1.020795in}}{\pgfqpoint{1.281185in}{1.017283in}}{\pgfqpoint{1.274935in}{1.011032in}}%
\pgfpathcurveto{\pgfqpoint{1.268684in}{1.004781in}}{\pgfqpoint{1.265171in}{0.996302in}}{\pgfqpoint{1.265171in}{0.987461in}}%
\pgfpathcurveto{\pgfqpoint{1.265171in}{0.978621in}}{\pgfqpoint{1.268684in}{0.970142in}}{\pgfqpoint{1.274935in}{0.963891in}}%
\pgfpathcurveto{\pgfqpoint{1.281185in}{0.957640in}}{\pgfqpoint{1.289665in}{0.954128in}}{\pgfqpoint{1.298505in}{0.954128in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354993in}{0.995567in}}%
\pgfpathcurveto{\pgfqpoint{1.363834in}{0.995567in}}{\pgfqpoint{1.372313in}{0.999079in}}{\pgfqpoint{1.378564in}{1.005330in}}%
\pgfpathcurveto{\pgfqpoint{1.384815in}{1.011581in}}{\pgfqpoint{1.388327in}{1.020060in}}{\pgfqpoint{1.388327in}{1.028900in}}%
\pgfpathcurveto{\pgfqpoint{1.388327in}{1.037740in}}{\pgfqpoint{1.384815in}{1.046219in}}{\pgfqpoint{1.378564in}{1.052470in}}%
\pgfpathcurveto{\pgfqpoint{1.372313in}{1.058721in}}{\pgfqpoint{1.363834in}{1.062233in}}{\pgfqpoint{1.354993in}{1.062233in}}%
\pgfpathcurveto{\pgfqpoint{1.346153in}{1.062233in}}{\pgfqpoint{1.337674in}{1.058721in}}{\pgfqpoint{1.331423in}{1.052470in}}%
\pgfpathcurveto{\pgfqpoint{1.325172in}{1.046219in}}{\pgfqpoint{1.321660in}{1.037740in}}{\pgfqpoint{1.321660in}{1.028900in}}%
\pgfpathcurveto{\pgfqpoint{1.321660in}{1.020060in}}{\pgfqpoint{1.325172in}{1.011581in}}{\pgfqpoint{1.331423in}{1.005330in}}%
\pgfpathcurveto{\pgfqpoint{1.337674in}{0.999079in}}{\pgfqpoint{1.346153in}{0.995567in}}{\pgfqpoint{1.354993in}{0.995567in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294075in}{0.953116in}}%
\pgfpathcurveto{\pgfqpoint{1.302916in}{0.953116in}}{\pgfqpoint{1.311395in}{0.956628in}}{\pgfqpoint{1.317646in}{0.962879in}}%
\pgfpathcurveto{\pgfqpoint{1.323897in}{0.969130in}}{\pgfqpoint{1.327409in}{0.977609in}}{\pgfqpoint{1.327409in}{0.986449in}}%
\pgfpathcurveto{\pgfqpoint{1.327409in}{0.995289in}}{\pgfqpoint{1.323897in}{1.003769in}}{\pgfqpoint{1.317646in}{1.010019in}}%
\pgfpathcurveto{\pgfqpoint{1.311395in}{1.016270in}}{\pgfqpoint{1.302916in}{1.019783in}}{\pgfqpoint{1.294075in}{1.019783in}}%
\pgfpathcurveto{\pgfqpoint{1.285235in}{1.019783in}}{\pgfqpoint{1.276756in}{1.016270in}}{\pgfqpoint{1.270505in}{1.010019in}}%
\pgfpathcurveto{\pgfqpoint{1.264254in}{1.003769in}}{\pgfqpoint{1.260742in}{0.995289in}}{\pgfqpoint{1.260742in}{0.986449in}}%
\pgfpathcurveto{\pgfqpoint{1.260742in}{0.977609in}}{\pgfqpoint{1.264254in}{0.969130in}}{\pgfqpoint{1.270505in}{0.962879in}}%
\pgfpathcurveto{\pgfqpoint{1.276756in}{0.956628in}}{\pgfqpoint{1.285235in}{0.953116in}}{\pgfqpoint{1.294075in}{0.953116in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309914in}{0.984022in}}%
\pgfpathcurveto{\pgfqpoint{1.318754in}{0.984022in}}{\pgfqpoint{1.327233in}{0.987534in}}{\pgfqpoint{1.333484in}{0.993785in}}%
\pgfpathcurveto{\pgfqpoint{1.339735in}{1.000036in}}{\pgfqpoint{1.343247in}{1.008515in}}{\pgfqpoint{1.343247in}{1.017355in}}%
\pgfpathcurveto{\pgfqpoint{1.343247in}{1.026195in}}{\pgfqpoint{1.339735in}{1.034674in}}{\pgfqpoint{1.333484in}{1.040925in}}%
\pgfpathcurveto{\pgfqpoint{1.327233in}{1.047176in}}{\pgfqpoint{1.318754in}{1.050688in}}{\pgfqpoint{1.309914in}{1.050688in}}%
\pgfpathcurveto{\pgfqpoint{1.301074in}{1.050688in}}{\pgfqpoint{1.292595in}{1.047176in}}{\pgfqpoint{1.286344in}{1.040925in}}%
\pgfpathcurveto{\pgfqpoint{1.280093in}{1.034674in}}{\pgfqpoint{1.276581in}{1.026195in}}{\pgfqpoint{1.276581in}{1.017355in}}%
\pgfpathcurveto{\pgfqpoint{1.276581in}{1.008515in}}{\pgfqpoint{1.280093in}{1.000036in}}{\pgfqpoint{1.286344in}{0.993785in}}%
\pgfpathcurveto{\pgfqpoint{1.292595in}{0.987534in}}{\pgfqpoint{1.301074in}{0.984022in}}{\pgfqpoint{1.309914in}{0.984022in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297632in}{0.953896in}}%
\pgfpathcurveto{\pgfqpoint{1.306472in}{0.953896in}}{\pgfqpoint{1.314952in}{0.957409in}}{\pgfqpoint{1.321203in}{0.963660in}}%
\pgfpathcurveto{\pgfqpoint{1.327453in}{0.969910in}}{\pgfqpoint{1.330966in}{0.978390in}}{\pgfqpoint{1.330966in}{0.987230in}}%
\pgfpathcurveto{\pgfqpoint{1.330966in}{0.996070in}}{\pgfqpoint{1.327453in}{1.004549in}}{\pgfqpoint{1.321203in}{1.010800in}}%
\pgfpathcurveto{\pgfqpoint{1.314952in}{1.017051in}}{\pgfqpoint{1.306472in}{1.020563in}}{\pgfqpoint{1.297632in}{1.020563in}}%
\pgfpathcurveto{\pgfqpoint{1.288792in}{1.020563in}}{\pgfqpoint{1.280313in}{1.017051in}}{\pgfqpoint{1.274062in}{1.010800in}}%
\pgfpathcurveto{\pgfqpoint{1.267811in}{1.004549in}}{\pgfqpoint{1.264299in}{0.996070in}}{\pgfqpoint{1.264299in}{0.987230in}}%
\pgfpathcurveto{\pgfqpoint{1.264299in}{0.978390in}}{\pgfqpoint{1.267811in}{0.969910in}}{\pgfqpoint{1.274062in}{0.963660in}}%
\pgfpathcurveto{\pgfqpoint{1.280313in}{0.957409in}}{\pgfqpoint{1.288792in}{0.953896in}}{\pgfqpoint{1.297632in}{0.953896in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360866in}{1.000168in}}%
\pgfpathcurveto{\pgfqpoint{1.369706in}{1.000168in}}{\pgfqpoint{1.378186in}{1.003680in}}{\pgfqpoint{1.384437in}{1.009931in}}%
\pgfpathcurveto{\pgfqpoint{1.390688in}{1.016182in}}{\pgfqpoint{1.394200in}{1.024661in}}{\pgfqpoint{1.394200in}{1.033501in}}%
\pgfpathcurveto{\pgfqpoint{1.394200in}{1.042341in}}{\pgfqpoint{1.390688in}{1.050820in}}{\pgfqpoint{1.384437in}{1.057071in}}%
\pgfpathcurveto{\pgfqpoint{1.378186in}{1.063322in}}{\pgfqpoint{1.369706in}{1.066834in}}{\pgfqpoint{1.360866in}{1.066834in}}%
\pgfpathcurveto{\pgfqpoint{1.352026in}{1.066834in}}{\pgfqpoint{1.343547in}{1.063322in}}{\pgfqpoint{1.337296in}{1.057071in}}%
\pgfpathcurveto{\pgfqpoint{1.331045in}{1.050820in}}{\pgfqpoint{1.327533in}{1.042341in}}{\pgfqpoint{1.327533in}{1.033501in}}%
\pgfpathcurveto{\pgfqpoint{1.327533in}{1.024661in}}{\pgfqpoint{1.331045in}{1.016182in}}{\pgfqpoint{1.337296in}{1.009931in}}%
\pgfpathcurveto{\pgfqpoint{1.343547in}{1.003680in}}{\pgfqpoint{1.352026in}{1.000168in}}{\pgfqpoint{1.360866in}{1.000168in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294369in}{0.953161in}}%
\pgfpathcurveto{\pgfqpoint{1.303209in}{0.953161in}}{\pgfqpoint{1.311688in}{0.956673in}}{\pgfqpoint{1.317939in}{0.962924in}}%
\pgfpathcurveto{\pgfqpoint{1.324190in}{0.969175in}}{\pgfqpoint{1.327702in}{0.977654in}}{\pgfqpoint{1.327702in}{0.986494in}}%
\pgfpathcurveto{\pgfqpoint{1.327702in}{0.995335in}}{\pgfqpoint{1.324190in}{1.003814in}}{\pgfqpoint{1.317939in}{1.010065in}}%
\pgfpathcurveto{\pgfqpoint{1.311688in}{1.016316in}}{\pgfqpoint{1.303209in}{1.019828in}}{\pgfqpoint{1.294369in}{1.019828in}}%
\pgfpathcurveto{\pgfqpoint{1.285529in}{1.019828in}}{\pgfqpoint{1.277050in}{1.016316in}}{\pgfqpoint{1.270799in}{1.010065in}}%
\pgfpathcurveto{\pgfqpoint{1.264548in}{1.003814in}}{\pgfqpoint{1.261036in}{0.995335in}}{\pgfqpoint{1.261036in}{0.986494in}}%
\pgfpathcurveto{\pgfqpoint{1.261036in}{0.977654in}}{\pgfqpoint{1.264548in}{0.969175in}}{\pgfqpoint{1.270799in}{0.962924in}}%
\pgfpathcurveto{\pgfqpoint{1.277050in}{0.956673in}}{\pgfqpoint{1.285529in}{0.953161in}}{\pgfqpoint{1.294369in}{0.953161in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358416in}{0.998247in}}%
\pgfpathcurveto{\pgfqpoint{1.367256in}{0.998247in}}{\pgfqpoint{1.375736in}{1.001759in}}{\pgfqpoint{1.381987in}{1.008010in}}%
\pgfpathcurveto{\pgfqpoint{1.388237in}{1.014261in}}{\pgfqpoint{1.391750in}{1.022740in}}{\pgfqpoint{1.391750in}{1.031580in}}%
\pgfpathcurveto{\pgfqpoint{1.391750in}{1.040420in}}{\pgfqpoint{1.388237in}{1.048900in}}{\pgfqpoint{1.381987in}{1.055151in}}%
\pgfpathcurveto{\pgfqpoint{1.375736in}{1.061401in}}{\pgfqpoint{1.367256in}{1.064914in}}{\pgfqpoint{1.358416in}{1.064914in}}%
\pgfpathcurveto{\pgfqpoint{1.349576in}{1.064914in}}{\pgfqpoint{1.341097in}{1.061401in}}{\pgfqpoint{1.334846in}{1.055151in}}%
\pgfpathcurveto{\pgfqpoint{1.328595in}{1.048900in}}{\pgfqpoint{1.325083in}{1.040420in}}{\pgfqpoint{1.325083in}{1.031580in}}%
\pgfpathcurveto{\pgfqpoint{1.325083in}{1.022740in}}{\pgfqpoint{1.328595in}{1.014261in}}{\pgfqpoint{1.334846in}{1.008010in}}%
\pgfpathcurveto{\pgfqpoint{1.341097in}{1.001759in}}{\pgfqpoint{1.349576in}{0.998247in}}{\pgfqpoint{1.358416in}{0.998247in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292794in}{0.952968in}}%
\pgfpathcurveto{\pgfqpoint{1.301635in}{0.952968in}}{\pgfqpoint{1.310114in}{0.956480in}}{\pgfqpoint{1.316365in}{0.962731in}}%
\pgfpathcurveto{\pgfqpoint{1.322616in}{0.968982in}}{\pgfqpoint{1.326128in}{0.977461in}}{\pgfqpoint{1.326128in}{0.986302in}}%
\pgfpathcurveto{\pgfqpoint{1.326128in}{0.995142in}}{\pgfqpoint{1.322616in}{1.003621in}}{\pgfqpoint{1.316365in}{1.009872in}}%
\pgfpathcurveto{\pgfqpoint{1.310114in}{1.016123in}}{\pgfqpoint{1.301635in}{1.019635in}}{\pgfqpoint{1.292794in}{1.019635in}}%
\pgfpathcurveto{\pgfqpoint{1.283954in}{1.019635in}}{\pgfqpoint{1.275475in}{1.016123in}}{\pgfqpoint{1.269224in}{1.009872in}}%
\pgfpathcurveto{\pgfqpoint{1.262973in}{1.003621in}}{\pgfqpoint{1.259461in}{0.995142in}}{\pgfqpoint{1.259461in}{0.986302in}}%
\pgfpathcurveto{\pgfqpoint{1.259461in}{0.977461in}}{\pgfqpoint{1.262973in}{0.968982in}}{\pgfqpoint{1.269224in}{0.962731in}}%
\pgfpathcurveto{\pgfqpoint{1.275475in}{0.956480in}}{\pgfqpoint{1.283954in}{0.952968in}}{\pgfqpoint{1.292794in}{0.952968in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337672in}{1.009844in}}%
\pgfpathcurveto{\pgfqpoint{1.346512in}{1.009844in}}{\pgfqpoint{1.354992in}{1.013356in}}{\pgfqpoint{1.361243in}{1.019607in}}%
\pgfpathcurveto{\pgfqpoint{1.367493in}{1.025858in}}{\pgfqpoint{1.371006in}{1.034337in}}{\pgfqpoint{1.371006in}{1.043177in}}%
\pgfpathcurveto{\pgfqpoint{1.371006in}{1.052017in}}{\pgfqpoint{1.367493in}{1.060496in}}{\pgfqpoint{1.361243in}{1.066747in}}%
\pgfpathcurveto{\pgfqpoint{1.354992in}{1.072998in}}{\pgfqpoint{1.346512in}{1.076510in}}{\pgfqpoint{1.337672in}{1.076510in}}%
\pgfpathcurveto{\pgfqpoint{1.328832in}{1.076510in}}{\pgfqpoint{1.320353in}{1.072998in}}{\pgfqpoint{1.314102in}{1.066747in}}%
\pgfpathcurveto{\pgfqpoint{1.307851in}{1.060496in}}{\pgfqpoint{1.304339in}{1.052017in}}{\pgfqpoint{1.304339in}{1.043177in}}%
\pgfpathcurveto{\pgfqpoint{1.304339in}{1.034337in}}{\pgfqpoint{1.307851in}{1.025858in}}{\pgfqpoint{1.314102in}{1.019607in}}%
\pgfpathcurveto{\pgfqpoint{1.320353in}{1.013356in}}{\pgfqpoint{1.328832in}{1.009844in}}{\pgfqpoint{1.337672in}{1.009844in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352205in}{0.993345in}}%
\pgfpathcurveto{\pgfqpoint{1.361045in}{0.993345in}}{\pgfqpoint{1.369525in}{0.996857in}}{\pgfqpoint{1.375776in}{1.003108in}}%
\pgfpathcurveto{\pgfqpoint{1.382026in}{1.009359in}}{\pgfqpoint{1.385539in}{1.017838in}}{\pgfqpoint{1.385539in}{1.026678in}}%
\pgfpathcurveto{\pgfqpoint{1.385539in}{1.035518in}}{\pgfqpoint{1.382026in}{1.043998in}}{\pgfqpoint{1.375776in}{1.050248in}}%
\pgfpathcurveto{\pgfqpoint{1.369525in}{1.056499in}}{\pgfqpoint{1.361045in}{1.060012in}}{\pgfqpoint{1.352205in}{1.060012in}}%
\pgfpathcurveto{\pgfqpoint{1.343365in}{1.060012in}}{\pgfqpoint{1.334886in}{1.056499in}}{\pgfqpoint{1.328635in}{1.050248in}}%
\pgfpathcurveto{\pgfqpoint{1.322384in}{1.043998in}}{\pgfqpoint{1.318872in}{1.035518in}}{\pgfqpoint{1.318872in}{1.026678in}}%
\pgfpathcurveto{\pgfqpoint{1.318872in}{1.017838in}}{\pgfqpoint{1.322384in}{1.009359in}}{\pgfqpoint{1.328635in}{1.003108in}}%
\pgfpathcurveto{\pgfqpoint{1.334886in}{0.996857in}}{\pgfqpoint{1.343365in}{0.993345in}}{\pgfqpoint{1.352205in}{0.993345in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361944in}{1.001005in}}%
\pgfpathcurveto{\pgfqpoint{1.370784in}{1.001005in}}{\pgfqpoint{1.379264in}{1.004517in}}{\pgfqpoint{1.385515in}{1.010768in}}%
\pgfpathcurveto{\pgfqpoint{1.391765in}{1.017019in}}{\pgfqpoint{1.395278in}{1.025498in}}{\pgfqpoint{1.395278in}{1.034339in}}%
\pgfpathcurveto{\pgfqpoint{1.395278in}{1.043179in}}{\pgfqpoint{1.391765in}{1.051658in}}{\pgfqpoint{1.385515in}{1.057909in}}%
\pgfpathcurveto{\pgfqpoint{1.379264in}{1.064160in}}{\pgfqpoint{1.370784in}{1.067672in}}{\pgfqpoint{1.361944in}{1.067672in}}%
\pgfpathcurveto{\pgfqpoint{1.353104in}{1.067672in}}{\pgfqpoint{1.344625in}{1.064160in}}{\pgfqpoint{1.338374in}{1.057909in}}%
\pgfpathcurveto{\pgfqpoint{1.332123in}{1.051658in}}{\pgfqpoint{1.328611in}{1.043179in}}{\pgfqpoint{1.328611in}{1.034339in}}%
\pgfpathcurveto{\pgfqpoint{1.328611in}{1.025498in}}{\pgfqpoint{1.332123in}{1.017019in}}{\pgfqpoint{1.338374in}{1.010768in}}%
\pgfpathcurveto{\pgfqpoint{1.344625in}{1.004517in}}{\pgfqpoint{1.353104in}{1.001005in}}{\pgfqpoint{1.361944in}{1.001005in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385923in}{1.017100in}}%
\pgfpathcurveto{\pgfqpoint{1.394763in}{1.017100in}}{\pgfqpoint{1.403242in}{1.020612in}}{\pgfqpoint{1.409493in}{1.026863in}}%
\pgfpathcurveto{\pgfqpoint{1.415744in}{1.033114in}}{\pgfqpoint{1.419256in}{1.041593in}}{\pgfqpoint{1.419256in}{1.050433in}}%
\pgfpathcurveto{\pgfqpoint{1.419256in}{1.059273in}}{\pgfqpoint{1.415744in}{1.067753in}}{\pgfqpoint{1.409493in}{1.074003in}}%
\pgfpathcurveto{\pgfqpoint{1.403242in}{1.080254in}}{\pgfqpoint{1.394763in}{1.083767in}}{\pgfqpoint{1.385923in}{1.083767in}}%
\pgfpathcurveto{\pgfqpoint{1.377082in}{1.083767in}}{\pgfqpoint{1.368603in}{1.080254in}}{\pgfqpoint{1.362352in}{1.074003in}}%
\pgfpathcurveto{\pgfqpoint{1.356101in}{1.067753in}}{\pgfqpoint{1.352589in}{1.059273in}}{\pgfqpoint{1.352589in}{1.050433in}}%
\pgfpathcurveto{\pgfqpoint{1.352589in}{1.041593in}}{\pgfqpoint{1.356101in}{1.033114in}}{\pgfqpoint{1.362352in}{1.026863in}}%
\pgfpathcurveto{\pgfqpoint{1.368603in}{1.020612in}}{\pgfqpoint{1.377082in}{1.017100in}}{\pgfqpoint{1.385923in}{1.017100in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375181in}{1.026177in}}%
\pgfpathcurveto{\pgfqpoint{1.384021in}{1.026177in}}{\pgfqpoint{1.392500in}{1.029689in}}{\pgfqpoint{1.398751in}{1.035940in}}%
\pgfpathcurveto{\pgfqpoint{1.405002in}{1.042191in}}{\pgfqpoint{1.408514in}{1.050670in}}{\pgfqpoint{1.408514in}{1.059510in}}%
\pgfpathcurveto{\pgfqpoint{1.408514in}{1.068350in}}{\pgfqpoint{1.405002in}{1.076830in}}{\pgfqpoint{1.398751in}{1.083081in}}%
\pgfpathcurveto{\pgfqpoint{1.392500in}{1.089331in}}{\pgfqpoint{1.384021in}{1.092844in}}{\pgfqpoint{1.375181in}{1.092844in}}%
\pgfpathcurveto{\pgfqpoint{1.366340in}{1.092844in}}{\pgfqpoint{1.357861in}{1.089331in}}{\pgfqpoint{1.351610in}{1.083081in}}%
\pgfpathcurveto{\pgfqpoint{1.345359in}{1.076830in}}{\pgfqpoint{1.341847in}{1.068350in}}{\pgfqpoint{1.341847in}{1.059510in}}%
\pgfpathcurveto{\pgfqpoint{1.341847in}{1.050670in}}{\pgfqpoint{1.345359in}{1.042191in}}{\pgfqpoint{1.351610in}{1.035940in}}%
\pgfpathcurveto{\pgfqpoint{1.357861in}{1.029689in}}{\pgfqpoint{1.366340in}{1.026177in}}{\pgfqpoint{1.375181in}{1.026177in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399243in}{1.023674in}}%
\pgfpathcurveto{\pgfqpoint{1.408083in}{1.023674in}}{\pgfqpoint{1.416562in}{1.027186in}}{\pgfqpoint{1.422813in}{1.033437in}}%
\pgfpathcurveto{\pgfqpoint{1.429064in}{1.039688in}}{\pgfqpoint{1.432576in}{1.048167in}}{\pgfqpoint{1.432576in}{1.057008in}}%
\pgfpathcurveto{\pgfqpoint{1.432576in}{1.065848in}}{\pgfqpoint{1.429064in}{1.074327in}}{\pgfqpoint{1.422813in}{1.080578in}}%
\pgfpathcurveto{\pgfqpoint{1.416562in}{1.086829in}}{\pgfqpoint{1.408083in}{1.090341in}}{\pgfqpoint{1.399243in}{1.090341in}}%
\pgfpathcurveto{\pgfqpoint{1.390402in}{1.090341in}}{\pgfqpoint{1.381923in}{1.086829in}}{\pgfqpoint{1.375672in}{1.080578in}}%
\pgfpathcurveto{\pgfqpoint{1.369421in}{1.074327in}}{\pgfqpoint{1.365909in}{1.065848in}}{\pgfqpoint{1.365909in}{1.057008in}}%
\pgfpathcurveto{\pgfqpoint{1.365909in}{1.048167in}}{\pgfqpoint{1.369421in}{1.039688in}}{\pgfqpoint{1.375672in}{1.033437in}}%
\pgfpathcurveto{\pgfqpoint{1.381923in}{1.027186in}}{\pgfqpoint{1.390402in}{1.023674in}}{\pgfqpoint{1.399243in}{1.023674in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329985in}{1.004019in}}%
\pgfpathcurveto{\pgfqpoint{1.338825in}{1.004019in}}{\pgfqpoint{1.347304in}{1.007532in}}{\pgfqpoint{1.353555in}{1.013782in}}%
\pgfpathcurveto{\pgfqpoint{1.359806in}{1.020033in}}{\pgfqpoint{1.363318in}{1.028513in}}{\pgfqpoint{1.363318in}{1.037353in}}%
\pgfpathcurveto{\pgfqpoint{1.363318in}{1.046193in}}{\pgfqpoint{1.359806in}{1.054672in}}{\pgfqpoint{1.353555in}{1.060923in}}%
\pgfpathcurveto{\pgfqpoint{1.347304in}{1.067174in}}{\pgfqpoint{1.338825in}{1.070686in}}{\pgfqpoint{1.329985in}{1.070686in}}%
\pgfpathcurveto{\pgfqpoint{1.321145in}{1.070686in}}{\pgfqpoint{1.312666in}{1.067174in}}{\pgfqpoint{1.306415in}{1.060923in}}%
\pgfpathcurveto{\pgfqpoint{1.300164in}{1.054672in}}{\pgfqpoint{1.296652in}{1.046193in}}{\pgfqpoint{1.296652in}{1.037353in}}%
\pgfpathcurveto{\pgfqpoint{1.296652in}{1.028513in}}{\pgfqpoint{1.300164in}{1.020033in}}{\pgfqpoint{1.306415in}{1.013782in}}%
\pgfpathcurveto{\pgfqpoint{1.312666in}{1.007532in}}{\pgfqpoint{1.321145in}{1.004019in}}{\pgfqpoint{1.329985in}{1.004019in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360044in}{0.999524in}}%
\pgfpathcurveto{\pgfqpoint{1.368884in}{0.999524in}}{\pgfqpoint{1.377363in}{1.003036in}}{\pgfqpoint{1.383614in}{1.009287in}}%
\pgfpathcurveto{\pgfqpoint{1.389865in}{1.015538in}}{\pgfqpoint{1.393377in}{1.024017in}}{\pgfqpoint{1.393377in}{1.032857in}}%
\pgfpathcurveto{\pgfqpoint{1.393377in}{1.041697in}}{\pgfqpoint{1.389865in}{1.050176in}}{\pgfqpoint{1.383614in}{1.056427in}}%
\pgfpathcurveto{\pgfqpoint{1.377363in}{1.062678in}}{\pgfqpoint{1.368884in}{1.066190in}}{\pgfqpoint{1.360044in}{1.066190in}}%
\pgfpathcurveto{\pgfqpoint{1.351204in}{1.066190in}}{\pgfqpoint{1.342725in}{1.062678in}}{\pgfqpoint{1.336474in}{1.056427in}}%
\pgfpathcurveto{\pgfqpoint{1.330223in}{1.050176in}}{\pgfqpoint{1.326711in}{1.041697in}}{\pgfqpoint{1.326711in}{1.032857in}}%
\pgfpathcurveto{\pgfqpoint{1.326711in}{1.024017in}}{\pgfqpoint{1.330223in}{1.015538in}}{\pgfqpoint{1.336474in}{1.009287in}}%
\pgfpathcurveto{\pgfqpoint{1.342725in}{1.003036in}}{\pgfqpoint{1.351204in}{0.999524in}}{\pgfqpoint{1.360044in}{0.999524in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336086in}{1.009009in}}%
\pgfpathcurveto{\pgfqpoint{1.344927in}{1.009009in}}{\pgfqpoint{1.353406in}{1.012521in}}{\pgfqpoint{1.359657in}{1.018772in}}%
\pgfpathcurveto{\pgfqpoint{1.365908in}{1.025023in}}{\pgfqpoint{1.369420in}{1.033502in}}{\pgfqpoint{1.369420in}{1.042342in}}%
\pgfpathcurveto{\pgfqpoint{1.369420in}{1.051183in}}{\pgfqpoint{1.365908in}{1.059662in}}{\pgfqpoint{1.359657in}{1.065913in}}%
\pgfpathcurveto{\pgfqpoint{1.353406in}{1.072164in}}{\pgfqpoint{1.344927in}{1.075676in}}{\pgfqpoint{1.336086in}{1.075676in}}%
\pgfpathcurveto{\pgfqpoint{1.327246in}{1.075676in}}{\pgfqpoint{1.318767in}{1.072164in}}{\pgfqpoint{1.312516in}{1.065913in}}%
\pgfpathcurveto{\pgfqpoint{1.306265in}{1.059662in}}{\pgfqpoint{1.302753in}{1.051183in}}{\pgfqpoint{1.302753in}{1.042342in}}%
\pgfpathcurveto{\pgfqpoint{1.302753in}{1.033502in}}{\pgfqpoint{1.306265in}{1.025023in}}{\pgfqpoint{1.312516in}{1.018772in}}%
\pgfpathcurveto{\pgfqpoint{1.318767in}{1.012521in}}{\pgfqpoint{1.327246in}{1.009009in}}{\pgfqpoint{1.336086in}{1.009009in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367493in}{1.024670in}}%
\pgfpathcurveto{\pgfqpoint{1.376333in}{1.024670in}}{\pgfqpoint{1.384812in}{1.028182in}}{\pgfqpoint{1.391063in}{1.034433in}}%
\pgfpathcurveto{\pgfqpoint{1.397314in}{1.040684in}}{\pgfqpoint{1.400826in}{1.049163in}}{\pgfqpoint{1.400826in}{1.058003in}}%
\pgfpathcurveto{\pgfqpoint{1.400826in}{1.066844in}}{\pgfqpoint{1.397314in}{1.075323in}}{\pgfqpoint{1.391063in}{1.081574in}}%
\pgfpathcurveto{\pgfqpoint{1.384812in}{1.087825in}}{\pgfqpoint{1.376333in}{1.091337in}}{\pgfqpoint{1.367493in}{1.091337in}}%
\pgfpathcurveto{\pgfqpoint{1.358653in}{1.091337in}}{\pgfqpoint{1.350174in}{1.087825in}}{\pgfqpoint{1.343923in}{1.081574in}}%
\pgfpathcurveto{\pgfqpoint{1.337672in}{1.075323in}}{\pgfqpoint{1.334160in}{1.066844in}}{\pgfqpoint{1.334160in}{1.058003in}}%
\pgfpathcurveto{\pgfqpoint{1.334160in}{1.049163in}}{\pgfqpoint{1.337672in}{1.040684in}}{\pgfqpoint{1.343923in}{1.034433in}}%
\pgfpathcurveto{\pgfqpoint{1.350174in}{1.028182in}}{\pgfqpoint{1.358653in}{1.024670in}}{\pgfqpoint{1.367493in}{1.024670in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284217in}{0.928910in}}%
\pgfpathcurveto{\pgfqpoint{1.293057in}{0.928910in}}{\pgfqpoint{1.301537in}{0.932422in}}{\pgfqpoint{1.307787in}{0.938673in}}%
\pgfpathcurveto{\pgfqpoint{1.314038in}{0.944924in}}{\pgfqpoint{1.317551in}{0.953403in}}{\pgfqpoint{1.317551in}{0.962243in}}%
\pgfpathcurveto{\pgfqpoint{1.317551in}{0.971083in}}{\pgfqpoint{1.314038in}{0.979562in}}{\pgfqpoint{1.307787in}{0.985813in}}%
\pgfpathcurveto{\pgfqpoint{1.301537in}{0.992064in}}{\pgfqpoint{1.293057in}{0.995576in}}{\pgfqpoint{1.284217in}{0.995576in}}%
\pgfpathcurveto{\pgfqpoint{1.275377in}{0.995576in}}{\pgfqpoint{1.266898in}{0.992064in}}{\pgfqpoint{1.260647in}{0.985813in}}%
\pgfpathcurveto{\pgfqpoint{1.254396in}{0.979562in}}{\pgfqpoint{1.250884in}{0.971083in}}{\pgfqpoint{1.250884in}{0.962243in}}%
\pgfpathcurveto{\pgfqpoint{1.250884in}{0.953403in}}{\pgfqpoint{1.254396in}{0.944924in}}{\pgfqpoint{1.260647in}{0.938673in}}%
\pgfpathcurveto{\pgfqpoint{1.266898in}{0.932422in}}{\pgfqpoint{1.275377in}{0.928910in}}{\pgfqpoint{1.284217in}{0.928910in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303900in}{0.965974in}}%
\pgfpathcurveto{\pgfqpoint{1.312740in}{0.965974in}}{\pgfqpoint{1.321220in}{0.969486in}}{\pgfqpoint{1.327471in}{0.975737in}}%
\pgfpathcurveto{\pgfqpoint{1.333721in}{0.981988in}}{\pgfqpoint{1.337234in}{0.990467in}}{\pgfqpoint{1.337234in}{0.999307in}}%
\pgfpathcurveto{\pgfqpoint{1.337234in}{1.008147in}}{\pgfqpoint{1.333721in}{1.016626in}}{\pgfqpoint{1.327471in}{1.022877in}}%
\pgfpathcurveto{\pgfqpoint{1.321220in}{1.029128in}}{\pgfqpoint{1.312740in}{1.032640in}}{\pgfqpoint{1.303900in}{1.032640in}}%
\pgfpathcurveto{\pgfqpoint{1.295060in}{1.032640in}}{\pgfqpoint{1.286581in}{1.029128in}}{\pgfqpoint{1.280330in}{1.022877in}}%
\pgfpathcurveto{\pgfqpoint{1.274079in}{1.016626in}}{\pgfqpoint{1.270567in}{1.008147in}}{\pgfqpoint{1.270567in}{0.999307in}}%
\pgfpathcurveto{\pgfqpoint{1.270567in}{0.990467in}}{\pgfqpoint{1.274079in}{0.981988in}}{\pgfqpoint{1.280330in}{0.975737in}}%
\pgfpathcurveto{\pgfqpoint{1.286581in}{0.969486in}}{\pgfqpoint{1.295060in}{0.965974in}}{\pgfqpoint{1.303900in}{0.965974in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290315in}{0.933717in}}%
\pgfpathcurveto{\pgfqpoint{1.299155in}{0.933717in}}{\pgfqpoint{1.307634in}{0.937230in}}{\pgfqpoint{1.313885in}{0.943480in}}%
\pgfpathcurveto{\pgfqpoint{1.320136in}{0.949731in}}{\pgfqpoint{1.323648in}{0.958211in}}{\pgfqpoint{1.323648in}{0.967051in}}%
\pgfpathcurveto{\pgfqpoint{1.323648in}{0.975891in}}{\pgfqpoint{1.320136in}{0.984370in}}{\pgfqpoint{1.313885in}{0.990621in}}%
\pgfpathcurveto{\pgfqpoint{1.307634in}{0.996872in}}{\pgfqpoint{1.299155in}{1.000384in}}{\pgfqpoint{1.290315in}{1.000384in}}%
\pgfpathcurveto{\pgfqpoint{1.281474in}{1.000384in}}{\pgfqpoint{1.272995in}{0.996872in}}{\pgfqpoint{1.266744in}{0.990621in}}%
\pgfpathcurveto{\pgfqpoint{1.260493in}{0.984370in}}{\pgfqpoint{1.256981in}{0.975891in}}{\pgfqpoint{1.256981in}{0.967051in}}%
\pgfpathcurveto{\pgfqpoint{1.256981in}{0.958211in}}{\pgfqpoint{1.260493in}{0.949731in}}{\pgfqpoint{1.266744in}{0.943480in}}%
\pgfpathcurveto{\pgfqpoint{1.272995in}{0.937230in}}{\pgfqpoint{1.281474in}{0.933717in}}{\pgfqpoint{1.290315in}{0.933717in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347343in}{1.015306in}}%
\pgfpathcurveto{\pgfqpoint{1.356183in}{1.015306in}}{\pgfqpoint{1.364662in}{1.018819in}}{\pgfqpoint{1.370913in}{1.025070in}}%
\pgfpathcurveto{\pgfqpoint{1.377164in}{1.031320in}}{\pgfqpoint{1.380676in}{1.039800in}}{\pgfqpoint{1.380676in}{1.048640in}}%
\pgfpathcurveto{\pgfqpoint{1.380676in}{1.057480in}}{\pgfqpoint{1.377164in}{1.065959in}}{\pgfqpoint{1.370913in}{1.072210in}}%
\pgfpathcurveto{\pgfqpoint{1.364662in}{1.078461in}}{\pgfqpoint{1.356183in}{1.081973in}}{\pgfqpoint{1.347343in}{1.081973in}}%
\pgfpathcurveto{\pgfqpoint{1.338503in}{1.081973in}}{\pgfqpoint{1.330024in}{1.078461in}}{\pgfqpoint{1.323773in}{1.072210in}}%
\pgfpathcurveto{\pgfqpoint{1.317522in}{1.065959in}}{\pgfqpoint{1.314010in}{1.057480in}}{\pgfqpoint{1.314010in}{1.048640in}}%
\pgfpathcurveto{\pgfqpoint{1.314010in}{1.039800in}}{\pgfqpoint{1.317522in}{1.031320in}}{\pgfqpoint{1.323773in}{1.025070in}}%
\pgfpathcurveto{\pgfqpoint{1.330024in}{1.018819in}}{\pgfqpoint{1.338503in}{1.015306in}}{\pgfqpoint{1.347343in}{1.015306in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367196in}{0.994337in}}%
\pgfpathcurveto{\pgfqpoint{1.376036in}{0.994337in}}{\pgfqpoint{1.384515in}{0.997849in}}{\pgfqpoint{1.390766in}{1.004100in}}%
\pgfpathcurveto{\pgfqpoint{1.397017in}{1.010351in}}{\pgfqpoint{1.400529in}{1.018830in}}{\pgfqpoint{1.400529in}{1.027670in}}%
\pgfpathcurveto{\pgfqpoint{1.400529in}{1.036511in}}{\pgfqpoint{1.397017in}{1.044990in}}{\pgfqpoint{1.390766in}{1.051241in}}%
\pgfpathcurveto{\pgfqpoint{1.384515in}{1.057492in}}{\pgfqpoint{1.376036in}{1.061004in}}{\pgfqpoint{1.367196in}{1.061004in}}%
\pgfpathcurveto{\pgfqpoint{1.358356in}{1.061004in}}{\pgfqpoint{1.349877in}{1.057492in}}{\pgfqpoint{1.343626in}{1.051241in}}%
\pgfpathcurveto{\pgfqpoint{1.337375in}{1.044990in}}{\pgfqpoint{1.333863in}{1.036511in}}{\pgfqpoint{1.333863in}{1.027670in}}%
\pgfpathcurveto{\pgfqpoint{1.333863in}{1.018830in}}{\pgfqpoint{1.337375in}{1.010351in}}{\pgfqpoint{1.343626in}{1.004100in}}%
\pgfpathcurveto{\pgfqpoint{1.349877in}{0.997849in}}{\pgfqpoint{1.358356in}{0.994337in}}{\pgfqpoint{1.367196in}{0.994337in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301286in}{0.969842in}}%
\pgfpathcurveto{\pgfqpoint{1.310126in}{0.969842in}}{\pgfqpoint{1.318605in}{0.973354in}}{\pgfqpoint{1.324856in}{0.979605in}}%
\pgfpathcurveto{\pgfqpoint{1.331107in}{0.985856in}}{\pgfqpoint{1.334619in}{0.994335in}}{\pgfqpoint{1.334619in}{1.003175in}}%
\pgfpathcurveto{\pgfqpoint{1.334619in}{1.012015in}}{\pgfqpoint{1.331107in}{1.020494in}}{\pgfqpoint{1.324856in}{1.026745in}}%
\pgfpathcurveto{\pgfqpoint{1.318605in}{1.032996in}}{\pgfqpoint{1.310126in}{1.036508in}}{\pgfqpoint{1.301286in}{1.036508in}}%
\pgfpathcurveto{\pgfqpoint{1.292446in}{1.036508in}}{\pgfqpoint{1.283966in}{1.032996in}}{\pgfqpoint{1.277715in}{1.026745in}}%
\pgfpathcurveto{\pgfqpoint{1.271465in}{1.020494in}}{\pgfqpoint{1.267952in}{1.012015in}}{\pgfqpoint{1.267952in}{1.003175in}}%
\pgfpathcurveto{\pgfqpoint{1.267952in}{0.994335in}}{\pgfqpoint{1.271465in}{0.985856in}}{\pgfqpoint{1.277715in}{0.979605in}}%
\pgfpathcurveto{\pgfqpoint{1.283966in}{0.973354in}}{\pgfqpoint{1.292446in}{0.969842in}}{\pgfqpoint{1.301286in}{0.969842in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283476in}{0.928325in}}%
\pgfpathcurveto{\pgfqpoint{1.292316in}{0.928325in}}{\pgfqpoint{1.300795in}{0.931837in}}{\pgfqpoint{1.307046in}{0.938088in}}%
\pgfpathcurveto{\pgfqpoint{1.313297in}{0.944339in}}{\pgfqpoint{1.316809in}{0.952818in}}{\pgfqpoint{1.316809in}{0.961658in}}%
\pgfpathcurveto{\pgfqpoint{1.316809in}{0.970498in}}{\pgfqpoint{1.313297in}{0.978978in}}{\pgfqpoint{1.307046in}{0.985229in}}%
\pgfpathcurveto{\pgfqpoint{1.300795in}{0.991479in}}{\pgfqpoint{1.292316in}{0.994992in}}{\pgfqpoint{1.283476in}{0.994992in}}%
\pgfpathcurveto{\pgfqpoint{1.274636in}{0.994992in}}{\pgfqpoint{1.266156in}{0.991479in}}{\pgfqpoint{1.259905in}{0.985229in}}%
\pgfpathcurveto{\pgfqpoint{1.253655in}{0.978978in}}{\pgfqpoint{1.250142in}{0.970498in}}{\pgfqpoint{1.250142in}{0.961658in}}%
\pgfpathcurveto{\pgfqpoint{1.250142in}{0.952818in}}{\pgfqpoint{1.253655in}{0.944339in}}{\pgfqpoint{1.259905in}{0.938088in}}%
\pgfpathcurveto{\pgfqpoint{1.266156in}{0.931837in}}{\pgfqpoint{1.274636in}{0.928325in}}{\pgfqpoint{1.283476in}{0.928325in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680229in}{0.951429in}}%
\pgfpathcurveto{\pgfqpoint{1.892194in}{1.093267in}}{\pgfqpoint{2.077599in}{1.241298in}}{\pgfqpoint{2.195608in}{1.362920in}}%
\pgfpathcurveto{\pgfqpoint{2.313618in}{1.484541in}}{\pgfqpoint{2.354599in}{1.569824in}}{\pgfqpoint{2.309525in}{1.599986in}}%
\pgfpathcurveto{\pgfqpoint{2.264450in}{1.630148in}}{\pgfqpoint{2.137001in}{1.602725in}}{\pgfqpoint{1.955247in}{1.523759in}}%
\pgfpathcurveto{\pgfqpoint{1.773492in}{1.444792in}}{\pgfqpoint{1.552271in}{1.320728in}}{\pgfqpoint{1.340306in}{1.178890in}}%
\pgfpathcurveto{\pgfqpoint{1.128340in}{1.037052in}}{\pgfqpoint{0.942936in}{0.889022in}}{\pgfqpoint{0.824926in}{0.767400in}}%
\pgfpathcurveto{\pgfqpoint{0.706916in}{0.645778in}}{\pgfqpoint{0.665935in}{0.560495in}}{\pgfqpoint{0.711010in}{0.530333in}}%
\pgfpathcurveto{\pgfqpoint{0.756084in}{0.500172in}}{\pgfqpoint{0.883533in}{0.527594in}}{\pgfqpoint{1.065288in}{0.606561in}}%
\pgfpathcurveto{\pgfqpoint{1.247042in}{0.685528in}}{\pgfqpoint{1.468263in}{0.809592in}}{\pgfqpoint{1.680229in}{0.951429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586364in}{0.828440in}}%
\pgfpathcurveto{\pgfqpoint{1.718304in}{0.864001in}}{\pgfqpoint{1.825566in}{0.903309in}}{\pgfqpoint{1.884528in}{0.937709in}}%
\pgfpathcurveto{\pgfqpoint{1.943489in}{0.972108in}}{\pgfqpoint{1.949335in}{0.998789in}}{\pgfqpoint{1.900779in}{1.011876in}}%
\pgfpathcurveto{\pgfqpoint{1.852222in}{1.024963in}}{\pgfqpoint{1.753228in}{1.023388in}}{\pgfqpoint{1.625597in}{1.007496in}}%
\pgfpathcurveto{\pgfqpoint{1.497967in}{0.991605in}}{\pgfqpoint{1.352121in}{0.962695in}}{\pgfqpoint{1.220180in}{0.927134in}}%
\pgfpathcurveto{\pgfqpoint{1.088240in}{0.891573in}}{\pgfqpoint{0.980978in}{0.852265in}}{\pgfqpoint{0.922016in}{0.817865in}}%
\pgfpathcurveto{\pgfqpoint{0.863055in}{0.783466in}}{\pgfqpoint{0.857209in}{0.756785in}}{\pgfqpoint{0.905765in}{0.743698in}}%
\pgfpathcurveto{\pgfqpoint{0.954322in}{0.730611in}}{\pgfqpoint{1.053316in}{0.732186in}}{\pgfqpoint{1.180947in}{0.748078in}}%
\pgfpathcurveto{\pgfqpoint{1.308578in}{0.763969in}}{\pgfqpoint{1.454423in}{0.792879in}}{\pgfqpoint{1.586364in}{0.828440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572129in}{0.899176in}}%
\pgfpathcurveto{\pgfqpoint{2.703025in}{0.937845in}}{\pgfqpoint{2.804617in}{0.982014in}}{\pgfqpoint{2.854530in}{1.021956in}}%
\pgfpathcurveto{\pgfqpoint{2.904443in}{1.061898in}}{\pgfqpoint{2.898602in}{1.094350in}}{\pgfqpoint{2.838293in}{1.112167in}}%
\pgfpathcurveto{\pgfqpoint{2.777985in}{1.129983in}}{\pgfqpoint{2.668133in}{1.131709in}}{\pgfqpoint{2.532931in}{1.116963in}}%
\pgfpathcurveto{\pgfqpoint{2.397729in}{1.102218in}}{\pgfqpoint{2.248216in}{1.072205in}}{\pgfqpoint{2.117320in}{1.033536in}}%
\pgfpathcurveto{\pgfqpoint{1.986425in}{0.994866in}}{\pgfqpoint{1.884833in}{0.950697in}}{\pgfqpoint{1.834920in}{0.910755in}}%
\pgfpathcurveto{\pgfqpoint{1.785007in}{0.870814in}}{\pgfqpoint{1.790848in}{0.838361in}}{\pgfqpoint{1.851156in}{0.820545in}}%
\pgfpathcurveto{\pgfqpoint{1.911465in}{0.802728in}}{\pgfqpoint{2.021317in}{0.801003in}}{\pgfqpoint{2.156518in}{0.815748in}}%
\pgfpathcurveto{\pgfqpoint{2.291720in}{0.830494in}}{\pgfqpoint{2.441233in}{0.860506in}}{\pgfqpoint{2.572129in}{0.899176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554010in}{0.443673in}}{\pgfqpoint{2.462358in}{1.242974in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580018in}{0.801647in}}%
\pgfpathcurveto{\pgfqpoint{1.719508in}{0.921119in}}{\pgfqpoint{1.826945in}{1.058290in}}{\pgfqpoint{1.878666in}{1.182950in}}%
\pgfpathcurveto{\pgfqpoint{1.930387in}{1.307610in}}{\pgfqpoint{1.922169in}{1.409581in}}{\pgfqpoint{1.855824in}{1.466405in}}%
\pgfpathcurveto{\pgfqpoint{1.789478in}{1.523229in}}{\pgfqpoint{1.670420in}{1.530267in}}{\pgfqpoint{1.524872in}{1.485969in}}%
\pgfpathcurveto{\pgfqpoint{1.379324in}{1.441671in}}{\pgfqpoint{1.219169in}{1.349653in}}{\pgfqpoint{1.079679in}{1.230181in}}%
\pgfpathcurveto{\pgfqpoint{0.940188in}{1.110709in}}{\pgfqpoint{0.832752in}{0.973539in}}{\pgfqpoint{0.781031in}{0.848878in}}%
\pgfpathcurveto{\pgfqpoint{0.729310in}{0.724218in}}{\pgfqpoint{0.737527in}{0.622247in}}{\pgfqpoint{0.803873in}{0.565423in}}%
\pgfpathcurveto{\pgfqpoint{0.870219in}{0.508599in}}{\pgfqpoint{0.989276in}{0.501561in}}{\pgfqpoint{1.134824in}{0.545859in}}%
\pgfpathcurveto{\pgfqpoint{1.280372in}{0.590157in}}{\pgfqpoint{1.440528in}{0.682175in}}{\pgfqpoint{1.580018in}{0.801647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{0.554010in}{1.686647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016368in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.686647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{0.443673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554010in}{1.686647in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.686647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613867in}{1.622612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833867in,y=1.590529in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Greedy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613867in}{1.454341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833867in,y=1.422257in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613867in}{1.286069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833867in,y=1.253986in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613867in}{1.117797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833867in,y=1.085714in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ToNice}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/realTime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.294349in}{1.124700in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.294349in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.294349in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.124700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.195265in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.195265in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{1.124700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533870in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{0.533870in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533870in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533870in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Greedy-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068395in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{1.068395in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068395in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068395in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Nice-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602921in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{1.602921in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602921in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602921in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GoAlone}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137446in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.137446in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137446in}{0.189352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137446in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ToNice-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.508836in}}%
\pgfpathlineto{\pgfqpoint{2.195265in}{0.508836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.320060in}{0.508836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.479901in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.857017in}}%
\pgfpathlineto{\pgfqpoint{2.195265in}{0.857017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.320060in}{0.857017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.828082in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.657026in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time To Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875000,0.125000,0.125000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.320060in}{0.287063in}}{\pgfqpoint{0.747680in}{0.503788in}}{%
\pgfpathmoveto{\pgfqpoint{0.535794in}{0.287063in}}%
\pgfpathlineto{\pgfqpoint{0.531947in}{0.287063in}}%
\pgfpathlineto{\pgfqpoint{0.531355in}{0.289252in}}%
\pgfpathlineto{\pgfqpoint{0.530643in}{0.291441in}}%
\pgfpathlineto{\pgfqpoint{0.529810in}{0.293630in}}%
\pgfpathlineto{\pgfqpoint{0.528859in}{0.295820in}}%
\pgfpathlineto{\pgfqpoint{0.527804in}{0.298009in}}%
\pgfpathlineto{\pgfqpoint{0.526667in}{0.300198in}}%
\pgfpathlineto{\pgfqpoint{0.525481in}{0.302387in}}%
\pgfpathlineto{\pgfqpoint{0.524287in}{0.304576in}}%
\pgfpathlineto{\pgfqpoint{0.523132in}{0.306765in}}%
\pgfpathlineto{\pgfqpoint{0.522068in}{0.308954in}}%
\pgfpathlineto{\pgfqpoint{0.521148in}{0.311144in}}%
\pgfpathlineto{\pgfqpoint{0.520418in}{0.313333in}}%
\pgfpathlineto{\pgfqpoint{0.519918in}{0.315522in}}%
\pgfpathlineto{\pgfqpoint{0.519677in}{0.317711in}}%
\pgfpathlineto{\pgfqpoint{0.519708in}{0.319900in}}%
\pgfpathlineto{\pgfqpoint{0.520010in}{0.322089in}}%
\pgfpathlineto{\pgfqpoint{0.520564in}{0.324278in}}%
\pgfpathlineto{\pgfqpoint{0.521341in}{0.326468in}}%
\pgfpathlineto{\pgfqpoint{0.522299in}{0.328657in}}%
\pgfpathlineto{\pgfqpoint{0.523387in}{0.330846in}}%
\pgfpathlineto{\pgfqpoint{0.524556in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{0.525752in}{0.335224in}}%
\pgfpathlineto{\pgfqpoint{0.526930in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{0.528051in}{0.339602in}}%
\pgfpathlineto{\pgfqpoint{0.529083in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.530008in}{0.343981in}}%
\pgfpathlineto{\pgfqpoint{0.530813in}{0.346170in}}%
\pgfpathlineto{\pgfqpoint{0.531495in}{0.348359in}}%
\pgfpathlineto{\pgfqpoint{0.532058in}{0.350548in}}%
\pgfpathlineto{\pgfqpoint{0.532511in}{0.352737in}}%
\pgfpathlineto{\pgfqpoint{0.532863in}{0.354926in}}%
\pgfpathlineto{\pgfqpoint{0.533128in}{0.357116in}}%
\pgfpathlineto{\pgfqpoint{0.533316in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{0.533436in}{0.361494in}}%
\pgfpathlineto{\pgfqpoint{0.533494in}{0.363683in}}%
\pgfpathlineto{\pgfqpoint{0.533492in}{0.365872in}}%
\pgfpathlineto{\pgfqpoint{0.533424in}{0.368061in}}%
\pgfpathlineto{\pgfqpoint{0.533281in}{0.370250in}}%
\pgfpathlineto{\pgfqpoint{0.533043in}{0.372440in}}%
\pgfpathlineto{\pgfqpoint{0.532684in}{0.374629in}}%
\pgfpathlineto{\pgfqpoint{0.532166in}{0.376818in}}%
\pgfpathlineto{\pgfqpoint{0.531439in}{0.379007in}}%
\pgfpathlineto{\pgfqpoint{0.530443in}{0.381196in}}%
\pgfpathlineto{\pgfqpoint{0.529099in}{0.383385in}}%
\pgfpathlineto{\pgfqpoint{0.527318in}{0.385574in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{0.387764in}}%
\pgfpathlineto{\pgfqpoint{0.522007in}{0.389953in}}%
\pgfpathlineto{\pgfqpoint{0.518231in}{0.392142in}}%
\pgfpathlineto{\pgfqpoint{0.513534in}{0.394331in}}%
\pgfpathlineto{\pgfqpoint{0.507785in}{0.396520in}}%
\pgfpathlineto{\pgfqpoint{0.500868in}{0.398709in}}%
\pgfpathlineto{\pgfqpoint{0.492690in}{0.400899in}}%
\pgfpathlineto{\pgfqpoint{0.483200in}{0.403088in}}%
\pgfpathlineto{\pgfqpoint{0.472395in}{0.405277in}}%
\pgfpathlineto{\pgfqpoint{0.460338in}{0.407466in}}%
\pgfpathlineto{\pgfqpoint{0.447169in}{0.409655in}}%
\pgfpathlineto{\pgfqpoint{0.433105in}{0.411844in}}%
\pgfpathlineto{\pgfqpoint{0.418444in}{0.414033in}}%
\pgfpathlineto{\pgfqpoint{0.403549in}{0.416223in}}%
\pgfpathlineto{\pgfqpoint{0.388837in}{0.418412in}}%
\pgfpathlineto{\pgfqpoint{0.374747in}{0.420601in}}%
\pgfpathlineto{\pgfqpoint{0.361712in}{0.422790in}}%
\pgfpathlineto{\pgfqpoint{0.350119in}{0.424979in}}%
\pgfpathlineto{\pgfqpoint{0.340280in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{0.332399in}{0.429357in}}%
\pgfpathlineto{\pgfqpoint{0.326553in}{0.431547in}}%
\pgfpathlineto{\pgfqpoint{0.322687in}{0.433736in}}%
\pgfpathlineto{\pgfqpoint{0.320618in}{0.435925in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{0.438114in}}%
\pgfpathlineto{\pgfqpoint{0.320661in}{0.440303in}}%
\pgfpathlineto{\pgfqpoint{0.322041in}{0.442492in}}%
\pgfpathlineto{\pgfqpoint{0.323844in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{0.325778in}{0.446871in}}%
\pgfpathlineto{\pgfqpoint{0.327654in}{0.449060in}}%
\pgfpathlineto{\pgfqpoint{0.329407in}{0.451249in}}%
\pgfpathlineto{\pgfqpoint{0.331098in}{0.453438in}}%
\pgfpathlineto{\pgfqpoint{0.332910in}{0.455627in}}%
\pgfpathlineto{\pgfqpoint{0.335112in}{0.457816in}}%
\pgfpathlineto{\pgfqpoint{0.338026in}{0.460005in}}%
\pgfpathlineto{\pgfqpoint{0.341980in}{0.462195in}}%
\pgfpathlineto{\pgfqpoint{0.347260in}{0.464384in}}%
\pgfpathlineto{\pgfqpoint{0.354073in}{0.466573in}}%
\pgfpathlineto{\pgfqpoint{0.362514in}{0.468762in}}%
\pgfpathlineto{\pgfqpoint{0.372556in}{0.470951in}}%
\pgfpathlineto{\pgfqpoint{0.384046in}{0.473140in}}%
\pgfpathlineto{\pgfqpoint{0.396718in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{0.410223in}{0.477519in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.479708in}}%
\pgfpathlineto{\pgfqpoint{0.438122in}{0.481897in}}%
\pgfpathlineto{\pgfqpoint{0.451704in}{0.484086in}}%
\pgfpathlineto{\pgfqpoint{0.464564in}{0.486275in}}%
\pgfpathlineto{\pgfqpoint{0.476425in}{0.488464in}}%
\pgfpathlineto{\pgfqpoint{0.487091in}{0.490653in}}%
\pgfpathlineto{\pgfqpoint{0.496450in}{0.492843in}}%
\pgfpathlineto{\pgfqpoint{0.504471in}{0.495032in}}%
\pgfpathlineto{\pgfqpoint{0.511187in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{0.516684in}{0.499410in}}%
\pgfpathlineto{\pgfqpoint{0.521084in}{0.501599in}}%
\pgfpathlineto{\pgfqpoint{0.524530in}{0.503788in}}%
\pgfpathlineto{\pgfqpoint{0.543211in}{0.503788in}}%
\pgfpathlineto{\pgfqpoint{0.543211in}{0.503788in}}%
\pgfpathlineto{\pgfqpoint{0.546657in}{0.501599in}}%
\pgfpathlineto{\pgfqpoint{0.551057in}{0.499410in}}%
\pgfpathlineto{\pgfqpoint{0.556554in}{0.497221in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.495032in}}%
\pgfpathlineto{\pgfqpoint{0.571290in}{0.492843in}}%
\pgfpathlineto{\pgfqpoint{0.580650in}{0.490653in}}%
\pgfpathlineto{\pgfqpoint{0.591316in}{0.488464in}}%
\pgfpathlineto{\pgfqpoint{0.603177in}{0.486275in}}%
\pgfpathlineto{\pgfqpoint{0.616036in}{0.484086in}}%
\pgfpathlineto{\pgfqpoint{0.629619in}{0.481897in}}%
\pgfpathlineto{\pgfqpoint{0.643578in}{0.479708in}}%
\pgfpathlineto{\pgfqpoint{0.657517in}{0.477519in}}%
\pgfpathlineto{\pgfqpoint{0.671023in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.473140in}}%
\pgfpathlineto{\pgfqpoint{0.695184in}{0.470951in}}%
\pgfpathlineto{\pgfqpoint{0.705227in}{0.468762in}}%
\pgfpathlineto{\pgfqpoint{0.713668in}{0.466573in}}%
\pgfpathlineto{\pgfqpoint{0.720481in}{0.464384in}}%
\pgfpathlineto{\pgfqpoint{0.725761in}{0.462195in}}%
\pgfpathlineto{\pgfqpoint{0.729714in}{0.460005in}}%
\pgfpathlineto{\pgfqpoint{0.732629in}{0.457816in}}%
\pgfpathlineto{\pgfqpoint{0.734831in}{0.455627in}}%
\pgfpathlineto{\pgfqpoint{0.736642in}{0.453438in}}%
\pgfpathlineto{\pgfqpoint{0.738334in}{0.451249in}}%
\pgfpathlineto{\pgfqpoint{0.740087in}{0.449060in}}%
\pgfpathlineto{\pgfqpoint{0.741963in}{0.446871in}}%
\pgfpathlineto{\pgfqpoint{0.743897in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{0.745699in}{0.442492in}}%
\pgfpathlineto{\pgfqpoint{0.747080in}{0.440303in}}%
\pgfpathlineto{\pgfqpoint{0.747680in}{0.438114in}}%
\pgfpathlineto{\pgfqpoint{0.747123in}{0.435925in}}%
\pgfpathlineto{\pgfqpoint{0.745054in}{0.433736in}}%
\pgfpathlineto{\pgfqpoint{0.741187in}{0.431547in}}%
\pgfpathlineto{\pgfqpoint{0.735342in}{0.429357in}}%
\pgfpathlineto{\pgfqpoint{0.727460in}{0.427168in}}%
\pgfpathlineto{\pgfqpoint{0.717622in}{0.424979in}}%
\pgfpathlineto{\pgfqpoint{0.706029in}{0.422790in}}%
\pgfpathlineto{\pgfqpoint{0.692993in}{0.420601in}}%
\pgfpathlineto{\pgfqpoint{0.678904in}{0.418412in}}%
\pgfpathlineto{\pgfqpoint{0.664192in}{0.416223in}}%
\pgfpathlineto{\pgfqpoint{0.649297in}{0.414033in}}%
\pgfpathlineto{\pgfqpoint{0.634635in}{0.411844in}}%
\pgfpathlineto{\pgfqpoint{0.620572in}{0.409655in}}%
\pgfpathlineto{\pgfqpoint{0.607402in}{0.407466in}}%
\pgfpathlineto{\pgfqpoint{0.595346in}{0.405277in}}%
\pgfpathlineto{\pgfqpoint{0.584541in}{0.403088in}}%
\pgfpathlineto{\pgfqpoint{0.575050in}{0.400899in}}%
\pgfpathlineto{\pgfqpoint{0.566873in}{0.398709in}}%
\pgfpathlineto{\pgfqpoint{0.559956in}{0.396520in}}%
\pgfpathlineto{\pgfqpoint{0.554207in}{0.394331in}}%
\pgfpathlineto{\pgfqpoint{0.549509in}{0.392142in}}%
\pgfpathlineto{\pgfqpoint{0.545734in}{0.389953in}}%
\pgfpathlineto{\pgfqpoint{0.542747in}{0.387764in}}%
\pgfpathlineto{\pgfqpoint{0.540423in}{0.385574in}}%
\pgfpathlineto{\pgfqpoint{0.538642in}{0.383385in}}%
\pgfpathlineto{\pgfqpoint{0.537298in}{0.381196in}}%
\pgfpathlineto{\pgfqpoint{0.536301in}{0.379007in}}%
\pgfpathlineto{\pgfqpoint{0.535575in}{0.376818in}}%
\pgfpathlineto{\pgfqpoint{0.535057in}{0.374629in}}%
\pgfpathlineto{\pgfqpoint{0.534698in}{0.372440in}}%
\pgfpathlineto{\pgfqpoint{0.534460in}{0.370250in}}%
\pgfpathlineto{\pgfqpoint{0.534317in}{0.368061in}}%
\pgfpathlineto{\pgfqpoint{0.534249in}{0.365872in}}%
\pgfpathlineto{\pgfqpoint{0.534246in}{0.363683in}}%
\pgfpathlineto{\pgfqpoint{0.534305in}{0.361494in}}%
\pgfpathlineto{\pgfqpoint{0.534425in}{0.359305in}}%
\pgfpathlineto{\pgfqpoint{0.534613in}{0.357116in}}%
\pgfpathlineto{\pgfqpoint{0.534877in}{0.354926in}}%
\pgfpathlineto{\pgfqpoint{0.535230in}{0.352737in}}%
\pgfpathlineto{\pgfqpoint{0.535682in}{0.350548in}}%
\pgfpathlineto{\pgfqpoint{0.536245in}{0.348359in}}%
\pgfpathlineto{\pgfqpoint{0.536928in}{0.346170in}}%
\pgfpathlineto{\pgfqpoint{0.537733in}{0.343981in}}%
\pgfpathlineto{\pgfqpoint{0.538657in}{0.341792in}}%
\pgfpathlineto{\pgfqpoint{0.539690in}{0.339602in}}%
\pgfpathlineto{\pgfqpoint{0.540811in}{0.337413in}}%
\pgfpathlineto{\pgfqpoint{0.541989in}{0.335224in}}%
\pgfpathlineto{\pgfqpoint{0.543185in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{0.544353in}{0.330846in}}%
\pgfpathlineto{\pgfqpoint{0.545442in}{0.328657in}}%
\pgfpathlineto{\pgfqpoint{0.546399in}{0.326468in}}%
\pgfpathlineto{\pgfqpoint{0.547176in}{0.324278in}}%
\pgfpathlineto{\pgfqpoint{0.547731in}{0.322089in}}%
\pgfpathlineto{\pgfqpoint{0.548032in}{0.319900in}}%
\pgfpathlineto{\pgfqpoint{0.548064in}{0.317711in}}%
\pgfpathlineto{\pgfqpoint{0.547822in}{0.315522in}}%
\pgfpathlineto{\pgfqpoint{0.547323in}{0.313333in}}%
\pgfpathlineto{\pgfqpoint{0.546593in}{0.311144in}}%
\pgfpathlineto{\pgfqpoint{0.545672in}{0.308954in}}%
\pgfpathlineto{\pgfqpoint{0.544609in}{0.306765in}}%
\pgfpathlineto{\pgfqpoint{0.543454in}{0.304576in}}%
\pgfpathlineto{\pgfqpoint{0.542260in}{0.302387in}}%
\pgfpathlineto{\pgfqpoint{0.541074in}{0.300198in}}%
\pgfpathlineto{\pgfqpoint{0.539937in}{0.298009in}}%
\pgfpathlineto{\pgfqpoint{0.538882in}{0.295820in}}%
\pgfpathlineto{\pgfqpoint{0.537931in}{0.293630in}}%
\pgfpathlineto{\pgfqpoint{0.537098in}{0.291441in}}%
\pgfpathlineto{\pgfqpoint{0.536386in}{0.289252in}}%
\pgfpathlineto{\pgfqpoint{0.535794in}{0.287063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.439216,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.026433in}{0.237373in}}{\pgfqpoint{1.110358in}{1.124700in}}{%
\pgfpathmoveto{\pgfqpoint{1.069517in}{0.237373in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{0.237373in}}%
\pgfpathlineto{\pgfqpoint{1.066927in}{0.246336in}}%
\pgfpathlineto{\pgfqpoint{1.066494in}{0.255299in}}%
\pgfpathlineto{\pgfqpoint{1.065961in}{0.264262in}}%
\pgfpathlineto{\pgfqpoint{1.065313in}{0.273225in}}%
\pgfpathlineto{\pgfqpoint{1.064534in}{0.282188in}}%
\pgfpathlineto{\pgfqpoint{1.063611in}{0.291151in}}%
\pgfpathlineto{\pgfqpoint{1.062531in}{0.300113in}}%
\pgfpathlineto{\pgfqpoint{1.061283in}{0.309076in}}%
\pgfpathlineto{\pgfqpoint{1.059861in}{0.318039in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{1.056486in}{0.335965in}}%
\pgfpathlineto{\pgfqpoint{1.054545in}{0.344928in}}%
\pgfpathlineto{\pgfqpoint{1.052452in}{0.353891in}}%
\pgfpathlineto{\pgfqpoint{1.050229in}{0.362854in}}%
\pgfpathlineto{\pgfqpoint{1.047902in}{0.371817in}}%
\pgfpathlineto{\pgfqpoint{1.045506in}{0.380779in}}%
\pgfpathlineto{\pgfqpoint{1.043081in}{0.389742in}}%
\pgfpathlineto{\pgfqpoint{1.040669in}{0.398705in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{0.407668in}}%
\pgfpathlineto{\pgfqpoint{1.036071in}{0.416631in}}%
\pgfpathlineto{\pgfqpoint{1.033978in}{0.425594in}}%
\pgfpathlineto{\pgfqpoint{1.032081in}{0.434557in}}%
\pgfpathlineto{\pgfqpoint{1.030418in}{0.443520in}}%
\pgfpathlineto{\pgfqpoint{1.029021in}{0.452483in}}%
\pgfpathlineto{\pgfqpoint{1.027913in}{0.461446in}}%
\pgfpathlineto{\pgfqpoint{1.027111in}{0.470408in}}%
\pgfpathlineto{\pgfqpoint{1.026618in}{0.479371in}}%
\pgfpathlineto{\pgfqpoint{1.026433in}{0.488334in}}%
\pgfpathlineto{\pgfqpoint{1.026541in}{0.497297in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{0.506260in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{1.028392in}{0.524186in}}%
\pgfpathlineto{\pgfqpoint{1.029413in}{0.533149in}}%
\pgfpathlineto{\pgfqpoint{1.030576in}{0.542112in}}%
\pgfpathlineto{\pgfqpoint{1.031844in}{0.551075in}}%
\pgfpathlineto{\pgfqpoint{1.033182in}{0.560037in}}%
\pgfpathlineto{\pgfqpoint{1.034559in}{0.569000in}}%
\pgfpathlineto{\pgfqpoint{1.035945in}{0.577963in}}%
\pgfpathlineto{\pgfqpoint{1.037316in}{0.586926in}}%
\pgfpathlineto{\pgfqpoint{1.038650in}{0.595889in}}%
\pgfpathlineto{\pgfqpoint{1.039930in}{0.604852in}}%
\pgfpathlineto{\pgfqpoint{1.041143in}{0.613815in}}%
\pgfpathlineto{\pgfqpoint{1.042279in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{1.043329in}{0.631741in}}%
\pgfpathlineto{\pgfqpoint{1.044290in}{0.640703in}}%
\pgfpathlineto{\pgfqpoint{1.045159in}{0.649666in}}%
\pgfpathlineto{\pgfqpoint{1.045936in}{0.658629in}}%
\pgfpathlineto{\pgfqpoint{1.046627in}{0.667592in}}%
\pgfpathlineto{\pgfqpoint{1.047236in}{0.676555in}}%
\pgfpathlineto{\pgfqpoint{1.047773in}{0.685518in}}%
\pgfpathlineto{\pgfqpoint{1.048250in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{1.048681in}{0.703444in}}%
\pgfpathlineto{\pgfqpoint{1.049082in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.049470in}{0.721370in}}%
\pgfpathlineto{\pgfqpoint{1.049862in}{0.730332in}}%
\pgfpathlineto{\pgfqpoint{1.050274in}{0.739295in}}%
\pgfpathlineto{\pgfqpoint{1.050719in}{0.748258in}}%
\pgfpathlineto{\pgfqpoint{1.051207in}{0.757221in}}%
\pgfpathlineto{\pgfqpoint{1.051746in}{0.766184in}}%
\pgfpathlineto{\pgfqpoint{1.052338in}{0.775147in}}%
\pgfpathlineto{\pgfqpoint{1.052979in}{0.784110in}}%
\pgfpathlineto{\pgfqpoint{1.053664in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{1.054382in}{0.802036in}}%
\pgfpathlineto{\pgfqpoint{1.055120in}{0.810999in}}%
\pgfpathlineto{\pgfqpoint{1.055863in}{0.819961in}}%
\pgfpathlineto{\pgfqpoint{1.056598in}{0.828924in}}%
\pgfpathlineto{\pgfqpoint{1.057309in}{0.837887in}}%
\pgfpathlineto{\pgfqpoint{1.057984in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{1.058614in}{0.855813in}}%
\pgfpathlineto{\pgfqpoint{1.059192in}{0.864776in}}%
\pgfpathlineto{\pgfqpoint{1.059716in}{0.873739in}}%
\pgfpathlineto{\pgfqpoint{1.060185in}{0.882702in}}%
\pgfpathlineto{\pgfqpoint{1.060603in}{0.891665in}}%
\pgfpathlineto{\pgfqpoint{1.060977in}{0.900627in}}%
\pgfpathlineto{\pgfqpoint{1.061314in}{0.909590in}}%
\pgfpathlineto{\pgfqpoint{1.061624in}{0.918553in}}%
\pgfpathlineto{\pgfqpoint{1.061915in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.062198in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{1.062480in}{0.945442in}}%
\pgfpathlineto{\pgfqpoint{1.062767in}{0.954405in}}%
\pgfpathlineto{\pgfqpoint{1.063064in}{0.963368in}}%
\pgfpathlineto{\pgfqpoint{1.063374in}{0.972331in}}%
\pgfpathlineto{\pgfqpoint{1.063697in}{0.981294in}}%
\pgfpathlineto{\pgfqpoint{1.064032in}{0.990256in}}%
\pgfpathlineto{\pgfqpoint{1.064376in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{1.064726in}{1.008182in}}%
\pgfpathlineto{\pgfqpoint{1.065077in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{1.065423in}{1.026108in}}%
\pgfpathlineto{\pgfqpoint{1.065761in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{1.066085in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{1.066390in}{1.052997in}}%
\pgfpathlineto{\pgfqpoint{1.066674in}{1.061960in}}%
\pgfpathlineto{\pgfqpoint{1.066935in}{1.070923in}}%
\pgfpathlineto{\pgfqpoint{1.067170in}{1.079885in}}%
\pgfpathlineto{\pgfqpoint{1.067379in}{1.088848in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{1.097811in}}%
\pgfpathlineto{\pgfqpoint{1.067720in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{1.067855in}{1.115737in}}%
\pgfpathlineto{\pgfqpoint{1.067967in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.068824in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.068824in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.068936in}{1.115737in}}%
\pgfpathlineto{\pgfqpoint{1.069071in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{1.069229in}{1.097811in}}%
\pgfpathlineto{\pgfqpoint{1.069412in}{1.088848in}}%
\pgfpathlineto{\pgfqpoint{1.069621in}{1.079885in}}%
\pgfpathlineto{\pgfqpoint{1.069856in}{1.070923in}}%
\pgfpathlineto{\pgfqpoint{1.070116in}{1.061960in}}%
\pgfpathlineto{\pgfqpoint{1.070401in}{1.052997in}}%
\pgfpathlineto{\pgfqpoint{1.070706in}{1.044034in}}%
\pgfpathlineto{\pgfqpoint{1.071030in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{1.071368in}{1.026108in}}%
\pgfpathlineto{\pgfqpoint{1.071714in}{1.017145in}}%
\pgfpathlineto{\pgfqpoint{1.072065in}{1.008182in}}%
\pgfpathlineto{\pgfqpoint{1.072415in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{1.072759in}{0.990256in}}%
\pgfpathlineto{\pgfqpoint{1.073094in}{0.981294in}}%
\pgfpathlineto{\pgfqpoint{1.073417in}{0.972331in}}%
\pgfpathlineto{\pgfqpoint{1.073727in}{0.963368in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{0.954405in}}%
\pgfpathlineto{\pgfqpoint{1.074311in}{0.945442in}}%
\pgfpathlineto{\pgfqpoint{1.074593in}{0.936479in}}%
\pgfpathlineto{\pgfqpoint{1.074875in}{0.927516in}}%
\pgfpathlineto{\pgfqpoint{1.075167in}{0.918553in}}%
\pgfpathlineto{\pgfqpoint{1.075477in}{0.909590in}}%
\pgfpathlineto{\pgfqpoint{1.075814in}{0.900627in}}%
\pgfpathlineto{\pgfqpoint{1.076188in}{0.891665in}}%
\pgfpathlineto{\pgfqpoint{1.076606in}{0.882702in}}%
\pgfpathlineto{\pgfqpoint{1.077075in}{0.873739in}}%
\pgfpathlineto{\pgfqpoint{1.077599in}{0.864776in}}%
\pgfpathlineto{\pgfqpoint{1.078177in}{0.855813in}}%
\pgfpathlineto{\pgfqpoint{1.078807in}{0.846850in}}%
\pgfpathlineto{\pgfqpoint{1.079482in}{0.837887in}}%
\pgfpathlineto{\pgfqpoint{1.080193in}{0.828924in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{0.819961in}}%
\pgfpathlineto{\pgfqpoint{1.081671in}{0.810999in}}%
\pgfpathlineto{\pgfqpoint{1.082409in}{0.802036in}}%
\pgfpathlineto{\pgfqpoint{1.083127in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{1.083812in}{0.784110in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{0.775147in}}%
\pgfpathlineto{\pgfqpoint{1.085044in}{0.766184in}}%
\pgfpathlineto{\pgfqpoint{1.085583in}{0.757221in}}%
\pgfpathlineto{\pgfqpoint{1.086072in}{0.748258in}}%
\pgfpathlineto{\pgfqpoint{1.086517in}{0.739295in}}%
\pgfpathlineto{\pgfqpoint{1.086929in}{0.730332in}}%
\pgfpathlineto{\pgfqpoint{1.087321in}{0.721370in}}%
\pgfpathlineto{\pgfqpoint{1.087709in}{0.712407in}}%
\pgfpathlineto{\pgfqpoint{1.088110in}{0.703444in}}%
\pgfpathlineto{\pgfqpoint{1.088541in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{1.089018in}{0.685518in}}%
\pgfpathlineto{\pgfqpoint{1.089555in}{0.676555in}}%
\pgfpathlineto{\pgfqpoint{1.090164in}{0.667592in}}%
\pgfpathlineto{\pgfqpoint{1.090855in}{0.658629in}}%
\pgfpathlineto{\pgfqpoint{1.091632in}{0.649666in}}%
\pgfpathlineto{\pgfqpoint{1.092501in}{0.640703in}}%
\pgfpathlineto{\pgfqpoint{1.093462in}{0.631741in}}%
\pgfpathlineto{\pgfqpoint{1.094512in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{1.095648in}{0.613815in}}%
\pgfpathlineto{\pgfqpoint{1.096861in}{0.604852in}}%
\pgfpathlineto{\pgfqpoint{1.098141in}{0.595889in}}%
\pgfpathlineto{\pgfqpoint{1.099475in}{0.586926in}}%
\pgfpathlineto{\pgfqpoint{1.100846in}{0.577963in}}%
\pgfpathlineto{\pgfqpoint{1.102232in}{0.569000in}}%
\pgfpathlineto{\pgfqpoint{1.103609in}{0.560037in}}%
\pgfpathlineto{\pgfqpoint{1.104947in}{0.551075in}}%
\pgfpathlineto{\pgfqpoint{1.106215in}{0.542112in}}%
\pgfpathlineto{\pgfqpoint{1.107378in}{0.533149in}}%
\pgfpathlineto{\pgfqpoint{1.108399in}{0.524186in}}%
\pgfpathlineto{\pgfqpoint{1.109240in}{0.515223in}}%
\pgfpathlineto{\pgfqpoint{1.109868in}{0.506260in}}%
\pgfpathlineto{\pgfqpoint{1.110250in}{0.497297in}}%
\pgfpathlineto{\pgfqpoint{1.110358in}{0.488334in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{0.479371in}}%
\pgfpathlineto{\pgfqpoint{1.109680in}{0.470408in}}%
\pgfpathlineto{\pgfqpoint{1.108878in}{0.461446in}}%
\pgfpathlineto{\pgfqpoint{1.107770in}{0.452483in}}%
\pgfpathlineto{\pgfqpoint{1.106373in}{0.443520in}}%
\pgfpathlineto{\pgfqpoint{1.104710in}{0.434557in}}%
\pgfpathlineto{\pgfqpoint{1.102812in}{0.425594in}}%
\pgfpathlineto{\pgfqpoint{1.100720in}{0.416631in}}%
\pgfpathlineto{\pgfqpoint{1.098474in}{0.407668in}}%
\pgfpathlineto{\pgfqpoint{1.096122in}{0.398705in}}%
\pgfpathlineto{\pgfqpoint{1.093710in}{0.389742in}}%
\pgfpathlineto{\pgfqpoint{1.091285in}{0.380779in}}%
\pgfpathlineto{\pgfqpoint{1.088889in}{0.371817in}}%
\pgfpathlineto{\pgfqpoint{1.086562in}{0.362854in}}%
\pgfpathlineto{\pgfqpoint{1.084339in}{0.353891in}}%
\pgfpathlineto{\pgfqpoint{1.082246in}{0.344928in}}%
\pgfpathlineto{\pgfqpoint{1.080305in}{0.335965in}}%
\pgfpathlineto{\pgfqpoint{1.078530in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{1.076930in}{0.318039in}}%
\pgfpathlineto{\pgfqpoint{1.075508in}{0.309076in}}%
\pgfpathlineto{\pgfqpoint{1.074260in}{0.300113in}}%
\pgfpathlineto{\pgfqpoint{1.073180in}{0.291151in}}%
\pgfpathlineto{\pgfqpoint{1.072256in}{0.282188in}}%
\pgfpathlineto{\pgfqpoint{1.071478in}{0.273225in}}%
\pgfpathlineto{\pgfqpoint{1.070830in}{0.264262in}}%
\pgfpathlineto{\pgfqpoint{1.070297in}{0.255299in}}%
\pgfpathlineto{\pgfqpoint{1.069864in}{0.246336in}}%
\pgfpathlineto{\pgfqpoint{1.069517in}{0.237373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125000,0.125000,0.875000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.461630in}{0.262304in}}{\pgfqpoint{1.744212in}{0.717971in}}{%
\pgfpathmoveto{\pgfqpoint{1.604771in}{0.262304in}}%
\pgfpathlineto{\pgfqpoint{1.601070in}{0.262304in}}%
\pgfpathlineto{\pgfqpoint{1.600423in}{0.266907in}}%
\pgfpathlineto{\pgfqpoint{1.599626in}{0.271510in}}%
\pgfpathlineto{\pgfqpoint{1.598672in}{0.276112in}}%
\pgfpathlineto{\pgfqpoint{1.597564in}{0.280715in}}%
\pgfpathlineto{\pgfqpoint{1.596315in}{0.285318in}}%
\pgfpathlineto{\pgfqpoint{1.594953in}{0.289920in}}%
\pgfpathlineto{\pgfqpoint{1.593516in}{0.294523in}}%
\pgfpathlineto{\pgfqpoint{1.592056in}{0.299126in}}%
\pgfpathlineto{\pgfqpoint{1.590627in}{0.303729in}}%
\pgfpathlineto{\pgfqpoint{1.589288in}{0.308331in}}%
\pgfpathlineto{\pgfqpoint{1.588090in}{0.312934in}}%
\pgfpathlineto{\pgfqpoint{1.587077in}{0.317537in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{0.322139in}}%
\pgfpathlineto{\pgfqpoint{1.585672in}{0.326742in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{0.331345in}}%
\pgfpathlineto{\pgfqpoint{1.584994in}{0.335947in}}%
\pgfpathlineto{\pgfqpoint{1.584798in}{0.340550in}}%
\pgfpathlineto{\pgfqpoint{1.584589in}{0.345153in}}%
\pgfpathlineto{\pgfqpoint{1.584264in}{0.349756in}}%
\pgfpathlineto{\pgfqpoint{1.583714in}{0.354358in}}%
\pgfpathlineto{\pgfqpoint{1.582825in}{0.358961in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{0.363564in}}%
\pgfpathlineto{\pgfqpoint{1.579582in}{0.368166in}}%
\pgfpathlineto{\pgfqpoint{1.577021in}{0.372769in}}%
\pgfpathlineto{\pgfqpoint{1.573716in}{0.377372in}}%
\pgfpathlineto{\pgfqpoint{1.569598in}{0.381974in}}%
\pgfpathlineto{\pgfqpoint{1.564623in}{0.386577in}}%
\pgfpathlineto{\pgfqpoint{1.558774in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{1.552067in}{0.395782in}}%
\pgfpathlineto{\pgfqpoint{1.544554in}{0.400385in}}%
\pgfpathlineto{\pgfqpoint{1.536328in}{0.404988in}}%
\pgfpathlineto{\pgfqpoint{1.527522in}{0.409591in}}%
\pgfpathlineto{\pgfqpoint{1.518312in}{0.414193in}}%
\pgfpathlineto{\pgfqpoint{1.508915in}{0.418796in}}%
\pgfpathlineto{\pgfqpoint{1.499586in}{0.423399in}}%
\pgfpathlineto{\pgfqpoint{1.490611in}{0.428001in}}%
\pgfpathlineto{\pgfqpoint{1.482302in}{0.432604in}}%
\pgfpathlineto{\pgfqpoint{1.474984in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.468979in}{0.441809in}}%
\pgfpathlineto{\pgfqpoint{1.464589in}{0.446412in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{0.451015in}}%
\pgfpathlineto{\pgfqpoint{1.461630in}{0.455618in}}%
\pgfpathlineto{\pgfqpoint{1.463363in}{0.460220in}}%
\pgfpathlineto{\pgfqpoint{1.467282in}{0.464823in}}%
\pgfpathlineto{\pgfqpoint{1.473280in}{0.469426in}}%
\pgfpathlineto{\pgfqpoint{1.481143in}{0.474028in}}%
\pgfpathlineto{\pgfqpoint{1.490558in}{0.478631in}}%
\pgfpathlineto{\pgfqpoint{1.501137in}{0.483234in}}%
\pgfpathlineto{\pgfqpoint{1.512444in}{0.487836in}}%
\pgfpathlineto{\pgfqpoint{1.524032in}{0.492439in}}%
\pgfpathlineto{\pgfqpoint{1.535477in}{0.497042in}}%
\pgfpathlineto{\pgfqpoint{1.546403in}{0.501645in}}%
\pgfpathlineto{\pgfqpoint{1.556512in}{0.506247in}}%
\pgfpathlineto{\pgfqpoint{1.565587in}{0.510850in}}%
\pgfpathlineto{\pgfqpoint{1.573506in}{0.515453in}}%
\pgfpathlineto{\pgfqpoint{1.580226in}{0.520055in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{0.524658in}}%
\pgfpathlineto{\pgfqpoint{1.590242in}{0.529261in}}%
\pgfpathlineto{\pgfqpoint{1.593742in}{0.533863in}}%
\pgfpathlineto{\pgfqpoint{1.596416in}{0.538466in}}%
\pgfpathlineto{\pgfqpoint{1.598407in}{0.543069in}}%
\pgfpathlineto{\pgfqpoint{1.599852in}{0.547672in}}%
\pgfpathlineto{\pgfqpoint{1.600873in}{0.552274in}}%
\pgfpathlineto{\pgfqpoint{1.601572in}{0.556877in}}%
\pgfpathlineto{\pgfqpoint{1.602034in}{0.561480in}}%
\pgfpathlineto{\pgfqpoint{1.602322in}{0.566082in}}%
\pgfpathlineto{\pgfqpoint{1.602482in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.602546in}{0.575288in}}%
\pgfpathlineto{\pgfqpoint{1.602533in}{0.579890in}}%
\pgfpathlineto{\pgfqpoint{1.602452in}{0.584493in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.589096in}}%
\pgfpathlineto{\pgfqpoint{1.602096in}{0.593699in}}%
\pgfpathlineto{\pgfqpoint{1.601813in}{0.598301in}}%
\pgfpathlineto{\pgfqpoint{1.601456in}{0.602904in}}%
\pgfpathlineto{\pgfqpoint{1.601020in}{0.607507in}}%
\pgfpathlineto{\pgfqpoint{1.600509in}{0.612109in}}%
\pgfpathlineto{\pgfqpoint{1.599928in}{0.616712in}}%
\pgfpathlineto{\pgfqpoint{1.599292in}{0.621315in}}%
\pgfpathlineto{\pgfqpoint{1.598620in}{0.625917in}}%
\pgfpathlineto{\pgfqpoint{1.597940in}{0.630520in}}%
\pgfpathlineto{\pgfqpoint{1.597285in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{1.596689in}{0.639725in}}%
\pgfpathlineto{\pgfqpoint{1.596188in}{0.644328in}}%
\pgfpathlineto{\pgfqpoint{1.595812in}{0.648931in}}%
\pgfpathlineto{\pgfqpoint{1.595587in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{1.595528in}{0.658136in}}%
\pgfpathlineto{\pgfqpoint{1.595639in}{0.662739in}}%
\pgfpathlineto{\pgfqpoint{1.595912in}{0.667342in}}%
\pgfpathlineto{\pgfqpoint{1.596329in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{1.597481in}{0.681150in}}%
\pgfpathlineto{\pgfqpoint{1.598147in}{0.685752in}}%
\pgfpathlineto{\pgfqpoint{1.598828in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{1.599492in}{0.694958in}}%
\pgfpathlineto{\pgfqpoint{1.600113in}{0.699561in}}%
\pgfpathlineto{\pgfqpoint{1.600675in}{0.704163in}}%
\pgfpathlineto{\pgfqpoint{1.601165in}{0.708766in}}%
\pgfpathlineto{\pgfqpoint{1.601580in}{0.713369in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{0.717971in}}%
\pgfpathlineto{\pgfqpoint{1.603921in}{0.717971in}}%
\pgfpathlineto{\pgfqpoint{1.603921in}{0.717971in}}%
\pgfpathlineto{\pgfqpoint{1.604261in}{0.713369in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.708766in}}%
\pgfpathlineto{\pgfqpoint{1.605166in}{0.704163in}}%
\pgfpathlineto{\pgfqpoint{1.605728in}{0.699561in}}%
\pgfpathlineto{\pgfqpoint{1.606350in}{0.694958in}}%
\pgfpathlineto{\pgfqpoint{1.607013in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{1.607694in}{0.685752in}}%
\pgfpathlineto{\pgfqpoint{1.608361in}{0.681150in}}%
\pgfpathlineto{\pgfqpoint{1.608978in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{1.609512in}{0.671944in}}%
\pgfpathlineto{\pgfqpoint{1.609929in}{0.667342in}}%
\pgfpathlineto{\pgfqpoint{1.610202in}{0.662739in}}%
\pgfpathlineto{\pgfqpoint{1.610313in}{0.658136in}}%
\pgfpathlineto{\pgfqpoint{1.610254in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{1.610029in}{0.648931in}}%
\pgfpathlineto{\pgfqpoint{1.609654in}{0.644328in}}%
\pgfpathlineto{\pgfqpoint{1.609152in}{0.639725in}}%
\pgfpathlineto{\pgfqpoint{1.608556in}{0.635123in}}%
\pgfpathlineto{\pgfqpoint{1.607901in}{0.630520in}}%
\pgfpathlineto{\pgfqpoint{1.607221in}{0.625917in}}%
\pgfpathlineto{\pgfqpoint{1.606550in}{0.621315in}}%
\pgfpathlineto{\pgfqpoint{1.605913in}{0.616712in}}%
\pgfpathlineto{\pgfqpoint{1.605332in}{0.612109in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{0.607507in}}%
\pgfpathlineto{\pgfqpoint{1.604385in}{0.602904in}}%
\pgfpathlineto{\pgfqpoint{1.604028in}{0.598301in}}%
\pgfpathlineto{\pgfqpoint{1.603745in}{0.593699in}}%
\pgfpathlineto{\pgfqpoint{1.603534in}{0.589096in}}%
\pgfpathlineto{\pgfqpoint{1.603389in}{0.584493in}}%
\pgfpathlineto{\pgfqpoint{1.603308in}{0.579890in}}%
\pgfpathlineto{\pgfqpoint{1.603295in}{0.575288in}}%
\pgfpathlineto{\pgfqpoint{1.603359in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.603520in}{0.566082in}}%
\pgfpathlineto{\pgfqpoint{1.603807in}{0.561480in}}%
\pgfpathlineto{\pgfqpoint{1.604269in}{0.556877in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{0.552274in}}%
\pgfpathlineto{\pgfqpoint{1.605989in}{0.547672in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{0.543069in}}%
\pgfpathlineto{\pgfqpoint{1.609425in}{0.538466in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{0.533863in}}%
\pgfpathlineto{\pgfqpoint{1.615599in}{0.529261in}}%
\pgfpathlineto{\pgfqpoint{1.620065in}{0.524658in}}%
\pgfpathlineto{\pgfqpoint{1.625615in}{0.520055in}}%
\pgfpathlineto{\pgfqpoint{1.632335in}{0.515453in}}%
\pgfpathlineto{\pgfqpoint{1.640254in}{0.510850in}}%
\pgfpathlineto{\pgfqpoint{1.649330in}{0.506247in}}%
\pgfpathlineto{\pgfqpoint{1.659438in}{0.501645in}}%
\pgfpathlineto{\pgfqpoint{1.670365in}{0.497042in}}%
\pgfpathlineto{\pgfqpoint{1.681809in}{0.492439in}}%
\pgfpathlineto{\pgfqpoint{1.693397in}{0.487836in}}%
\pgfpathlineto{\pgfqpoint{1.704704in}{0.483234in}}%
\pgfpathlineto{\pgfqpoint{1.715283in}{0.478631in}}%
\pgfpathlineto{\pgfqpoint{1.724698in}{0.474028in}}%
\pgfpathlineto{\pgfqpoint{1.732561in}{0.469426in}}%
\pgfpathlineto{\pgfqpoint{1.738560in}{0.464823in}}%
\pgfpathlineto{\pgfqpoint{1.742478in}{0.460220in}}%
\pgfpathlineto{\pgfqpoint{1.744212in}{0.455618in}}%
\pgfpathlineto{\pgfqpoint{1.743767in}{0.451015in}}%
\pgfpathlineto{\pgfqpoint{1.741252in}{0.446412in}}%
\pgfpathlineto{\pgfqpoint{1.736862in}{0.441809in}}%
\pgfpathlineto{\pgfqpoint{1.730857in}{0.437207in}}%
\pgfpathlineto{\pgfqpoint{1.723539in}{0.432604in}}%
\pgfpathlineto{\pgfqpoint{1.715230in}{0.428001in}}%
\pgfpathlineto{\pgfqpoint{1.706255in}{0.423399in}}%
\pgfpathlineto{\pgfqpoint{1.696926in}{0.418796in}}%
\pgfpathlineto{\pgfqpoint{1.687529in}{0.414193in}}%
\pgfpathlineto{\pgfqpoint{1.678320in}{0.409591in}}%
\pgfpathlineto{\pgfqpoint{1.669513in}{0.404988in}}%
\pgfpathlineto{\pgfqpoint{1.661287in}{0.400385in}}%
\pgfpathlineto{\pgfqpoint{1.653774in}{0.395782in}}%
\pgfpathlineto{\pgfqpoint{1.647067in}{0.391180in}}%
\pgfpathlineto{\pgfqpoint{1.641218in}{0.386577in}}%
\pgfpathlineto{\pgfqpoint{1.636243in}{0.381974in}}%
\pgfpathlineto{\pgfqpoint{1.632126in}{0.377372in}}%
\pgfpathlineto{\pgfqpoint{1.628820in}{0.372769in}}%
\pgfpathlineto{\pgfqpoint{1.626259in}{0.368166in}}%
\pgfpathlineto{\pgfqpoint{1.624358in}{0.363564in}}%
\pgfpathlineto{\pgfqpoint{1.623017in}{0.358961in}}%
\pgfpathlineto{\pgfqpoint{1.622128in}{0.354358in}}%
\pgfpathlineto{\pgfqpoint{1.621577in}{0.349756in}}%
\pgfpathlineto{\pgfqpoint{1.621253in}{0.345153in}}%
\pgfpathlineto{\pgfqpoint{1.621043in}{0.340550in}}%
\pgfpathlineto{\pgfqpoint{1.620847in}{0.335947in}}%
\pgfpathlineto{\pgfqpoint{1.620579in}{0.331345in}}%
\pgfpathlineto{\pgfqpoint{1.620169in}{0.326742in}}%
\pgfpathlineto{\pgfqpoint{1.619571in}{0.322139in}}%
\pgfpathlineto{\pgfqpoint{1.618765in}{0.317537in}}%
\pgfpathlineto{\pgfqpoint{1.617751in}{0.312934in}}%
\pgfpathlineto{\pgfqpoint{1.616554in}{0.308331in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{0.303729in}}%
\pgfpathlineto{\pgfqpoint{1.613786in}{0.299126in}}%
\pgfpathlineto{\pgfqpoint{1.612325in}{0.294523in}}%
\pgfpathlineto{\pgfqpoint{1.610889in}{0.289920in}}%
\pgfpathlineto{\pgfqpoint{1.609526in}{0.285318in}}%
\pgfpathlineto{\pgfqpoint{1.608277in}{0.280715in}}%
\pgfpathlineto{\pgfqpoint{1.607169in}{0.276112in}}%
\pgfpathlineto{\pgfqpoint{1.606215in}{0.271510in}}%
\pgfpathlineto{\pgfqpoint{1.605418in}{0.266907in}}%
\pgfpathlineto{\pgfqpoint{1.604771in}{0.262304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.062745,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.079626in}{0.189352in}}{\pgfqpoint{2.195265in}{0.806108in}}{%
\pgfpathmoveto{\pgfqpoint{2.138112in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.136779in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.136595in}{0.195582in}}%
\pgfpathlineto{\pgfqpoint{2.136371in}{0.201811in}}%
\pgfpathlineto{\pgfqpoint{2.136102in}{0.208041in}}%
\pgfpathlineto{\pgfqpoint{2.135782in}{0.214271in}}%
\pgfpathlineto{\pgfqpoint{2.135405in}{0.220501in}}%
\pgfpathlineto{\pgfqpoint{2.134965in}{0.226731in}}%
\pgfpathlineto{\pgfqpoint{2.134456in}{0.232961in}}%
\pgfpathlineto{\pgfqpoint{2.133872in}{0.239191in}}%
\pgfpathlineto{\pgfqpoint{2.133206in}{0.245420in}}%
\pgfpathlineto{\pgfqpoint{2.132451in}{0.251650in}}%
\pgfpathlineto{\pgfqpoint{2.131602in}{0.257880in}}%
\pgfpathlineto{\pgfqpoint{2.130651in}{0.264110in}}%
\pgfpathlineto{\pgfqpoint{2.129590in}{0.270340in}}%
\pgfpathlineto{\pgfqpoint{2.128414in}{0.276570in}}%
\pgfpathlineto{\pgfqpoint{2.127116in}{0.282800in}}%
\pgfpathlineto{\pgfqpoint{2.125690in}{0.289029in}}%
\pgfpathlineto{\pgfqpoint{2.124130in}{0.295259in}}%
\pgfpathlineto{\pgfqpoint{2.122433in}{0.301489in}}%
\pgfpathlineto{\pgfqpoint{2.120598in}{0.307719in}}%
\pgfpathlineto{\pgfqpoint{2.118625in}{0.313949in}}%
\pgfpathlineto{\pgfqpoint{2.116519in}{0.320179in}}%
\pgfpathlineto{\pgfqpoint{2.114287in}{0.326409in}}%
\pgfpathlineto{\pgfqpoint{2.111940in}{0.332638in}}%
\pgfpathlineto{\pgfqpoint{2.109493in}{0.338868in}}%
\pgfpathlineto{\pgfqpoint{2.106967in}{0.345098in}}%
\pgfpathlineto{\pgfqpoint{2.104384in}{0.351328in}}%
\pgfpathlineto{\pgfqpoint{2.101773in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.099164in}{0.363788in}}%
\pgfpathlineto{\pgfqpoint{2.096590in}{0.370018in}}%
\pgfpathlineto{\pgfqpoint{2.094087in}{0.376247in}}%
\pgfpathlineto{\pgfqpoint{2.091689in}{0.382477in}}%
\pgfpathlineto{\pgfqpoint{2.089433in}{0.388707in}}%
\pgfpathlineto{\pgfqpoint{2.087351in}{0.394937in}}%
\pgfpathlineto{\pgfqpoint{2.085474in}{0.401167in}}%
\pgfpathlineto{\pgfqpoint{2.083829in}{0.407397in}}%
\pgfpathlineto{\pgfqpoint{2.082437in}{0.413627in}}%
\pgfpathlineto{\pgfqpoint{2.081314in}{0.419856in}}%
\pgfpathlineto{\pgfqpoint{2.080470in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.079909in}{0.432316in}}%
\pgfpathlineto{\pgfqpoint{2.079630in}{0.438546in}}%
\pgfpathlineto{\pgfqpoint{2.079626in}{0.444776in}}%
\pgfpathlineto{\pgfqpoint{2.079889in}{0.451006in}}%
\pgfpathlineto{\pgfqpoint{2.080404in}{0.457236in}}%
\pgfpathlineto{\pgfqpoint{2.081159in}{0.463465in}}%
\pgfpathlineto{\pgfqpoint{2.082139in}{0.469695in}}%
\pgfpathlineto{\pgfqpoint{2.083328in}{0.475925in}}%
\pgfpathlineto{\pgfqpoint{2.084711in}{0.482155in}}%
\pgfpathlineto{\pgfqpoint{2.086274in}{0.488385in}}%
\pgfpathlineto{\pgfqpoint{2.088001in}{0.494615in}}%
\pgfpathlineto{\pgfqpoint{2.089873in}{0.500845in}}%
\pgfpathlineto{\pgfqpoint{2.091871in}{0.507074in}}%
\pgfpathlineto{\pgfqpoint{2.093971in}{0.513304in}}%
\pgfpathlineto{\pgfqpoint{2.096144in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{2.098360in}{0.525764in}}%
\pgfpathlineto{\pgfqpoint{2.100581in}{0.531994in}}%
\pgfpathlineto{\pgfqpoint{2.102769in}{0.538224in}}%
\pgfpathlineto{\pgfqpoint{2.104883in}{0.544454in}}%
\pgfpathlineto{\pgfqpoint{2.106885in}{0.550683in}}%
\pgfpathlineto{\pgfqpoint{2.108735in}{0.556913in}}%
\pgfpathlineto{\pgfqpoint{2.110404in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{2.111865in}{0.569373in}}%
\pgfpathlineto{\pgfqpoint{2.113103in}{0.575603in}}%
\pgfpathlineto{\pgfqpoint{2.114112in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{2.114898in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{2.115476in}{0.594292in}}%
\pgfpathlineto{\pgfqpoint{2.115871in}{0.600522in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{0.606752in}}%
\pgfpathlineto{\pgfqpoint{2.116250in}{0.612982in}}%
\pgfpathlineto{\pgfqpoint{2.116315in}{0.619212in}}%
\pgfpathlineto{\pgfqpoint{2.116354in}{0.625442in}}%
\pgfpathlineto{\pgfqpoint{2.116408in}{0.631672in}}%
\pgfpathlineto{\pgfqpoint{2.116515in}{0.637901in}}%
\pgfpathlineto{\pgfqpoint{2.116705in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{2.117004in}{0.650361in}}%
\pgfpathlineto{\pgfqpoint{2.117427in}{0.656591in}}%
\pgfpathlineto{\pgfqpoint{2.117982in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{2.118670in}{0.669051in}}%
\pgfpathlineto{\pgfqpoint{2.119485in}{0.675281in}}%
\pgfpathlineto{\pgfqpoint{2.120413in}{0.681510in}}%
\pgfpathlineto{\pgfqpoint{2.121437in}{0.687740in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{2.123688in}{0.700200in}}%
\pgfpathlineto{\pgfqpoint{2.124869in}{0.706430in}}%
\pgfpathlineto{\pgfqpoint{2.126057in}{0.712660in}}%
\pgfpathlineto{\pgfqpoint{2.127231in}{0.718890in}}%
\pgfpathlineto{\pgfqpoint{2.128370in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{2.129460in}{0.731349in}}%
\pgfpathlineto{\pgfqpoint{2.130487in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{2.131440in}{0.743809in}}%
\pgfpathlineto{\pgfqpoint{2.132314in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{2.133105in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{2.133810in}{0.762499in}}%
\pgfpathlineto{\pgfqpoint{2.134432in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{2.134973in}{0.774958in}}%
\pgfpathlineto{\pgfqpoint{2.135438in}{0.781188in}}%
\pgfpathlineto{\pgfqpoint{2.135833in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{2.136164in}{0.793648in}}%
\pgfpathlineto{\pgfqpoint{2.136439in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{2.136663in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{2.138229in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{2.138229in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{2.138453in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{2.138727in}{0.793648in}}%
\pgfpathlineto{\pgfqpoint{2.139058in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{2.139453in}{0.781188in}}%
\pgfpathlineto{\pgfqpoint{2.139918in}{0.774958in}}%
\pgfpathlineto{\pgfqpoint{2.140460in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{2.141081in}{0.762499in}}%
\pgfpathlineto{\pgfqpoint{2.141787in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{2.142577in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{2.143451in}{0.743809in}}%
\pgfpathlineto{\pgfqpoint{2.144405in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{2.145432in}{0.731349in}}%
\pgfpathlineto{\pgfqpoint{2.146521in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{2.147661in}{0.718890in}}%
\pgfpathlineto{\pgfqpoint{2.148834in}{0.712660in}}%
\pgfpathlineto{\pgfqpoint{2.150022in}{0.706430in}}%
\pgfpathlineto{\pgfqpoint{2.151204in}{0.700200in}}%
\pgfpathlineto{\pgfqpoint{2.152356in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{0.687740in}}%
\pgfpathlineto{\pgfqpoint{2.154479in}{0.681510in}}%
\pgfpathlineto{\pgfqpoint{2.155407in}{0.675281in}}%
\pgfpathlineto{\pgfqpoint{2.156221in}{0.669051in}}%
\pgfpathlineto{\pgfqpoint{2.156910in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{2.157465in}{0.656591in}}%
\pgfpathlineto{\pgfqpoint{2.157888in}{0.650361in}}%
\pgfpathlineto{\pgfqpoint{2.158186in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{2.158377in}{0.637901in}}%
\pgfpathlineto{\pgfqpoint{2.158483in}{0.631672in}}%
\pgfpathlineto{\pgfqpoint{2.158538in}{0.625442in}}%
\pgfpathlineto{\pgfqpoint{2.158577in}{0.619212in}}%
\pgfpathlineto{\pgfqpoint{2.158642in}{0.612982in}}%
\pgfpathlineto{\pgfqpoint{2.158776in}{0.606752in}}%
\pgfpathlineto{\pgfqpoint{2.159021in}{0.600522in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.594292in}}%
\pgfpathlineto{\pgfqpoint{2.159993in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{2.160779in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{2.161789in}{0.575603in}}%
\pgfpathlineto{\pgfqpoint{2.163027in}{0.569373in}}%
\pgfpathlineto{\pgfqpoint{2.164488in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{2.166156in}{0.556913in}}%
\pgfpathlineto{\pgfqpoint{2.168007in}{0.550683in}}%
\pgfpathlineto{\pgfqpoint{2.170008in}{0.544454in}}%
\pgfpathlineto{\pgfqpoint{2.172123in}{0.538224in}}%
\pgfpathlineto{\pgfqpoint{2.174311in}{0.531994in}}%
\pgfpathlineto{\pgfqpoint{2.176532in}{0.525764in}}%
\pgfpathlineto{\pgfqpoint{2.178747in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{2.180921in}{0.513304in}}%
\pgfpathlineto{\pgfqpoint{2.183020in}{0.507074in}}%
\pgfpathlineto{\pgfqpoint{2.185018in}{0.500845in}}%
\pgfpathlineto{\pgfqpoint{2.186890in}{0.494615in}}%
\pgfpathlineto{\pgfqpoint{2.188617in}{0.488385in}}%
\pgfpathlineto{\pgfqpoint{2.190180in}{0.482155in}}%
\pgfpathlineto{\pgfqpoint{2.191564in}{0.475925in}}%
\pgfpathlineto{\pgfqpoint{2.192753in}{0.469695in}}%
\pgfpathlineto{\pgfqpoint{2.193732in}{0.463465in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{0.457236in}}%
\pgfpathlineto{\pgfqpoint{2.195003in}{0.451006in}}%
\pgfpathlineto{\pgfqpoint{2.195265in}{0.444776in}}%
\pgfpathlineto{\pgfqpoint{2.195261in}{0.438546in}}%
\pgfpathlineto{\pgfqpoint{2.194982in}{0.432316in}}%
\pgfpathlineto{\pgfqpoint{2.194421in}{0.426086in}}%
\pgfpathlineto{\pgfqpoint{2.193577in}{0.419856in}}%
\pgfpathlineto{\pgfqpoint{2.192454in}{0.413627in}}%
\pgfpathlineto{\pgfqpoint{2.191062in}{0.407397in}}%
\pgfpathlineto{\pgfqpoint{2.189417in}{0.401167in}}%
\pgfpathlineto{\pgfqpoint{2.187541in}{0.394937in}}%
\pgfpathlineto{\pgfqpoint{2.185459in}{0.388707in}}%
\pgfpathlineto{\pgfqpoint{2.183202in}{0.382477in}}%
\pgfpathlineto{\pgfqpoint{2.180805in}{0.376247in}}%
\pgfpathlineto{\pgfqpoint{2.178301in}{0.370018in}}%
\pgfpathlineto{\pgfqpoint{2.175727in}{0.363788in}}%
\pgfpathlineto{\pgfqpoint{2.173118in}{0.357558in}}%
\pgfpathlineto{\pgfqpoint{2.170507in}{0.351328in}}%
\pgfpathlineto{\pgfqpoint{2.167925in}{0.345098in}}%
\pgfpathlineto{\pgfqpoint{2.165398in}{0.338868in}}%
\pgfpathlineto{\pgfqpoint{2.162952in}{0.332638in}}%
\pgfpathlineto{\pgfqpoint{2.160605in}{0.326409in}}%
\pgfpathlineto{\pgfqpoint{2.158373in}{0.320179in}}%
\pgfpathlineto{\pgfqpoint{2.156266in}{0.313949in}}%
\pgfpathlineto{\pgfqpoint{2.154294in}{0.307719in}}%
\pgfpathlineto{\pgfqpoint{2.152459in}{0.301489in}}%
\pgfpathlineto{\pgfqpoint{2.150762in}{0.295259in}}%
\pgfpathlineto{\pgfqpoint{2.149202in}{0.289029in}}%
\pgfpathlineto{\pgfqpoint{2.147775in}{0.282800in}}%
\pgfpathlineto{\pgfqpoint{2.146477in}{0.276570in}}%
\pgfpathlineto{\pgfqpoint{2.145301in}{0.270340in}}%
\pgfpathlineto{\pgfqpoint{2.144241in}{0.264110in}}%
\pgfpathlineto{\pgfqpoint{2.143289in}{0.257880in}}%
\pgfpathlineto{\pgfqpoint{2.142440in}{0.251650in}}%
\pgfpathlineto{\pgfqpoint{2.141686in}{0.245420in}}%
\pgfpathlineto{\pgfqpoint{2.141020in}{0.239191in}}%
\pgfpathlineto{\pgfqpoint{2.140435in}{0.232961in}}%
\pgfpathlineto{\pgfqpoint{2.139927in}{0.226731in}}%
\pgfpathlineto{\pgfqpoint{2.139487in}{0.220501in}}%
\pgfpathlineto{\pgfqpoint{2.139110in}{0.214271in}}%
\pgfpathlineto{\pgfqpoint{2.138790in}{0.208041in}}%
\pgfpathlineto{\pgfqpoint{2.138521in}{0.201811in}}%
\pgfpathlineto{\pgfqpoint{2.138296in}{0.195582in}}%
\pgfpathlineto{\pgfqpoint{2.138112in}{0.189352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533870in}{0.412711in}}%
\pgfpathlineto{\pgfqpoint{0.533870in}{0.472294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533870in}{0.430653in}}%
\pgfpathlineto{\pgfqpoint{0.533870in}{0.464858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068395in}{0.394625in}}%
\pgfpathlineto{\pgfqpoint{1.068395in}{0.905420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068395in}{0.466140in}}%
\pgfpathlineto{\pgfqpoint{1.068395in}{0.658087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602921in}{0.374429in}}%
\pgfpathlineto{\pgfqpoint{1.602921in}{0.478842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602921in}{0.427352in}}%
\pgfpathlineto{\pgfqpoint{1.602921in}{0.466483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137446in}{0.296942in}}%
\pgfpathlineto{\pgfqpoint{2.137446in}{0.641243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.613500pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137446in}{0.422026in}}%
\pgfpathlineto{\pgfqpoint{2.137446in}{0.515865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195265in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.195265in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.189352in}}%
\pgfpathlineto{\pgfqpoint{2.195265in}{0.189352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{2.195265in}{1.124700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533870in}{0.437221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068395in}{0.517946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602921in}{0.456817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.189352in}}{\pgfqpoint{1.875205in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.149020,0.149020,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137446in}{0.449537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/simBlame.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.976003in}{1.224854in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.976003in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.976003in}{1.224854in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.224854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.289506in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.289506in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{1.224854in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{1.224854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633863in}{0.289506in}}%
\pgfpathlineto{\pgfqpoint{0.633863in}{1.224854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633863in}{0.289506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633863in,y=0.174228in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064268in}{0.289506in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{1.224854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064268in}{0.289506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064268in,y=0.174228in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494673in}{0.289506in}}%
\pgfpathlineto{\pgfqpoint{1.494673in}{1.224854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494673in}{0.289506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.494673in,y=0.174228in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925078in}{0.289506in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{1.224854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925078in}{0.289506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925078in,y=0.174228in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150349in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.505079in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.505079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375620in}{0.505079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.476144in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.962283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375620in}{0.962283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.933348in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.757180in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Blame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375620in}{0.969779in}}{\pgfqpoint{1.925078in}{1.224854in}}{%
\pgfpathmoveto{\pgfqpoint{0.375620in}{1.051829in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.969779in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{1.024161in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{0.995772in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{1.143287in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{1.191420in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{1.200106in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{1.205957in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{1.154107in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{1.172490in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{1.172490in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{1.224854in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{1.218380in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{1.210754in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{1.161273in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{1.053731in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{1.014165in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{1.042089in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{1.051829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.925078in}{0.792602in}}{%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.348890in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.332595in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.289506in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{0.362252in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{0.370422in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{0.555069in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.506736in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{0.644410in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{0.632964in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{0.753314in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.768838in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.792602in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.792602in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{0.775484in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{0.652973in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{0.666140in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.526787in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{0.575972in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{0.388110in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{0.378134in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.302626in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.348890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375620in}{0.633645in}}{\pgfqpoint{1.925078in}{1.056974in}}{%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.683205in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.633645in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{0.743972in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{0.635752in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{0.710801in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.941202in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{0.856321in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{1.034045in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{0.914057in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.872338in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.894570in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.894570in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{0.937591in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{1.056974in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{0.877478in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.963253in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{0.733346in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.655859in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.705562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375620in}{0.718225in}}{\pgfqpoint{1.925078in}{0.947664in}}{%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.718225in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.765836in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{0.850573in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{0.866751in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.816367in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{0.872316in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{0.864391in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{0.877241in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.909012in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.947664in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.947664in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{0.915429in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{0.901370in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{0.910336in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{0.907410in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{0.914072in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{0.890435in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.808442in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{0.757401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{1.043209in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.978738in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{1.032684in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{1.005403in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{1.044613in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{1.152353in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{1.200684in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{1.209697in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{1.215101in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{1.163322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.341181in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.296508in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{0.369847in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{0.379479in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{0.565222in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.516395in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{0.655474in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{0.642872in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{0.764911in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.780330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.693859in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.645243in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{0.756282in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{0.647229in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{0.721880in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.953153in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{0.866691in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{1.044669in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{0.925866in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.883387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375620in}{0.289506in}}{\pgfqpoint{1.549458in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.738444in}}%
\pgfpathlineto{\pgfqpoint{0.547782in}{0.787071in}}%
\pgfpathlineto{\pgfqpoint{0.719944in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{0.892106in}{0.892183in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{0.886473in}}%
\pgfpathlineto{\pgfqpoint{1.236430in}{0.833090in}}%
\pgfpathlineto{\pgfqpoint{1.408592in}{0.890577in}}%
\pgfpathlineto{\pgfqpoint{1.580754in}{0.884049in}}%
\pgfpathlineto{\pgfqpoint{1.752916in}{0.894613in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.926753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.289506in}}%
\pgfpathlineto{\pgfqpoint{0.375620in}{1.224854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925078in}{0.289506in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{1.224854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{0.289506in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{0.289506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375620in}{1.224854in}}%
\pgfpathlineto{\pgfqpoint{1.925078in}{1.224854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/simForce.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.970950in}{1.223465in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.970950in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613084in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.613084in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613084in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613084in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048731in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048731in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048731in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484378in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.484378in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484378in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484378in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920025in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920025in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135860in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.401658in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.401658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.401658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.372723in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.682872in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.682872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.682872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.653937in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.964086in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.964086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351696in}{0.964086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.935151in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.755791in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{1.151734in}}{\pgfqpoint{1.920025in}{1.223465in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.185327in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.176342in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.152161in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.159938in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.168310in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.151734in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.201984in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.206955in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.215327in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.210918in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.195090in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.203616in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.203616in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.219124in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.215464in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.160509in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.177593in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.168669in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.161671in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.185327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.920025in}{0.470005in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.303194in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.297570in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.313667in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.324236in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.374454in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.371934in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.410690in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.457459in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.463251in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.470005in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.470005in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.463920in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.423111in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.417158in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.377747in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.380752in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.329887in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.319623in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.293425in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.303194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{1.037297in}}{\pgfqpoint{1.920025in}{1.147887in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.046623in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.037297in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.037897in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.068183in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.041335in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.051491in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.120266in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.094070in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.139528in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.117545in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.106137in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.114691in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.114691in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.126453in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.147887in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.102658in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.129229in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.050855in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.077264in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.046350in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.046623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.351696in}{0.454742in}}{\pgfqpoint{1.920025in}{0.575380in}}{%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.462616in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.454742in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.481825in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.523303in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.543885in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.537070in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.527916in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.543291in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.548600in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.549718in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.567620in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.575380in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.575380in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.557585in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.555760in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.550593in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.534887in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.544346in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.551350in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.489838in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{0.462616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.180930in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.156805in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.164377in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.172796in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.156087in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.206238in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.211162in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.219399in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.199122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.300244in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.290671in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.316806in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.327108in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.377592in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.374950in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.413929in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.419717in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.466666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.042234in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{1.041984in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{1.072954in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{1.055573in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{1.124945in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{1.098656in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.143654in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{1.122138in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.110060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.351696in}{0.288117in}}{\pgfqpoint{1.568329in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.458541in}}%
\pgfpathlineto{\pgfqpoint{0.525955in}{0.485859in}}%
\pgfpathlineto{\pgfqpoint{0.700213in}{0.526995in}}%
\pgfpathlineto{\pgfqpoint{0.874472in}{0.547383in}}%
\pgfpathlineto{\pgfqpoint{1.048731in}{0.540452in}}%
\pgfpathlineto{\pgfqpoint{1.222990in}{0.531450in}}%
\pgfpathlineto{\pgfqpoint{1.397249in}{0.546821in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{0.552341in}}%
\pgfpathlineto{\pgfqpoint{1.745766in}{0.554032in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.571502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.351696in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{0.288117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351696in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.920025in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/simForceBlame.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.211153in}{1.790804in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.211153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.211153in}{1.790804in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.790804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{1.690804in}}%
\pgfpathlineto{\pgfqpoint{0.604935in}{1.690804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069511in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{1.069511in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069511in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651211in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{1.651211in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651211in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232910in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{2.232910in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232910in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814610in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{2.814610in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814610in,y=0.328395in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851211in,y=0.198766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{0.594431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.565495in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {−0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{0.901123in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{0.901123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.872187in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{1.207814in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{1.207814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.178879in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{1.514506in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{1.514506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.485571in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.067238in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Blame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167184in}{1.135029in}}%
\pgfpathcurveto{\pgfqpoint{2.176024in}{1.135029in}}{\pgfqpoint{2.184503in}{1.138541in}}{\pgfqpoint{2.190754in}{1.144792in}}%
\pgfpathcurveto{\pgfqpoint{2.197005in}{1.151043in}}{\pgfqpoint{2.200517in}{1.159522in}}{\pgfqpoint{2.200517in}{1.168362in}}%
\pgfpathcurveto{\pgfqpoint{2.200517in}{1.177202in}}{\pgfqpoint{2.197005in}{1.185681in}}{\pgfqpoint{2.190754in}{1.191932in}}%
\pgfpathcurveto{\pgfqpoint{2.184503in}{1.198183in}}{\pgfqpoint{2.176024in}{1.201695in}}{\pgfqpoint{2.167184in}{1.201695in}}%
\pgfpathcurveto{\pgfqpoint{2.158344in}{1.201695in}}{\pgfqpoint{2.149864in}{1.198183in}}{\pgfqpoint{2.143614in}{1.191932in}}%
\pgfpathcurveto{\pgfqpoint{2.137363in}{1.185681in}}{\pgfqpoint{2.133850in}{1.177202in}}{\pgfqpoint{2.133850in}{1.168362in}}%
\pgfpathcurveto{\pgfqpoint{2.133850in}{1.159522in}}{\pgfqpoint{2.137363in}{1.151043in}}{\pgfqpoint{2.143614in}{1.144792in}}%
\pgfpathcurveto{\pgfqpoint{2.149864in}{1.138541in}}{\pgfqpoint{2.158344in}{1.135029in}}{\pgfqpoint{2.167184in}{1.135029in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146347in}{1.122012in}}%
\pgfpathcurveto{\pgfqpoint{2.155187in}{1.122012in}}{\pgfqpoint{2.163666in}{1.125524in}}{\pgfqpoint{2.169917in}{1.131775in}}%
\pgfpathcurveto{\pgfqpoint{2.176168in}{1.138026in}}{\pgfqpoint{2.179680in}{1.146505in}}{\pgfqpoint{2.179680in}{1.155345in}}%
\pgfpathcurveto{\pgfqpoint{2.179680in}{1.164185in}}{\pgfqpoint{2.176168in}{1.172665in}}{\pgfqpoint{2.169917in}{1.178916in}}%
\pgfpathcurveto{\pgfqpoint{2.163666in}{1.185166in}}{\pgfqpoint{2.155187in}{1.188679in}}{\pgfqpoint{2.146347in}{1.188679in}}%
\pgfpathcurveto{\pgfqpoint{2.137507in}{1.188679in}}{\pgfqpoint{2.129028in}{1.185166in}}{\pgfqpoint{2.122777in}{1.178916in}}%
\pgfpathcurveto{\pgfqpoint{2.116526in}{1.172665in}}{\pgfqpoint{2.113014in}{1.164185in}}{\pgfqpoint{2.113014in}{1.155345in}}%
\pgfpathcurveto{\pgfqpoint{2.113014in}{1.146505in}}{\pgfqpoint{2.116526in}{1.138026in}}{\pgfqpoint{2.122777in}{1.131775in}}%
\pgfpathcurveto{\pgfqpoint{2.129028in}{1.125524in}}{\pgfqpoint{2.137507in}{1.122012in}}{\pgfqpoint{2.146347in}{1.122012in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142341in}{1.125536in}}%
\pgfpathcurveto{\pgfqpoint{2.151181in}{1.125536in}}{\pgfqpoint{2.159660in}{1.129048in}}{\pgfqpoint{2.165911in}{1.135299in}}%
\pgfpathcurveto{\pgfqpoint{2.172162in}{1.141550in}}{\pgfqpoint{2.175674in}{1.150029in}}{\pgfqpoint{2.175674in}{1.158869in}}%
\pgfpathcurveto{\pgfqpoint{2.175674in}{1.167709in}}{\pgfqpoint{2.172162in}{1.176188in}}{\pgfqpoint{2.165911in}{1.182439in}}%
\pgfpathcurveto{\pgfqpoint{2.159660in}{1.188690in}}{\pgfqpoint{2.151181in}{1.192202in}}{\pgfqpoint{2.142341in}{1.192202in}}%
\pgfpathcurveto{\pgfqpoint{2.133500in}{1.192202in}}{\pgfqpoint{2.125021in}{1.188690in}}{\pgfqpoint{2.118770in}{1.182439in}}%
\pgfpathcurveto{\pgfqpoint{2.112519in}{1.176188in}}{\pgfqpoint{2.109007in}{1.167709in}}{\pgfqpoint{2.109007in}{1.158869in}}%
\pgfpathcurveto{\pgfqpoint{2.109007in}{1.150029in}}{\pgfqpoint{2.112519in}{1.141550in}}{\pgfqpoint{2.118770in}{1.135299in}}%
\pgfpathcurveto{\pgfqpoint{2.125021in}{1.129048in}}{\pgfqpoint{2.133500in}{1.125536in}}{\pgfqpoint{2.142341in}{1.125536in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156896in}{1.123743in}}%
\pgfpathcurveto{\pgfqpoint{2.165736in}{1.123743in}}{\pgfqpoint{2.174216in}{1.127255in}}{\pgfqpoint{2.180466in}{1.133506in}}%
\pgfpathcurveto{\pgfqpoint{2.186717in}{1.139757in}}{\pgfqpoint{2.190230in}{1.148236in}}{\pgfqpoint{2.190230in}{1.157076in}}%
\pgfpathcurveto{\pgfqpoint{2.190230in}{1.165916in}}{\pgfqpoint{2.186717in}{1.174395in}}{\pgfqpoint{2.180466in}{1.180646in}}%
\pgfpathcurveto{\pgfqpoint{2.174216in}{1.186897in}}{\pgfqpoint{2.165736in}{1.190409in}}{\pgfqpoint{2.156896in}{1.190409in}}%
\pgfpathcurveto{\pgfqpoint{2.148056in}{1.190409in}}{\pgfqpoint{2.139577in}{1.186897in}}{\pgfqpoint{2.133326in}{1.180646in}}%
\pgfpathcurveto{\pgfqpoint{2.127075in}{1.174395in}}{\pgfqpoint{2.123563in}{1.165916in}}{\pgfqpoint{2.123563in}{1.157076in}}%
\pgfpathcurveto{\pgfqpoint{2.123563in}{1.148236in}}{\pgfqpoint{2.127075in}{1.139757in}}{\pgfqpoint{2.133326in}{1.133506in}}%
\pgfpathcurveto{\pgfqpoint{2.139577in}{1.127255in}}{\pgfqpoint{2.148056in}{1.123743in}}{\pgfqpoint{2.156896in}{1.123743in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143126in}{1.136681in}}%
\pgfpathcurveto{\pgfqpoint{2.151966in}{1.136681in}}{\pgfqpoint{2.160445in}{1.140193in}}{\pgfqpoint{2.166696in}{1.146444in}}%
\pgfpathcurveto{\pgfqpoint{2.172947in}{1.152695in}}{\pgfqpoint{2.176459in}{1.161174in}}{\pgfqpoint{2.176459in}{1.170014in}}%
\pgfpathcurveto{\pgfqpoint{2.176459in}{1.178855in}}{\pgfqpoint{2.172947in}{1.187334in}}{\pgfqpoint{2.166696in}{1.193585in}}%
\pgfpathcurveto{\pgfqpoint{2.160445in}{1.199836in}}{\pgfqpoint{2.151966in}{1.203348in}}{\pgfqpoint{2.143126in}{1.203348in}}%
\pgfpathcurveto{\pgfqpoint{2.134286in}{1.203348in}}{\pgfqpoint{2.125807in}{1.199836in}}{\pgfqpoint{2.119556in}{1.193585in}}%
\pgfpathcurveto{\pgfqpoint{2.113305in}{1.187334in}}{\pgfqpoint{2.109793in}{1.178855in}}{\pgfqpoint{2.109793in}{1.170014in}}%
\pgfpathcurveto{\pgfqpoint{2.109793in}{1.161174in}}{\pgfqpoint{2.113305in}{1.152695in}}{\pgfqpoint{2.119556in}{1.146444in}}%
\pgfpathcurveto{\pgfqpoint{2.125807in}{1.140193in}}{\pgfqpoint{2.134286in}{1.136681in}}{\pgfqpoint{2.143126in}{1.136681in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176727in}{1.153411in}}%
\pgfpathcurveto{\pgfqpoint{2.185567in}{1.153411in}}{\pgfqpoint{2.194046in}{1.156923in}}{\pgfqpoint{2.200297in}{1.163174in}}%
\pgfpathcurveto{\pgfqpoint{2.206548in}{1.169425in}}{\pgfqpoint{2.210061in}{1.177904in}}{\pgfqpoint{2.210061in}{1.186744in}}%
\pgfpathcurveto{\pgfqpoint{2.210061in}{1.195584in}}{\pgfqpoint{2.206548in}{1.204064in}}{\pgfqpoint{2.200297in}{1.210314in}}%
\pgfpathcurveto{\pgfqpoint{2.194046in}{1.216565in}}{\pgfqpoint{2.185567in}{1.220078in}}{\pgfqpoint{2.176727in}{1.220078in}}%
\pgfpathcurveto{\pgfqpoint{2.167887in}{1.220078in}}{\pgfqpoint{2.159408in}{1.216565in}}{\pgfqpoint{2.153157in}{1.210314in}}%
\pgfpathcurveto{\pgfqpoint{2.146906in}{1.204064in}}{\pgfqpoint{2.143394in}{1.195584in}}{\pgfqpoint{2.143394in}{1.186744in}}%
\pgfpathcurveto{\pgfqpoint{2.143394in}{1.177904in}}{\pgfqpoint{2.146906in}{1.169425in}}{\pgfqpoint{2.153157in}{1.163174in}}%
\pgfpathcurveto{\pgfqpoint{2.159408in}{1.156923in}}{\pgfqpoint{2.167887in}{1.153411in}}{\pgfqpoint{2.176727in}{1.153411in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193529in}{1.173753in}}%
\pgfpathcurveto{\pgfqpoint{2.202369in}{1.173753in}}{\pgfqpoint{2.210849in}{1.177265in}}{\pgfqpoint{2.217100in}{1.183516in}}%
\pgfpathcurveto{\pgfqpoint{2.223350in}{1.189767in}}{\pgfqpoint{2.226863in}{1.198246in}}{\pgfqpoint{2.226863in}{1.207086in}}%
\pgfpathcurveto{\pgfqpoint{2.226863in}{1.215926in}}{\pgfqpoint{2.223350in}{1.224406in}}{\pgfqpoint{2.217100in}{1.230657in}}%
\pgfpathcurveto{\pgfqpoint{2.210849in}{1.236907in}}{\pgfqpoint{2.202369in}{1.240420in}}{\pgfqpoint{2.193529in}{1.240420in}}%
\pgfpathcurveto{\pgfqpoint{2.184689in}{1.240420in}}{\pgfqpoint{2.176210in}{1.236907in}}{\pgfqpoint{2.169959in}{1.230657in}}%
\pgfpathcurveto{\pgfqpoint{2.163708in}{1.224406in}}{\pgfqpoint{2.160196in}{1.215926in}}{\pgfqpoint{2.160196in}{1.207086in}}%
\pgfpathcurveto{\pgfqpoint{2.160196in}{1.198246in}}{\pgfqpoint{2.163708in}{1.189767in}}{\pgfqpoint{2.169959in}{1.183516in}}%
\pgfpathcurveto{\pgfqpoint{2.176210in}{1.177265in}}{\pgfqpoint{2.184689in}{1.173753in}}{\pgfqpoint{2.193529in}{1.173753in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198475in}{1.173415in}}%
\pgfpathcurveto{\pgfqpoint{2.207315in}{1.173415in}}{\pgfqpoint{2.215794in}{1.176927in}}{\pgfqpoint{2.222045in}{1.183178in}}%
\pgfpathcurveto{\pgfqpoint{2.228296in}{1.189429in}}{\pgfqpoint{2.231808in}{1.197908in}}{\pgfqpoint{2.231808in}{1.206749in}}%
\pgfpathcurveto{\pgfqpoint{2.231808in}{1.215589in}}{\pgfqpoint{2.228296in}{1.224068in}}{\pgfqpoint{2.222045in}{1.230319in}}%
\pgfpathcurveto{\pgfqpoint{2.215794in}{1.236570in}}{\pgfqpoint{2.207315in}{1.240082in}}{\pgfqpoint{2.198475in}{1.240082in}}%
\pgfpathcurveto{\pgfqpoint{2.189635in}{1.240082in}}{\pgfqpoint{2.181156in}{1.236570in}}{\pgfqpoint{2.174905in}{1.230319in}}%
\pgfpathcurveto{\pgfqpoint{2.168654in}{1.224068in}}{\pgfqpoint{2.165142in}{1.215589in}}{\pgfqpoint{2.165142in}{1.206749in}}%
\pgfpathcurveto{\pgfqpoint{2.165142in}{1.197908in}}{\pgfqpoint{2.168654in}{1.189429in}}{\pgfqpoint{2.174905in}{1.183178in}}%
\pgfpathcurveto{\pgfqpoint{2.181156in}{1.176927in}}{\pgfqpoint{2.189635in}{1.173415in}}{\pgfqpoint{2.198475in}{1.173415in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195416in}{1.177340in}}%
\pgfpathcurveto{\pgfqpoint{2.204256in}{1.177340in}}{\pgfqpoint{2.212735in}{1.180852in}}{\pgfqpoint{2.218986in}{1.187103in}}%
\pgfpathcurveto{\pgfqpoint{2.225237in}{1.193354in}}{\pgfqpoint{2.228749in}{1.201833in}}{\pgfqpoint{2.228749in}{1.210674in}}%
\pgfpathcurveto{\pgfqpoint{2.228749in}{1.219514in}}{\pgfqpoint{2.225237in}{1.227993in}}{\pgfqpoint{2.218986in}{1.234244in}}%
\pgfpathcurveto{\pgfqpoint{2.212735in}{1.240495in}}{\pgfqpoint{2.204256in}{1.244007in}}{\pgfqpoint{2.195416in}{1.244007in}}%
\pgfpathcurveto{\pgfqpoint{2.186576in}{1.244007in}}{\pgfqpoint{2.178097in}{1.240495in}}{\pgfqpoint{2.171846in}{1.234244in}}%
\pgfpathcurveto{\pgfqpoint{2.165595in}{1.227993in}}{\pgfqpoint{2.162083in}{1.219514in}}{\pgfqpoint{2.162083in}{1.210674in}}%
\pgfpathcurveto{\pgfqpoint{2.162083in}{1.201833in}}{\pgfqpoint{2.165595in}{1.193354in}}{\pgfqpoint{2.171846in}{1.187103in}}%
\pgfpathcurveto{\pgfqpoint{2.178097in}{1.180852in}}{\pgfqpoint{2.186576in}{1.177340in}}{\pgfqpoint{2.195416in}{1.177340in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196299in}{1.174420in}}%
\pgfpathcurveto{\pgfqpoint{2.205139in}{1.174420in}}{\pgfqpoint{2.213618in}{1.177932in}}{\pgfqpoint{2.219869in}{1.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.226120in}{1.190434in}}{\pgfqpoint{2.229632in}{1.198913in}}{\pgfqpoint{2.229632in}{1.207753in}}%
\pgfpathcurveto{\pgfqpoint{2.229632in}{1.216594in}}{\pgfqpoint{2.226120in}{1.225073in}}{\pgfqpoint{2.219869in}{1.231324in}}%
\pgfpathcurveto{\pgfqpoint{2.213618in}{1.237575in}}{\pgfqpoint{2.205139in}{1.241087in}}{\pgfqpoint{2.196299in}{1.241087in}}%
\pgfpathcurveto{\pgfqpoint{2.187459in}{1.241087in}}{\pgfqpoint{2.178979in}{1.237575in}}{\pgfqpoint{2.172728in}{1.231324in}}%
\pgfpathcurveto{\pgfqpoint{2.166478in}{1.225073in}}{\pgfqpoint{2.162965in}{1.216594in}}{\pgfqpoint{2.162965in}{1.207753in}}%
\pgfpathcurveto{\pgfqpoint{2.162965in}{1.198913in}}{\pgfqpoint{2.166478in}{1.190434in}}{\pgfqpoint{2.172728in}{1.184183in}}%
\pgfpathcurveto{\pgfqpoint{2.178979in}{1.177932in}}{\pgfqpoint{2.187459in}{1.174420in}}{\pgfqpoint{2.196299in}{1.174420in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251440in}{0.943562in}}%
\pgfpathcurveto{\pgfqpoint{1.260280in}{0.943562in}}{\pgfqpoint{1.268760in}{0.947075in}}{\pgfqpoint{1.275011in}{0.953325in}}%
\pgfpathcurveto{\pgfqpoint{1.281261in}{0.959576in}}{\pgfqpoint{1.284774in}{0.968056in}}{\pgfqpoint{1.284774in}{0.976896in}}%
\pgfpathcurveto{\pgfqpoint{1.284774in}{0.985736in}}{\pgfqpoint{1.281261in}{0.994215in}}{\pgfqpoint{1.275011in}{1.000466in}}%
\pgfpathcurveto{\pgfqpoint{1.268760in}{1.006717in}}{\pgfqpoint{1.260280in}{1.010229in}}{\pgfqpoint{1.251440in}{1.010229in}}%
\pgfpathcurveto{\pgfqpoint{1.242600in}{1.010229in}}{\pgfqpoint{1.234121in}{1.006717in}}{\pgfqpoint{1.227870in}{1.000466in}}%
\pgfpathcurveto{\pgfqpoint{1.221619in}{0.994215in}}{\pgfqpoint{1.218107in}{0.985736in}}{\pgfqpoint{1.218107in}{0.976896in}}%
\pgfpathcurveto{\pgfqpoint{1.218107in}{0.968056in}}{\pgfqpoint{1.221619in}{0.959576in}}{\pgfqpoint{1.227870in}{0.953325in}}%
\pgfpathcurveto{\pgfqpoint{1.234121in}{0.947075in}}{\pgfqpoint{1.242600in}{0.943562in}}{\pgfqpoint{1.251440in}{0.943562in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247556in}{0.934866in}}%
\pgfpathcurveto{\pgfqpoint{1.256396in}{0.934866in}}{\pgfqpoint{1.264875in}{0.938379in}}{\pgfqpoint{1.271126in}{0.944629in}}%
\pgfpathcurveto{\pgfqpoint{1.277377in}{0.950880in}}{\pgfqpoint{1.280889in}{0.959360in}}{\pgfqpoint{1.280889in}{0.968200in}}%
\pgfpathcurveto{\pgfqpoint{1.280889in}{0.977040in}}{\pgfqpoint{1.277377in}{0.985519in}}{\pgfqpoint{1.271126in}{0.991770in}}%
\pgfpathcurveto{\pgfqpoint{1.264875in}{0.998021in}}{\pgfqpoint{1.256396in}{1.001533in}}{\pgfqpoint{1.247556in}{1.001533in}}%
\pgfpathcurveto{\pgfqpoint{1.238716in}{1.001533in}}{\pgfqpoint{1.230236in}{0.998021in}}{\pgfqpoint{1.223986in}{0.991770in}}%
\pgfpathcurveto{\pgfqpoint{1.217735in}{0.985519in}}{\pgfqpoint{1.214222in}{0.977040in}}{\pgfqpoint{1.214222in}{0.968200in}}%
\pgfpathcurveto{\pgfqpoint{1.214222in}{0.959360in}}{\pgfqpoint{1.217735in}{0.950880in}}{\pgfqpoint{1.223986in}{0.944629in}}%
\pgfpathcurveto{\pgfqpoint{1.230236in}{0.938379in}}{\pgfqpoint{1.238716in}{0.934866in}}{\pgfqpoint{1.247556in}{0.934866in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261693in}{0.945557in}}%
\pgfpathcurveto{\pgfqpoint{1.270533in}{0.945557in}}{\pgfqpoint{1.279012in}{0.949070in}}{\pgfqpoint{1.285263in}{0.955320in}}%
\pgfpathcurveto{\pgfqpoint{1.291514in}{0.961571in}}{\pgfqpoint{1.295026in}{0.970051in}}{\pgfqpoint{1.295026in}{0.978891in}}%
\pgfpathcurveto{\pgfqpoint{1.295026in}{0.987731in}}{\pgfqpoint{1.291514in}{0.996210in}}{\pgfqpoint{1.285263in}{1.002461in}}%
\pgfpathcurveto{\pgfqpoint{1.279012in}{1.008712in}}{\pgfqpoint{1.270533in}{1.012224in}}{\pgfqpoint{1.261693in}{1.012224in}}%
\pgfpathcurveto{\pgfqpoint{1.252853in}{1.012224in}}{\pgfqpoint{1.244373in}{1.008712in}}{\pgfqpoint{1.238123in}{1.002461in}}%
\pgfpathcurveto{\pgfqpoint{1.231872in}{0.996210in}}{\pgfqpoint{1.228359in}{0.987731in}}{\pgfqpoint{1.228359in}{0.978891in}}%
\pgfpathcurveto{\pgfqpoint{1.228359in}{0.970051in}}{\pgfqpoint{1.231872in}{0.961571in}}{\pgfqpoint{1.238123in}{0.955320in}}%
\pgfpathcurveto{\pgfqpoint{1.244373in}{0.949070in}}{\pgfqpoint{1.252853in}{0.945557in}}{\pgfqpoint{1.261693in}{0.945557in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279823in}{0.954761in}}%
\pgfpathcurveto{\pgfqpoint{1.288663in}{0.954761in}}{\pgfqpoint{1.297143in}{0.958273in}}{\pgfqpoint{1.303394in}{0.964524in}}%
\pgfpathcurveto{\pgfqpoint{1.309644in}{0.970775in}}{\pgfqpoint{1.313157in}{0.979254in}}{\pgfqpoint{1.313157in}{0.988094in}}%
\pgfpathcurveto{\pgfqpoint{1.313157in}{0.996935in}}{\pgfqpoint{1.309644in}{1.005414in}}{\pgfqpoint{1.303394in}{1.011665in}}%
\pgfpathcurveto{\pgfqpoint{1.297143in}{1.017916in}}{\pgfqpoint{1.288663in}{1.021428in}}{\pgfqpoint{1.279823in}{1.021428in}}%
\pgfpathcurveto{\pgfqpoint{1.270983in}{1.021428in}}{\pgfqpoint{1.262504in}{1.017916in}}{\pgfqpoint{1.256253in}{1.011665in}}%
\pgfpathcurveto{\pgfqpoint{1.250002in}{1.005414in}}{\pgfqpoint{1.246490in}{0.996935in}}{\pgfqpoint{1.246490in}{0.988094in}}%
\pgfpathcurveto{\pgfqpoint{1.246490in}{0.979254in}}{\pgfqpoint{1.250002in}{0.970775in}}{\pgfqpoint{1.256253in}{0.964524in}}%
\pgfpathcurveto{\pgfqpoint{1.262504in}{0.958273in}}{\pgfqpoint{1.270983in}{0.954761in}}{\pgfqpoint{1.279823in}{0.954761in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342740in}{1.011759in}}%
\pgfpathcurveto{\pgfqpoint{1.351580in}{1.011759in}}{\pgfqpoint{1.360059in}{1.015271in}}{\pgfqpoint{1.366310in}{1.021522in}}%
\pgfpathcurveto{\pgfqpoint{1.372561in}{1.027773in}}{\pgfqpoint{1.376073in}{1.036252in}}{\pgfqpoint{1.376073in}{1.045092in}}%
\pgfpathcurveto{\pgfqpoint{1.376073in}{1.053933in}}{\pgfqpoint{1.372561in}{1.062412in}}{\pgfqpoint{1.366310in}{1.068663in}}%
\pgfpathcurveto{\pgfqpoint{1.360059in}{1.074914in}}{\pgfqpoint{1.351580in}{1.078426in}}{\pgfqpoint{1.342740in}{1.078426in}}%
\pgfpathcurveto{\pgfqpoint{1.333900in}{1.078426in}}{\pgfqpoint{1.325420in}{1.074914in}}{\pgfqpoint{1.319170in}{1.068663in}}%
\pgfpathcurveto{\pgfqpoint{1.312919in}{1.062412in}}{\pgfqpoint{1.309406in}{1.053933in}}{\pgfqpoint{1.309406in}{1.045092in}}%
\pgfpathcurveto{\pgfqpoint{1.309406in}{1.036252in}}{\pgfqpoint{1.312919in}{1.027773in}}{\pgfqpoint{1.319170in}{1.021522in}}%
\pgfpathcurveto{\pgfqpoint{1.325420in}{1.015271in}}{\pgfqpoint{1.333900in}{1.011759in}}{\pgfqpoint{1.342740in}{1.011759in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327814in}{0.989118in}}%
\pgfpathcurveto{\pgfqpoint{1.336654in}{0.989118in}}{\pgfqpoint{1.345134in}{0.992630in}}{\pgfqpoint{1.351385in}{0.998881in}}%
\pgfpathcurveto{\pgfqpoint{1.357635in}{1.005132in}}{\pgfqpoint{1.361148in}{1.013611in}}{\pgfqpoint{1.361148in}{1.022451in}}%
\pgfpathcurveto{\pgfqpoint{1.361148in}{1.031292in}}{\pgfqpoint{1.357635in}{1.039771in}}{\pgfqpoint{1.351385in}{1.046022in}}%
\pgfpathcurveto{\pgfqpoint{1.345134in}{1.052273in}}{\pgfqpoint{1.336654in}{1.055785in}}{\pgfqpoint{1.327814in}{1.055785in}}%
\pgfpathcurveto{\pgfqpoint{1.318974in}{1.055785in}}{\pgfqpoint{1.310495in}{1.052273in}}{\pgfqpoint{1.304244in}{1.046022in}}%
\pgfpathcurveto{\pgfqpoint{1.297993in}{1.039771in}}{\pgfqpoint{1.294481in}{1.031292in}}{\pgfqpoint{1.294481in}{1.022451in}}%
\pgfpathcurveto{\pgfqpoint{1.294481in}{1.013611in}}{\pgfqpoint{1.297993in}{1.005132in}}{\pgfqpoint{1.304244in}{0.998881in}}%
\pgfpathcurveto{\pgfqpoint{1.310495in}{0.992630in}}{\pgfqpoint{1.318974in}{0.989118in}}{\pgfqpoint{1.327814in}{0.989118in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370724in}{1.028003in}}%
\pgfpathcurveto{\pgfqpoint{1.379564in}{1.028003in}}{\pgfqpoint{1.388044in}{1.031515in}}{\pgfqpoint{1.394294in}{1.037766in}}%
\pgfpathcurveto{\pgfqpoint{1.400545in}{1.044017in}}{\pgfqpoint{1.404058in}{1.052496in}}{\pgfqpoint{1.404058in}{1.061337in}}%
\pgfpathcurveto{\pgfqpoint{1.404058in}{1.070177in}}{\pgfqpoint{1.400545in}{1.078656in}}{\pgfqpoint{1.394294in}{1.084907in}}%
\pgfpathcurveto{\pgfqpoint{1.388044in}{1.091158in}}{\pgfqpoint{1.379564in}{1.094670in}}{\pgfqpoint{1.370724in}{1.094670in}}%
\pgfpathcurveto{\pgfqpoint{1.361884in}{1.094670in}}{\pgfqpoint{1.353405in}{1.091158in}}{\pgfqpoint{1.347154in}{1.084907in}}%
\pgfpathcurveto{\pgfqpoint{1.340903in}{1.078656in}}{\pgfqpoint{1.337391in}{1.070177in}}{\pgfqpoint{1.337391in}{1.061337in}}%
\pgfpathcurveto{\pgfqpoint{1.337391in}{1.052496in}}{\pgfqpoint{1.340903in}{1.044017in}}{\pgfqpoint{1.347154in}{1.037766in}}%
\pgfpathcurveto{\pgfqpoint{1.353405in}{1.031515in}}{\pgfqpoint{1.361884in}{1.028003in}}{\pgfqpoint{1.370724in}{1.028003in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381376in}{1.026043in}}%
\pgfpathcurveto{\pgfqpoint{1.390216in}{1.026043in}}{\pgfqpoint{1.398695in}{1.029555in}}{\pgfqpoint{1.404946in}{1.035806in}}%
\pgfpathcurveto{\pgfqpoint{1.411197in}{1.042057in}}{\pgfqpoint{1.414709in}{1.050536in}}{\pgfqpoint{1.414709in}{1.059376in}}%
\pgfpathcurveto{\pgfqpoint{1.414709in}{1.068217in}}{\pgfqpoint{1.411197in}{1.076696in}}{\pgfqpoint{1.404946in}{1.082947in}}%
\pgfpathcurveto{\pgfqpoint{1.398695in}{1.089198in}}{\pgfqpoint{1.390216in}{1.092710in}}{\pgfqpoint{1.381376in}{1.092710in}}%
\pgfpathcurveto{\pgfqpoint{1.372535in}{1.092710in}}{\pgfqpoint{1.364056in}{1.089198in}}{\pgfqpoint{1.357805in}{1.082947in}}%
\pgfpathcurveto{\pgfqpoint{1.351554in}{1.076696in}}{\pgfqpoint{1.348042in}{1.068217in}}{\pgfqpoint{1.348042in}{1.059376in}}%
\pgfpathcurveto{\pgfqpoint{1.348042in}{1.050536in}}{\pgfqpoint{1.351554in}{1.042057in}}{\pgfqpoint{1.357805in}{1.035806in}}%
\pgfpathcurveto{\pgfqpoint{1.364056in}{1.029555in}}{\pgfqpoint{1.372535in}{1.026043in}}{\pgfqpoint{1.381376in}{1.026043in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417804in}{1.057372in}}%
\pgfpathcurveto{\pgfqpoint{1.426644in}{1.057372in}}{\pgfqpoint{1.435124in}{1.060884in}}{\pgfqpoint{1.441374in}{1.067135in}}%
\pgfpathcurveto{\pgfqpoint{1.447625in}{1.073386in}}{\pgfqpoint{1.451138in}{1.081865in}}{\pgfqpoint{1.451138in}{1.090705in}}%
\pgfpathcurveto{\pgfqpoint{1.451138in}{1.099545in}}{\pgfqpoint{1.447625in}{1.108024in}}{\pgfqpoint{1.441374in}{1.114275in}}%
\pgfpathcurveto{\pgfqpoint{1.435124in}{1.120526in}}{\pgfqpoint{1.426644in}{1.124038in}}{\pgfqpoint{1.417804in}{1.124038in}}%
\pgfpathcurveto{\pgfqpoint{1.408964in}{1.124038in}}{\pgfqpoint{1.400485in}{1.120526in}}{\pgfqpoint{1.394234in}{1.114275in}}%
\pgfpathcurveto{\pgfqpoint{1.387983in}{1.108024in}}{\pgfqpoint{1.384471in}{1.099545in}}{\pgfqpoint{1.384471in}{1.090705in}}%
\pgfpathcurveto{\pgfqpoint{1.384471in}{1.081865in}}{\pgfqpoint{1.387983in}{1.073386in}}{\pgfqpoint{1.394234in}{1.067135in}}%
\pgfpathcurveto{\pgfqpoint{1.400485in}{1.060884in}}{\pgfqpoint{1.408964in}{1.057372in}}{\pgfqpoint{1.417804in}{1.057372in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420616in}{1.057870in}}%
\pgfpathcurveto{\pgfqpoint{1.429456in}{1.057870in}}{\pgfqpoint{1.437935in}{1.061382in}}{\pgfqpoint{1.444186in}{1.067633in}}%
\pgfpathcurveto{\pgfqpoint{1.450437in}{1.073884in}}{\pgfqpoint{1.453949in}{1.082363in}}{\pgfqpoint{1.453949in}{1.091203in}}%
\pgfpathcurveto{\pgfqpoint{1.453949in}{1.100043in}}{\pgfqpoint{1.450437in}{1.108523in}}{\pgfqpoint{1.444186in}{1.114774in}}%
\pgfpathcurveto{\pgfqpoint{1.437935in}{1.121025in}}{\pgfqpoint{1.429456in}{1.124537in}}{\pgfqpoint{1.420616in}{1.124537in}}%
\pgfpathcurveto{\pgfqpoint{1.411776in}{1.124537in}}{\pgfqpoint{1.403297in}{1.121025in}}{\pgfqpoint{1.397046in}{1.114774in}}%
\pgfpathcurveto{\pgfqpoint{1.390795in}{1.108523in}}{\pgfqpoint{1.387283in}{1.100043in}}{\pgfqpoint{1.387283in}{1.091203in}}%
\pgfpathcurveto{\pgfqpoint{1.387283in}{1.082363in}}{\pgfqpoint{1.390795in}{1.073884in}}{\pgfqpoint{1.397046in}{1.067633in}}%
\pgfpathcurveto{\pgfqpoint{1.403297in}{1.061382in}}{\pgfqpoint{1.411776in}{1.057870in}}{\pgfqpoint{1.420616in}{1.057870in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027426in}{1.046392in}}%
\pgfpathcurveto{\pgfqpoint{2.036266in}{1.046392in}}{\pgfqpoint{2.044745in}{1.049905in}}{\pgfqpoint{2.050996in}{1.056155in}}%
\pgfpathcurveto{\pgfqpoint{2.057247in}{1.062406in}}{\pgfqpoint{2.060759in}{1.070886in}}{\pgfqpoint{2.060759in}{1.079726in}}%
\pgfpathcurveto{\pgfqpoint{2.060759in}{1.088566in}}{\pgfqpoint{2.057247in}{1.097045in}}{\pgfqpoint{2.050996in}{1.103296in}}%
\pgfpathcurveto{\pgfqpoint{2.044745in}{1.109547in}}{\pgfqpoint{2.036266in}{1.113059in}}{\pgfqpoint{2.027426in}{1.113059in}}%
\pgfpathcurveto{\pgfqpoint{2.018586in}{1.113059in}}{\pgfqpoint{2.010106in}{1.109547in}}{\pgfqpoint{2.003855in}{1.103296in}}%
\pgfpathcurveto{\pgfqpoint{1.997605in}{1.097045in}}{\pgfqpoint{1.994092in}{1.088566in}}{\pgfqpoint{1.994092in}{1.079726in}}%
\pgfpathcurveto{\pgfqpoint{1.994092in}{1.070886in}}{\pgfqpoint{1.997605in}{1.062406in}}{\pgfqpoint{2.003855in}{1.056155in}}%
\pgfpathcurveto{\pgfqpoint{2.010106in}{1.049905in}}{\pgfqpoint{2.018586in}{1.046392in}}{\pgfqpoint{2.027426in}{1.046392in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031719in}{1.037454in}}%
\pgfpathcurveto{\pgfqpoint{2.040559in}{1.037454in}}{\pgfqpoint{2.049038in}{1.040966in}}{\pgfqpoint{2.055289in}{1.047217in}}%
\pgfpathcurveto{\pgfqpoint{2.061540in}{1.053468in}}{\pgfqpoint{2.065052in}{1.061947in}}{\pgfqpoint{2.065052in}{1.070787in}}%
\pgfpathcurveto{\pgfqpoint{2.065052in}{1.079627in}}{\pgfqpoint{2.061540in}{1.088106in}}{\pgfqpoint{2.055289in}{1.094357in}}%
\pgfpathcurveto{\pgfqpoint{2.049038in}{1.100608in}}{\pgfqpoint{2.040559in}{1.104120in}}{\pgfqpoint{2.031719in}{1.104120in}}%
\pgfpathcurveto{\pgfqpoint{2.022879in}{1.104120in}}{\pgfqpoint{2.014400in}{1.100608in}}{\pgfqpoint{2.008149in}{1.094357in}}%
\pgfpathcurveto{\pgfqpoint{2.001898in}{1.088106in}}{\pgfqpoint{1.998386in}{1.079627in}}{\pgfqpoint{1.998386in}{1.070787in}}%
\pgfpathcurveto{\pgfqpoint{1.998386in}{1.061947in}}{\pgfqpoint{2.001898in}{1.053468in}}{\pgfqpoint{2.008149in}{1.047217in}}%
\pgfpathcurveto{\pgfqpoint{2.014400in}{1.040966in}}{\pgfqpoint{2.022879in}{1.037454in}}{\pgfqpoint{2.031719in}{1.037454in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058691in}{1.061983in}}%
\pgfpathcurveto{\pgfqpoint{2.067531in}{1.061983in}}{\pgfqpoint{2.076010in}{1.065496in}}{\pgfqpoint{2.082261in}{1.071747in}}%
\pgfpathcurveto{\pgfqpoint{2.088512in}{1.077997in}}{\pgfqpoint{2.092024in}{1.086477in}}{\pgfqpoint{2.092024in}{1.095317in}}%
\pgfpathcurveto{\pgfqpoint{2.092024in}{1.104157in}}{\pgfqpoint{2.088512in}{1.112636in}}{\pgfqpoint{2.082261in}{1.118887in}}%
\pgfpathcurveto{\pgfqpoint{2.076010in}{1.125138in}}{\pgfqpoint{2.067531in}{1.128650in}}{\pgfqpoint{2.058691in}{1.128650in}}%
\pgfpathcurveto{\pgfqpoint{2.049851in}{1.128650in}}{\pgfqpoint{2.041372in}{1.125138in}}{\pgfqpoint{2.035121in}{1.118887in}}%
\pgfpathcurveto{\pgfqpoint{2.028870in}{1.112636in}}{\pgfqpoint{2.025358in}{1.104157in}}{\pgfqpoint{2.025358in}{1.095317in}}%
\pgfpathcurveto{\pgfqpoint{2.025358in}{1.086477in}}{\pgfqpoint{2.028870in}{1.077997in}}{\pgfqpoint{2.035121in}{1.071747in}}%
\pgfpathcurveto{\pgfqpoint{2.041372in}{1.065496in}}{\pgfqpoint{2.049851in}{1.061983in}}{\pgfqpoint{2.058691in}{1.061983in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033961in}{1.037233in}}%
\pgfpathcurveto{\pgfqpoint{2.042801in}{1.037233in}}{\pgfqpoint{2.051280in}{1.040746in}}{\pgfqpoint{2.057531in}{1.046996in}}%
\pgfpathcurveto{\pgfqpoint{2.063782in}{1.053247in}}{\pgfqpoint{2.067294in}{1.061727in}}{\pgfqpoint{2.067294in}{1.070567in}}%
\pgfpathcurveto{\pgfqpoint{2.067294in}{1.079407in}}{\pgfqpoint{2.063782in}{1.087886in}}{\pgfqpoint{2.057531in}{1.094137in}}%
\pgfpathcurveto{\pgfqpoint{2.051280in}{1.100388in}}{\pgfqpoint{2.042801in}{1.103900in}}{\pgfqpoint{2.033961in}{1.103900in}}%
\pgfpathcurveto{\pgfqpoint{2.025121in}{1.103900in}}{\pgfqpoint{2.016642in}{1.100388in}}{\pgfqpoint{2.010391in}{1.094137in}}%
\pgfpathcurveto{\pgfqpoint{2.004140in}{1.087886in}}{\pgfqpoint{2.000628in}{1.079407in}}{\pgfqpoint{2.000628in}{1.070567in}}%
\pgfpathcurveto{\pgfqpoint{2.000628in}{1.061727in}}{\pgfqpoint{2.004140in}{1.053247in}}{\pgfqpoint{2.010391in}{1.046996in}}%
\pgfpathcurveto{\pgfqpoint{2.016642in}{1.040746in}}{\pgfqpoint{2.025121in}{1.037233in}}{\pgfqpoint{2.033961in}{1.037233in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031546in}{1.041473in}}%
\pgfpathcurveto{\pgfqpoint{2.040386in}{1.041473in}}{\pgfqpoint{2.048865in}{1.044985in}}{\pgfqpoint{2.055116in}{1.051236in}}%
\pgfpathcurveto{\pgfqpoint{2.061367in}{1.057487in}}{\pgfqpoint{2.064879in}{1.065966in}}{\pgfqpoint{2.064879in}{1.074806in}}%
\pgfpathcurveto{\pgfqpoint{2.064879in}{1.083646in}}{\pgfqpoint{2.061367in}{1.092126in}}{\pgfqpoint{2.055116in}{1.098377in}}%
\pgfpathcurveto{\pgfqpoint{2.048865in}{1.104627in}}{\pgfqpoint{2.040386in}{1.108140in}}{\pgfqpoint{2.031546in}{1.108140in}}%
\pgfpathcurveto{\pgfqpoint{2.022706in}{1.108140in}}{\pgfqpoint{2.014227in}{1.104627in}}{\pgfqpoint{2.007976in}{1.098377in}}%
\pgfpathcurveto{\pgfqpoint{2.001725in}{1.092126in}}{\pgfqpoint{1.998213in}{1.083646in}}{\pgfqpoint{1.998213in}{1.074806in}}%
\pgfpathcurveto{\pgfqpoint{1.998213in}{1.065966in}}{\pgfqpoint{2.001725in}{1.057487in}}{\pgfqpoint{2.007976in}{1.051236in}}%
\pgfpathcurveto{\pgfqpoint{2.014227in}{1.044985in}}{\pgfqpoint{2.022706in}{1.041473in}}{\pgfqpoint{2.031546in}{1.041473in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086580in}{1.088513in}}%
\pgfpathcurveto{\pgfqpoint{2.095420in}{1.088513in}}{\pgfqpoint{2.103900in}{1.092025in}}{\pgfqpoint{2.110150in}{1.098276in}}%
\pgfpathcurveto{\pgfqpoint{2.116401in}{1.104527in}}{\pgfqpoint{2.119914in}{1.113006in}}{\pgfqpoint{2.119914in}{1.121847in}}%
\pgfpathcurveto{\pgfqpoint{2.119914in}{1.130687in}}{\pgfqpoint{2.116401in}{1.139166in}}{\pgfqpoint{2.110150in}{1.145417in}}%
\pgfpathcurveto{\pgfqpoint{2.103900in}{1.151668in}}{\pgfqpoint{2.095420in}{1.155180in}}{\pgfqpoint{2.086580in}{1.155180in}}%
\pgfpathcurveto{\pgfqpoint{2.077740in}{1.155180in}}{\pgfqpoint{2.069261in}{1.151668in}}{\pgfqpoint{2.063010in}{1.145417in}}%
\pgfpathcurveto{\pgfqpoint{2.056759in}{1.139166in}}{\pgfqpoint{2.053247in}{1.130687in}}{\pgfqpoint{2.053247in}{1.121847in}}%
\pgfpathcurveto{\pgfqpoint{2.053247in}{1.113006in}}{\pgfqpoint{2.056759in}{1.104527in}}{\pgfqpoint{2.063010in}{1.098276in}}%
\pgfpathcurveto{\pgfqpoint{2.069261in}{1.092025in}}{\pgfqpoint{2.077740in}{1.088513in}}{\pgfqpoint{2.086580in}{1.088513in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086178in}{1.092665in}}%
\pgfpathcurveto{\pgfqpoint{2.095018in}{1.092665in}}{\pgfqpoint{2.103497in}{1.096177in}}{\pgfqpoint{2.109748in}{1.102428in}}%
\pgfpathcurveto{\pgfqpoint{2.115999in}{1.108679in}}{\pgfqpoint{2.119511in}{1.117158in}}{\pgfqpoint{2.119511in}{1.125998in}}%
\pgfpathcurveto{\pgfqpoint{2.119511in}{1.134838in}}{\pgfqpoint{2.115999in}{1.143317in}}{\pgfqpoint{2.109748in}{1.149568in}}%
\pgfpathcurveto{\pgfqpoint{2.103497in}{1.155819in}}{\pgfqpoint{2.095018in}{1.159331in}}{\pgfqpoint{2.086178in}{1.159331in}}%
\pgfpathcurveto{\pgfqpoint{2.077338in}{1.159331in}}{\pgfqpoint{2.068858in}{1.155819in}}{\pgfqpoint{2.062607in}{1.149568in}}%
\pgfpathcurveto{\pgfqpoint{2.056357in}{1.143317in}}{\pgfqpoint{2.052844in}{1.134838in}}{\pgfqpoint{2.052844in}{1.125998in}}%
\pgfpathcurveto{\pgfqpoint{2.052844in}{1.117158in}}{\pgfqpoint{2.056357in}{1.108679in}}{\pgfqpoint{2.062607in}{1.102428in}}%
\pgfpathcurveto{\pgfqpoint{2.068858in}{1.096177in}}{\pgfqpoint{2.077338in}{1.092665in}}{\pgfqpoint{2.086178in}{1.092665in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125085in}{1.131565in}}%
\pgfpathcurveto{\pgfqpoint{2.133925in}{1.131565in}}{\pgfqpoint{2.142404in}{1.135077in}}{\pgfqpoint{2.148655in}{1.141328in}}%
\pgfpathcurveto{\pgfqpoint{2.154906in}{1.147579in}}{\pgfqpoint{2.158418in}{1.156058in}}{\pgfqpoint{2.158418in}{1.164899in}}%
\pgfpathcurveto{\pgfqpoint{2.158418in}{1.173739in}}{\pgfqpoint{2.154906in}{1.182218in}}{\pgfqpoint{2.148655in}{1.188469in}}%
\pgfpathcurveto{\pgfqpoint{2.142404in}{1.194720in}}{\pgfqpoint{2.133925in}{1.198232in}}{\pgfqpoint{2.125085in}{1.198232in}}%
\pgfpathcurveto{\pgfqpoint{2.116245in}{1.198232in}}{\pgfqpoint{2.107765in}{1.194720in}}{\pgfqpoint{2.101515in}{1.188469in}}%
\pgfpathcurveto{\pgfqpoint{2.095264in}{1.182218in}}{\pgfqpoint{2.091751in}{1.173739in}}{\pgfqpoint{2.091751in}{1.164899in}}%
\pgfpathcurveto{\pgfqpoint{2.091751in}{1.156058in}}{\pgfqpoint{2.095264in}{1.147579in}}{\pgfqpoint{2.101515in}{1.141328in}}%
\pgfpathcurveto{\pgfqpoint{2.107765in}{1.135077in}}{\pgfqpoint{2.116245in}{1.131565in}}{\pgfqpoint{2.125085in}{1.131565in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113147in}{1.114395in}}%
\pgfpathcurveto{\pgfqpoint{2.121987in}{1.114395in}}{\pgfqpoint{2.130466in}{1.117907in}}{\pgfqpoint{2.136717in}{1.124158in}}%
\pgfpathcurveto{\pgfqpoint{2.142968in}{1.130409in}}{\pgfqpoint{2.146480in}{1.138888in}}{\pgfqpoint{2.146480in}{1.147729in}}%
\pgfpathcurveto{\pgfqpoint{2.146480in}{1.156569in}}{\pgfqpoint{2.142968in}{1.165048in}}{\pgfqpoint{2.136717in}{1.171299in}}%
\pgfpathcurveto{\pgfqpoint{2.130466in}{1.177550in}}{\pgfqpoint{2.121987in}{1.181062in}}{\pgfqpoint{2.113147in}{1.181062in}}%
\pgfpathcurveto{\pgfqpoint{2.104306in}{1.181062in}}{\pgfqpoint{2.095827in}{1.177550in}}{\pgfqpoint{2.089576in}{1.171299in}}%
\pgfpathcurveto{\pgfqpoint{2.083325in}{1.165048in}}{\pgfqpoint{2.079813in}{1.156569in}}{\pgfqpoint{2.079813in}{1.147729in}}%
\pgfpathcurveto{\pgfqpoint{2.079813in}{1.138888in}}{\pgfqpoint{2.083325in}{1.130409in}}{\pgfqpoint{2.089576in}{1.124158in}}%
\pgfpathcurveto{\pgfqpoint{2.095827in}{1.117907in}}{\pgfqpoint{2.104306in}{1.114395in}}{\pgfqpoint{2.113147in}{1.114395in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117869in}{1.121230in}}%
\pgfpathcurveto{\pgfqpoint{2.126709in}{1.121230in}}{\pgfqpoint{2.135189in}{1.124743in}}{\pgfqpoint{2.141440in}{1.130993in}}%
\pgfpathcurveto{\pgfqpoint{2.147690in}{1.137244in}}{\pgfqpoint{2.151203in}{1.145724in}}{\pgfqpoint{2.151203in}{1.154564in}}%
\pgfpathcurveto{\pgfqpoint{2.151203in}{1.163404in}}{\pgfqpoint{2.147690in}{1.171883in}}{\pgfqpoint{2.141440in}{1.178134in}}%
\pgfpathcurveto{\pgfqpoint{2.135189in}{1.184385in}}{\pgfqpoint{2.126709in}{1.187897in}}{\pgfqpoint{2.117869in}{1.187897in}}%
\pgfpathcurveto{\pgfqpoint{2.109029in}{1.187897in}}{\pgfqpoint{2.100550in}{1.184385in}}{\pgfqpoint{2.094299in}{1.178134in}}%
\pgfpathcurveto{\pgfqpoint{2.088048in}{1.171883in}}{\pgfqpoint{2.084536in}{1.163404in}}{\pgfqpoint{2.084536in}{1.154564in}}%
\pgfpathcurveto{\pgfqpoint{2.084536in}{1.145724in}}{\pgfqpoint{2.088048in}{1.137244in}}{\pgfqpoint{2.094299in}{1.130993in}}%
\pgfpathcurveto{\pgfqpoint{2.100550in}{1.124743in}}{\pgfqpoint{2.109029in}{1.121230in}}{\pgfqpoint{2.117869in}{1.121230in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292249in}{0.974725in}}%
\pgfpathcurveto{\pgfqpoint{1.301089in}{0.974725in}}{\pgfqpoint{1.309569in}{0.978237in}}{\pgfqpoint{1.315820in}{0.984488in}}%
\pgfpathcurveto{\pgfqpoint{1.322070in}{0.990739in}}{\pgfqpoint{1.325583in}{0.999218in}}{\pgfqpoint{1.325583in}{1.008058in}}%
\pgfpathcurveto{\pgfqpoint{1.325583in}{1.016898in}}{\pgfqpoint{1.322070in}{1.025377in}}{\pgfqpoint{1.315820in}{1.031628in}}%
\pgfpathcurveto{\pgfqpoint{1.309569in}{1.037879in}}{\pgfqpoint{1.301089in}{1.041391in}}{\pgfqpoint{1.292249in}{1.041391in}}%
\pgfpathcurveto{\pgfqpoint{1.283409in}{1.041391in}}{\pgfqpoint{1.274930in}{1.037879in}}{\pgfqpoint{1.268679in}{1.031628in}}%
\pgfpathcurveto{\pgfqpoint{1.262428in}{1.025377in}}{\pgfqpoint{1.258916in}{1.016898in}}{\pgfqpoint{1.258916in}{1.008058in}}%
\pgfpathcurveto{\pgfqpoint{1.258916in}{0.999218in}}{\pgfqpoint{1.262428in}{0.990739in}}{\pgfqpoint{1.268679in}{0.984488in}}%
\pgfpathcurveto{\pgfqpoint{1.274930in}{0.978237in}}{\pgfqpoint{1.283409in}{0.974725in}}{\pgfqpoint{1.292249in}{0.974725in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297810in}{0.971428in}}%
\pgfpathcurveto{\pgfqpoint{1.306650in}{0.971428in}}{\pgfqpoint{1.315129in}{0.974940in}}{\pgfqpoint{1.321380in}{0.981191in}}%
\pgfpathcurveto{\pgfqpoint{1.327631in}{0.987442in}}{\pgfqpoint{1.331143in}{0.995921in}}{\pgfqpoint{1.331143in}{1.004761in}}%
\pgfpathcurveto{\pgfqpoint{1.331143in}{1.013601in}}{\pgfqpoint{1.327631in}{1.022081in}}{\pgfqpoint{1.321380in}{1.028332in}}%
\pgfpathcurveto{\pgfqpoint{1.315129in}{1.034582in}}{\pgfqpoint{1.306650in}{1.038095in}}{\pgfqpoint{1.297810in}{1.038095in}}%
\pgfpathcurveto{\pgfqpoint{1.288970in}{1.038095in}}{\pgfqpoint{1.280491in}{1.034582in}}{\pgfqpoint{1.274240in}{1.028332in}}%
\pgfpathcurveto{\pgfqpoint{1.267989in}{1.022081in}}{\pgfqpoint{1.264477in}{1.013601in}}{\pgfqpoint{1.264477in}{1.004761in}}%
\pgfpathcurveto{\pgfqpoint{1.264477in}{0.995921in}}{\pgfqpoint{1.267989in}{0.987442in}}{\pgfqpoint{1.274240in}{0.981191in}}%
\pgfpathcurveto{\pgfqpoint{1.280491in}{0.974940in}}{\pgfqpoint{1.288970in}{0.971428in}}{\pgfqpoint{1.297810in}{0.971428in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305085in}{0.973510in}}%
\pgfpathcurveto{\pgfqpoint{1.313925in}{0.973510in}}{\pgfqpoint{1.322405in}{0.977022in}}{\pgfqpoint{1.328655in}{0.983273in}}%
\pgfpathcurveto{\pgfqpoint{1.334906in}{0.989524in}}{\pgfqpoint{1.338419in}{0.998003in}}{\pgfqpoint{1.338419in}{1.006844in}}%
\pgfpathcurveto{\pgfqpoint{1.338419in}{1.015684in}}{\pgfqpoint{1.334906in}{1.024163in}}{\pgfqpoint{1.328655in}{1.030414in}}%
\pgfpathcurveto{\pgfqpoint{1.322405in}{1.036665in}}{\pgfqpoint{1.313925in}{1.040177in}}{\pgfqpoint{1.305085in}{1.040177in}}%
\pgfpathcurveto{\pgfqpoint{1.296245in}{1.040177in}}{\pgfqpoint{1.287766in}{1.036665in}}{\pgfqpoint{1.281515in}{1.030414in}}%
\pgfpathcurveto{\pgfqpoint{1.275264in}{1.024163in}}{\pgfqpoint{1.271752in}{1.015684in}}{\pgfqpoint{1.271752in}{1.006844in}}%
\pgfpathcurveto{\pgfqpoint{1.271752in}{0.998003in}}{\pgfqpoint{1.275264in}{0.989524in}}{\pgfqpoint{1.281515in}{0.983273in}}%
\pgfpathcurveto{\pgfqpoint{1.287766in}{0.977022in}}{\pgfqpoint{1.296245in}{0.973510in}}{\pgfqpoint{1.305085in}{0.973510in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344914in}{1.003486in}}%
\pgfpathcurveto{\pgfqpoint{1.353754in}{1.003486in}}{\pgfqpoint{1.362233in}{1.006999in}}{\pgfqpoint{1.368484in}{1.013250in}}%
\pgfpathcurveto{\pgfqpoint{1.374735in}{1.019500in}}{\pgfqpoint{1.378247in}{1.027980in}}{\pgfqpoint{1.378247in}{1.036820in}}%
\pgfpathcurveto{\pgfqpoint{1.378247in}{1.045660in}}{\pgfqpoint{1.374735in}{1.054139in}}{\pgfqpoint{1.368484in}{1.060390in}}%
\pgfpathcurveto{\pgfqpoint{1.362233in}{1.066641in}}{\pgfqpoint{1.353754in}{1.070153in}}{\pgfqpoint{1.344914in}{1.070153in}}%
\pgfpathcurveto{\pgfqpoint{1.336074in}{1.070153in}}{\pgfqpoint{1.327595in}{1.066641in}}{\pgfqpoint{1.321344in}{1.060390in}}%
\pgfpathcurveto{\pgfqpoint{1.315093in}{1.054139in}}{\pgfqpoint{1.311581in}{1.045660in}}{\pgfqpoint{1.311581in}{1.036820in}}%
\pgfpathcurveto{\pgfqpoint{1.311581in}{1.027980in}}{\pgfqpoint{1.315093in}{1.019500in}}{\pgfqpoint{1.321344in}{1.013250in}}%
\pgfpathcurveto{\pgfqpoint{1.327595in}{1.006999in}}{\pgfqpoint{1.336074in}{1.003486in}}{\pgfqpoint{1.344914in}{1.003486in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369831in}{1.025256in}}%
\pgfpathcurveto{\pgfqpoint{1.378671in}{1.025256in}}{\pgfqpoint{1.387150in}{1.028769in}}{\pgfqpoint{1.393401in}{1.035020in}}%
\pgfpathcurveto{\pgfqpoint{1.399652in}{1.041270in}}{\pgfqpoint{1.403164in}{1.049750in}}{\pgfqpoint{1.403164in}{1.058590in}}%
\pgfpathcurveto{\pgfqpoint{1.403164in}{1.067430in}}{\pgfqpoint{1.399652in}{1.075909in}}{\pgfqpoint{1.393401in}{1.082160in}}%
\pgfpathcurveto{\pgfqpoint{1.387150in}{1.088411in}}{\pgfqpoint{1.378671in}{1.091923in}}{\pgfqpoint{1.369831in}{1.091923in}}%
\pgfpathcurveto{\pgfqpoint{1.360991in}{1.091923in}}{\pgfqpoint{1.352512in}{1.088411in}}{\pgfqpoint{1.346261in}{1.082160in}}%
\pgfpathcurveto{\pgfqpoint{1.340010in}{1.075909in}}{\pgfqpoint{1.336498in}{1.067430in}}{\pgfqpoint{1.336498in}{1.058590in}}%
\pgfpathcurveto{\pgfqpoint{1.336498in}{1.049750in}}{\pgfqpoint{1.340010in}{1.041270in}}{\pgfqpoint{1.346261in}{1.035020in}}%
\pgfpathcurveto{\pgfqpoint{1.352512in}{1.028769in}}{\pgfqpoint{1.360991in}{1.025256in}}{\pgfqpoint{1.369831in}{1.025256in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365356in}{1.019591in}}%
\pgfpathcurveto{\pgfqpoint{1.374196in}{1.019591in}}{\pgfqpoint{1.382675in}{1.023103in}}{\pgfqpoint{1.388926in}{1.029354in}}%
\pgfpathcurveto{\pgfqpoint{1.395177in}{1.035605in}}{\pgfqpoint{1.398689in}{1.044084in}}{\pgfqpoint{1.398689in}{1.052924in}}%
\pgfpathcurveto{\pgfqpoint{1.398689in}{1.061764in}}{\pgfqpoint{1.395177in}{1.070244in}}{\pgfqpoint{1.388926in}{1.076495in}}%
\pgfpathcurveto{\pgfqpoint{1.382675in}{1.082745in}}{\pgfqpoint{1.374196in}{1.086258in}}{\pgfqpoint{1.365356in}{1.086258in}}%
\pgfpathcurveto{\pgfqpoint{1.356516in}{1.086258in}}{\pgfqpoint{1.348037in}{1.082745in}}{\pgfqpoint{1.341786in}{1.076495in}}%
\pgfpathcurveto{\pgfqpoint{1.335535in}{1.070244in}}{\pgfqpoint{1.332023in}{1.061764in}}{\pgfqpoint{1.332023in}{1.052924in}}%
\pgfpathcurveto{\pgfqpoint{1.332023in}{1.044084in}}{\pgfqpoint{1.335535in}{1.035605in}}{\pgfqpoint{1.341786in}{1.029354in}}%
\pgfpathcurveto{\pgfqpoint{1.348037in}{1.023103in}}{\pgfqpoint{1.356516in}{1.019591in}}{\pgfqpoint{1.365356in}{1.019591in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413346in}{1.052863in}}%
\pgfpathcurveto{\pgfqpoint{1.422187in}{1.052863in}}{\pgfqpoint{1.430666in}{1.056375in}}{\pgfqpoint{1.436917in}{1.062626in}}%
\pgfpathcurveto{\pgfqpoint{1.443168in}{1.068877in}}{\pgfqpoint{1.446680in}{1.077356in}}{\pgfqpoint{1.446680in}{1.086196in}}%
\pgfpathcurveto{\pgfqpoint{1.446680in}{1.095037in}}{\pgfqpoint{1.443168in}{1.103516in}}{\pgfqpoint{1.436917in}{1.109767in}}%
\pgfpathcurveto{\pgfqpoint{1.430666in}{1.116018in}}{\pgfqpoint{1.422187in}{1.119530in}}{\pgfqpoint{1.413346in}{1.119530in}}%
\pgfpathcurveto{\pgfqpoint{1.404506in}{1.119530in}}{\pgfqpoint{1.396027in}{1.116018in}}{\pgfqpoint{1.389776in}{1.109767in}}%
\pgfpathcurveto{\pgfqpoint{1.383525in}{1.103516in}}{\pgfqpoint{1.380013in}{1.095037in}}{\pgfqpoint{1.380013in}{1.086196in}}%
\pgfpathcurveto{\pgfqpoint{1.380013in}{1.077356in}}{\pgfqpoint{1.383525in}{1.068877in}}{\pgfqpoint{1.389776in}{1.062626in}}%
\pgfpathcurveto{\pgfqpoint{1.396027in}{1.056375in}}{\pgfqpoint{1.404506in}{1.052863in}}{\pgfqpoint{1.413346in}{1.052863in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422681in}{1.055311in}}%
\pgfpathcurveto{\pgfqpoint{1.431521in}{1.055311in}}{\pgfqpoint{1.440001in}{1.058824in}}{\pgfqpoint{1.446252in}{1.065075in}}%
\pgfpathcurveto{\pgfqpoint{1.452502in}{1.071325in}}{\pgfqpoint{1.456015in}{1.079805in}}{\pgfqpoint{1.456015in}{1.088645in}}%
\pgfpathcurveto{\pgfqpoint{1.456015in}{1.097485in}}{\pgfqpoint{1.452502in}{1.105964in}}{\pgfqpoint{1.446252in}{1.112215in}}%
\pgfpathcurveto{\pgfqpoint{1.440001in}{1.118466in}}{\pgfqpoint{1.431521in}{1.121978in}}{\pgfqpoint{1.422681in}{1.121978in}}%
\pgfpathcurveto{\pgfqpoint{1.413841in}{1.121978in}}{\pgfqpoint{1.405362in}{1.118466in}}{\pgfqpoint{1.399111in}{1.112215in}}%
\pgfpathcurveto{\pgfqpoint{1.392860in}{1.105964in}}{\pgfqpoint{1.389348in}{1.097485in}}{\pgfqpoint{1.389348in}{1.088645in}}%
\pgfpathcurveto{\pgfqpoint{1.389348in}{1.079805in}}{\pgfqpoint{1.392860in}{1.071325in}}{\pgfqpoint{1.399111in}{1.065075in}}%
\pgfpathcurveto{\pgfqpoint{1.405362in}{1.058824in}}{\pgfqpoint{1.413841in}{1.055311in}}{\pgfqpoint{1.422681in}{1.055311in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445835in}{1.077640in}}%
\pgfpathcurveto{\pgfqpoint{1.454675in}{1.077640in}}{\pgfqpoint{1.463154in}{1.081152in}}{\pgfqpoint{1.469405in}{1.087403in}}%
\pgfpathcurveto{\pgfqpoint{1.475656in}{1.093654in}}{\pgfqpoint{1.479168in}{1.102133in}}{\pgfqpoint{1.479168in}{1.110973in}}%
\pgfpathcurveto{\pgfqpoint{1.479168in}{1.119813in}}{\pgfqpoint{1.475656in}{1.128292in}}{\pgfqpoint{1.469405in}{1.134543in}}%
\pgfpathcurveto{\pgfqpoint{1.463154in}{1.140794in}}{\pgfqpoint{1.454675in}{1.144306in}}{\pgfqpoint{1.445835in}{1.144306in}}%
\pgfpathcurveto{\pgfqpoint{1.436995in}{1.144306in}}{\pgfqpoint{1.428516in}{1.140794in}}{\pgfqpoint{1.422265in}{1.134543in}}%
\pgfpathcurveto{\pgfqpoint{1.416014in}{1.128292in}}{\pgfqpoint{1.412502in}{1.119813in}}{\pgfqpoint{1.412502in}{1.110973in}}%
\pgfpathcurveto{\pgfqpoint{1.412502in}{1.102133in}}{\pgfqpoint{1.416014in}{1.093654in}}{\pgfqpoint{1.422265in}{1.087403in}}%
\pgfpathcurveto{\pgfqpoint{1.428516in}{1.081152in}}{\pgfqpoint{1.436995in}{1.077640in}}{\pgfqpoint{1.445835in}{1.077640in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459348in}{1.093674in}}%
\pgfpathcurveto{\pgfqpoint{1.468188in}{1.093674in}}{\pgfqpoint{1.476668in}{1.097186in}}{\pgfqpoint{1.482918in}{1.103437in}}%
\pgfpathcurveto{\pgfqpoint{1.489169in}{1.109688in}}{\pgfqpoint{1.492682in}{1.118167in}}{\pgfqpoint{1.492682in}{1.127007in}}%
\pgfpathcurveto{\pgfqpoint{1.492682in}{1.135847in}}{\pgfqpoint{1.489169in}{1.144326in}}{\pgfqpoint{1.482918in}{1.150577in}}%
\pgfpathcurveto{\pgfqpoint{1.476668in}{1.156828in}}{\pgfqpoint{1.468188in}{1.160340in}}{\pgfqpoint{1.459348in}{1.160340in}}%
\pgfpathcurveto{\pgfqpoint{1.450508in}{1.160340in}}{\pgfqpoint{1.442029in}{1.156828in}}{\pgfqpoint{1.435778in}{1.150577in}}%
\pgfpathcurveto{\pgfqpoint{1.429527in}{1.144326in}}{\pgfqpoint{1.426015in}{1.135847in}}{\pgfqpoint{1.426015in}{1.127007in}}%
\pgfpathcurveto{\pgfqpoint{1.426015in}{1.118167in}}{\pgfqpoint{1.429527in}{1.109688in}}{\pgfqpoint{1.435778in}{1.103437in}}%
\pgfpathcurveto{\pgfqpoint{1.442029in}{1.097186in}}{\pgfqpoint{1.450508in}{1.093674in}}{\pgfqpoint{1.459348in}{1.093674in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416157in}{1.050572in}}%
\pgfpathcurveto{\pgfqpoint{2.614070in}{1.160233in}}{\pgfqpoint{2.778345in}{1.279579in}}{\pgfqpoint{2.872803in}{1.382325in}}%
\pgfpathcurveto{\pgfqpoint{2.967261in}{1.485071in}}{\pgfqpoint{2.984189in}{1.562828in}}{\pgfqpoint{2.919860in}{1.598472in}}%
\pgfpathcurveto{\pgfqpoint{2.855531in}{1.634116in}}{\pgfqpoint{2.715197in}{1.624736in}}{\pgfqpoint{2.529764in}{1.572398in}}%
\pgfpathcurveto{\pgfqpoint{2.344331in}{1.520060in}}{\pgfqpoint{2.128939in}{1.429038in}}{\pgfqpoint{1.931026in}{1.319377in}}%
\pgfpathcurveto{\pgfqpoint{1.733113in}{1.209716in}}{\pgfqpoint{1.568838in}{1.090370in}}{\pgfqpoint{1.474380in}{0.987624in}}%
\pgfpathcurveto{\pgfqpoint{1.379922in}{0.884878in}}{\pgfqpoint{1.362994in}{0.807121in}}{\pgfqpoint{1.427323in}{0.771477in}}%
\pgfpathcurveto{\pgfqpoint{1.491652in}{0.735833in}}{\pgfqpoint{1.631986in}{0.745213in}}{\pgfqpoint{1.817419in}{0.797551in}}%
\pgfpathcurveto{\pgfqpoint{2.002852in}{0.849889in}}{\pgfqpoint{2.218244in}{0.940911in}}{\pgfqpoint{2.416157in}{1.050572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542086in}{0.859603in}}%
\pgfpathcurveto{\pgfqpoint{1.692414in}{0.988930in}}{\pgfqpoint{1.815202in}{1.131392in}}{\pgfqpoint{1.883406in}{1.255612in}}%
\pgfpathcurveto{\pgfqpoint{1.951611in}{1.379832in}}{\pgfqpoint{1.959663in}{1.475670in}}{\pgfqpoint{1.905791in}{1.522016in}}%
\pgfpathcurveto{\pgfqpoint{1.851918in}{1.568363in}}{\pgfqpoint{1.740518in}{1.561435in}}{\pgfqpoint{1.596126in}{1.502759in}}%
\pgfpathcurveto{\pgfqpoint{1.451734in}{1.444083in}}{\pgfqpoint{1.286139in}{1.338448in}}{\pgfqpoint{1.135811in}{1.209121in}}%
\pgfpathcurveto{\pgfqpoint{0.985482in}{1.079793in}}{\pgfqpoint{0.862694in}{0.937332in}}{\pgfqpoint{0.794490in}{0.813111in}}%
\pgfpathcurveto{\pgfqpoint{0.726285in}{0.688891in}}{\pgfqpoint{0.718233in}{0.593054in}}{\pgfqpoint{0.772106in}{0.546707in}}%
\pgfpathcurveto{\pgfqpoint{0.825978in}{0.500361in}}{\pgfqpoint{0.937378in}{0.507288in}}{\pgfqpoint{1.081770in}{0.565965in}}%
\pgfpathcurveto{\pgfqpoint{1.226162in}{0.624641in}}{\pgfqpoint{1.391757in}{0.730275in}}{\pgfqpoint{1.542086in}{0.859603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692702in}{0.840106in}}%
\pgfpathcurveto{\pgfqpoint{1.831791in}{0.940298in}}{\pgfqpoint{1.932352in}{1.060064in}}{\pgfqpoint{1.972236in}{1.173026in}}%
\pgfpathcurveto{\pgfqpoint{2.012120in}{1.285989in}}{\pgfqpoint{1.988072in}{1.382926in}}{\pgfqpoint{1.905387in}{1.442487in}}%
\pgfpathcurveto{\pgfqpoint{1.822703in}{1.502048in}}{\pgfqpoint{1.688133in}{1.519371in}}{\pgfqpoint{1.531316in}{1.490641in}}%
\pgfpathcurveto{\pgfqpoint{1.374498in}{1.461910in}}{\pgfqpoint{1.208236in}{1.389472in}}{\pgfqpoint{1.069147in}{1.289280in}}%
\pgfpathcurveto{\pgfqpoint{0.930058in}{1.189088in}}{\pgfqpoint{0.829498in}{1.069322in}}{\pgfqpoint{0.789614in}{0.956359in}}%
\pgfpathcurveto{\pgfqpoint{0.749729in}{0.843397in}}{\pgfqpoint{0.773778in}{0.746460in}}{\pgfqpoint{0.856462in}{0.686899in}}%
\pgfpathcurveto{\pgfqpoint{0.939146in}{0.627338in}}{\pgfqpoint{1.073716in}{0.610015in}}{\pgfqpoint{1.230533in}{0.638745in}}%
\pgfpathcurveto{\pgfqpoint{1.387351in}{0.667476in}}{\pgfqpoint{1.553613in}{0.739914in}}{\pgfqpoint{1.692702in}{0.840106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.604935in}{0.443673in}}{\pgfqpoint{2.492552in}{1.247131in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377573in}{0.914743in}}%
\pgfpathcurveto{\pgfqpoint{2.554462in}{1.031889in}}{\pgfqpoint{2.692308in}{1.165327in}}{\pgfqpoint{2.760754in}{1.285668in}}%
\pgfpathcurveto{\pgfqpoint{2.829199in}{1.406009in}}{\pgfqpoint{2.822655in}{1.503428in}}{\pgfqpoint{2.742563in}{1.556470in}}%
\pgfpathcurveto{\pgfqpoint{2.662471in}{1.609512in}}{\pgfqpoint{2.515369in}{1.613846in}}{\pgfqpoint{2.333656in}{1.568517in}}%
\pgfpathcurveto{\pgfqpoint{2.151943in}{1.523188in}}{\pgfqpoint{1.950454in}{1.431898in}}{\pgfqpoint{1.773565in}{1.314752in}}%
\pgfpathcurveto{\pgfqpoint{1.596676in}{1.197606in}}{\pgfqpoint{1.458829in}{1.064168in}}{\pgfqpoint{1.390384in}{0.943827in}}%
\pgfpathcurveto{\pgfqpoint{1.321938in}{0.823486in}}{\pgfqpoint{1.328482in}{0.726067in}}{\pgfqpoint{1.408574in}{0.673025in}}%
\pgfpathcurveto{\pgfqpoint{1.488667in}{0.619983in}}{\pgfqpoint{1.635768in}{0.615650in}}{\pgfqpoint{1.817481in}{0.660978in}}%
\pgfpathcurveto{\pgfqpoint{1.999195in}{0.706307in}}{\pgfqpoint{2.200684in}{0.797597in}}{\pgfqpoint{2.377573in}{0.914743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{0.604935in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097487in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{0.443673in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{0.443673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604935in}{1.690804in}}%
\pgfpathlineto{\pgfqpoint{3.097487in}{1.690804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366177in}{1.012406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586177in,y=0.980322in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Greedy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366177in}{0.844134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586177in,y=0.812051in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366177in}{0.675862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586177in,y=0.643779in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366177in}{0.507591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586177in,y=0.475507in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reference}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/simTime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.738410in}{1.223465in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.738410in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.738410in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{1.223465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587468in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.587468in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587468in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587468in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033147in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033147in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033147in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478826in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.478826in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478826in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478826in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924505in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924505in}{0.288117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924505in,y=0.172839in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122283in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Human Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.517139in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.517139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.320060in}{0.517139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.488204in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.834331in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.834331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.320060in}{0.834331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=0.805396in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{1.151523in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{1.151523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.320060in}{1.151523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102932in, y=1.122588in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=0.755791in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time To Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.924505in}{0.549891in}}{%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.436311in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{0.299386in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.296087in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{0.305225in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.309084in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{0.336082in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.359994in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{0.374931in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{0.397378in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.385506in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.521595in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.521595in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{0.549891in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{0.536645in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.515368in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{0.489347in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.427423in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{0.346013in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{0.405670in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.390326in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{0.436311in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.320060in}{0.329645in}}{\pgfqpoint{1.924505in}{0.673712in}}{%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.440950in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{0.329645in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.362113in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{0.376405in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{0.400147in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.425878in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{0.468428in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.497111in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{0.518007in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{0.586805in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.587665in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{0.673712in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{0.613473in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.581196in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{0.539399in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.509958in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{0.483340in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{0.454164in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.436800in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{0.440950in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.320060in}{0.302116in}}{\pgfqpoint{1.924505in}{0.655203in}}{%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.428437in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{0.313125in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.302116in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{0.324904in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{0.310014in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.323582in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{0.399561in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.374662in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{0.432699in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{0.404639in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.381981in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.562117in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.562117in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{0.590336in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{0.655203in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.541143in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{0.588880in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.456263in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{0.399493in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{0.456171in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.396738in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{0.428437in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.320060in}{0.642381in}}{\pgfqpoint{1.924505in}{1.223465in}}{%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.833124in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{0.642381in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.703556in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{0.808812in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{0.929462in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.906441in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{0.910853in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.908613in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{1.004100in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.981111in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{1.199120in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{1.142467in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{1.137088in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{1.144033in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{1.164227in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{1.020198in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.893708in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{0.833124in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.359090in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.340228in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{0.351386in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{0.316600in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.364427in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{0.406354in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.432630in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{0.451683in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{0.468688in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.445190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.379180in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.398413in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{0.414504in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{0.442797in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.467223in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{0.505752in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.540241in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{0.565033in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{0.628718in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.627008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.367613in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.345792in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{0.382346in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{0.350856in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{0.388134in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{0.490641in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{0.452862in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{0.537756in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{0.494531in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.463212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320060in}{0.288117in}}{\pgfqpoint{1.604445in}{0.935348in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.737616in}}%
\pgfpathlineto{\pgfqpoint{0.498332in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{0.676604in}{0.914674in}}%
\pgfpathlineto{\pgfqpoint{0.854875in}{1.047394in}}%
\pgfpathlineto{\pgfqpoint{1.033147in}{1.023841in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{1.020703in}}%
\pgfpathlineto{\pgfqpoint{1.389690in}{1.019723in}}%
\pgfpathlineto{\pgfqpoint{1.567962in}{1.115725in}}%
\pgfpathlineto{\pgfqpoint{1.746234in}{1.087298in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{1.098420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924505in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.288117in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{0.288117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{1.223465in}}%
\pgfpathlineto{\pgfqpoint{1.924505in}{1.223465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010061in}{0.380672in}}%
\pgfpathlineto{\pgfqpoint{2.713965in}{0.380672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738410in}{0.380672in}}{\pgfqpoint{2.738410in}{0.405116in}}%
\pgfpathlineto{\pgfqpoint{2.738410in}{1.044375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.738410in}{1.068820in}}{\pgfqpoint{2.713965in}{1.068820in}}%
\pgfpathlineto{\pgfqpoint{2.010061in}{1.068820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.985616in}{1.068820in}}{\pgfqpoint{1.985616in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{1.985616in}{0.405116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.985616in}{0.380672in}}{\pgfqpoint{2.010061in}{0.380672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.034505in}{0.977153in}}%
\pgfpathlineto{\pgfqpoint{2.278950in}{0.977153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376728in,y=0.934375in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Greedy-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.600000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.034505in}{0.814283in}}%
\pgfpathlineto{\pgfqpoint{2.278950in}{0.814283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376728in,y=0.771505in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Nice-I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.400000pt}{8.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.034505in}{0.651412in}}%
\pgfpathlineto{\pgfqpoint{2.278950in}{0.651412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376728in,y=0.608635in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GoAlone}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.034505in}{0.488542in}}%
\pgfpathlineto{\pgfqpoint{2.278950in}{0.488542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376728in,y=0.445764in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Rosnav}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/jaholtz/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/jaholtz/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/jaholtz/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.849863in}{2.459600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.849863in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.849863in}{2.459600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.459600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616930in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{2.359600in}}%
\pgfpathlineto{\pgfqpoint{0.616930in}{2.359600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836566in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{0.836566in}{2.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836566in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239498in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{1.239498in}{2.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239498in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642430in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{1.642430in}{2.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.642430in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045362in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{2.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045362in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448294in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{2.448294in}{2.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448294in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851226in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{2.851226in}{2.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851226in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254158in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{3.254158in}{2.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254158in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657090in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{3.657090in}{2.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657090in,y=0.343733in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174345in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Force}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616930in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{0.665062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.633405in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616930in}{0.966671in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{0.966671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.935014in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616930in}{1.268280in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{1.268280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.236623in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616930in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{1.569889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.538232in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616930in}{1.871498in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{1.871498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.839841in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616930in}{2.173107in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{2.173107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.141450in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.409306in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Blame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472627in}{1.649433in}}%
\pgfpathcurveto{\pgfqpoint{3.481467in}{1.649433in}}{\pgfqpoint{3.489946in}{1.652946in}}{\pgfqpoint{3.496197in}{1.659197in}}%
\pgfpathcurveto{\pgfqpoint{3.502448in}{1.665447in}}{\pgfqpoint{3.505960in}{1.673927in}}{\pgfqpoint{3.505960in}{1.682767in}}%
\pgfpathcurveto{\pgfqpoint{3.505960in}{1.691607in}}{\pgfqpoint{3.502448in}{1.700086in}}{\pgfqpoint{3.496197in}{1.706337in}}%
\pgfpathcurveto{\pgfqpoint{3.489946in}{1.712588in}}{\pgfqpoint{3.481467in}{1.716100in}}{\pgfqpoint{3.472627in}{1.716100in}}%
\pgfpathcurveto{\pgfqpoint{3.463787in}{1.716100in}}{\pgfqpoint{3.455307in}{1.712588in}}{\pgfqpoint{3.449056in}{1.706337in}}%
\pgfpathcurveto{\pgfqpoint{3.442806in}{1.700086in}}{\pgfqpoint{3.439293in}{1.691607in}}{\pgfqpoint{3.439293in}{1.682767in}}%
\pgfpathcurveto{\pgfqpoint{3.439293in}{1.673927in}}{\pgfqpoint{3.442806in}{1.665447in}}{\pgfqpoint{3.449056in}{1.659197in}}%
\pgfpathcurveto{\pgfqpoint{3.455307in}{1.652946in}}{\pgfqpoint{3.463787in}{1.649433in}}{\pgfqpoint{3.472627in}{1.649433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403522in}{1.563549in}}%
\pgfpathcurveto{\pgfqpoint{3.412362in}{1.563549in}}{\pgfqpoint{3.420841in}{1.567061in}}{\pgfqpoint{3.427092in}{1.573312in}}%
\pgfpathcurveto{\pgfqpoint{3.433343in}{1.579563in}}{\pgfqpoint{3.436855in}{1.588042in}}{\pgfqpoint{3.436855in}{1.596883in}}%
\pgfpathcurveto{\pgfqpoint{3.436855in}{1.605723in}}{\pgfqpoint{3.433343in}{1.614202in}}{\pgfqpoint{3.427092in}{1.620453in}}%
\pgfpathcurveto{\pgfqpoint{3.420841in}{1.626704in}}{\pgfqpoint{3.412362in}{1.630216in}}{\pgfqpoint{3.403522in}{1.630216in}}%
\pgfpathcurveto{\pgfqpoint{3.394682in}{1.630216in}}{\pgfqpoint{3.386203in}{1.626704in}}{\pgfqpoint{3.379952in}{1.620453in}}%
\pgfpathcurveto{\pgfqpoint{3.373701in}{1.614202in}}{\pgfqpoint{3.370189in}{1.605723in}}{\pgfqpoint{3.370189in}{1.596883in}}%
\pgfpathcurveto{\pgfqpoint{3.370189in}{1.588042in}}{\pgfqpoint{3.373701in}{1.579563in}}{\pgfqpoint{3.379952in}{1.573312in}}%
\pgfpathcurveto{\pgfqpoint{3.386203in}{1.567061in}}{\pgfqpoint{3.394682in}{1.563549in}}{\pgfqpoint{3.403522in}{1.563549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420013in}{1.617665in}}%
\pgfpathcurveto{\pgfqpoint{3.428854in}{1.617665in}}{\pgfqpoint{3.437333in}{1.621177in}}{\pgfqpoint{3.443584in}{1.627428in}}%
\pgfpathcurveto{\pgfqpoint{3.449835in}{1.633679in}}{\pgfqpoint{3.453347in}{1.642158in}}{\pgfqpoint{3.453347in}{1.650998in}}%
\pgfpathcurveto{\pgfqpoint{3.453347in}{1.659838in}}{\pgfqpoint{3.449835in}{1.668318in}}{\pgfqpoint{3.443584in}{1.674569in}}%
\pgfpathcurveto{\pgfqpoint{3.437333in}{1.680819in}}{\pgfqpoint{3.428854in}{1.684332in}}{\pgfqpoint{3.420013in}{1.684332in}}%
\pgfpathcurveto{\pgfqpoint{3.411173in}{1.684332in}}{\pgfqpoint{3.402694in}{1.680819in}}{\pgfqpoint{3.396443in}{1.674569in}}%
\pgfpathcurveto{\pgfqpoint{3.390192in}{1.668318in}}{\pgfqpoint{3.386680in}{1.659838in}}{\pgfqpoint{3.386680in}{1.650998in}}%
\pgfpathcurveto{\pgfqpoint{3.386680in}{1.642158in}}{\pgfqpoint{3.390192in}{1.633679in}}{\pgfqpoint{3.396443in}{1.627428in}}%
\pgfpathcurveto{\pgfqpoint{3.402694in}{1.621177in}}{\pgfqpoint{3.411173in}{1.617665in}}{\pgfqpoint{3.420013in}{1.617665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440395in}{1.589741in}}%
\pgfpathcurveto{\pgfqpoint{3.449236in}{1.589741in}}{\pgfqpoint{3.457715in}{1.593253in}}{\pgfqpoint{3.463966in}{1.599504in}}%
\pgfpathcurveto{\pgfqpoint{3.470217in}{1.605755in}}{\pgfqpoint{3.473729in}{1.614234in}}{\pgfqpoint{3.473729in}{1.623074in}}%
\pgfpathcurveto{\pgfqpoint{3.473729in}{1.631915in}}{\pgfqpoint{3.470217in}{1.640394in}}{\pgfqpoint{3.463966in}{1.646645in}}%
\pgfpathcurveto{\pgfqpoint{3.457715in}{1.652896in}}{\pgfqpoint{3.449236in}{1.656408in}}{\pgfqpoint{3.440395in}{1.656408in}}%
\pgfpathcurveto{\pgfqpoint{3.431555in}{1.656408in}}{\pgfqpoint{3.423076in}{1.652896in}}{\pgfqpoint{3.416825in}{1.646645in}}%
\pgfpathcurveto{\pgfqpoint{3.410574in}{1.640394in}}{\pgfqpoint{3.407062in}{1.631915in}}{\pgfqpoint{3.407062in}{1.623074in}}%
\pgfpathcurveto{\pgfqpoint{3.407062in}{1.614234in}}{\pgfqpoint{3.410574in}{1.605755in}}{\pgfqpoint{3.416825in}{1.599504in}}%
\pgfpathcurveto{\pgfqpoint{3.423076in}{1.593253in}}{\pgfqpoint{3.431555in}{1.589741in}}{\pgfqpoint{3.440395in}{1.589741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403807in}{1.641773in}}%
\pgfpathcurveto{\pgfqpoint{3.412647in}{1.641773in}}{\pgfqpoint{3.421126in}{1.645285in}}{\pgfqpoint{3.427377in}{1.651536in}}%
\pgfpathcurveto{\pgfqpoint{3.433628in}{1.657787in}}{\pgfqpoint{3.437140in}{1.666266in}}{\pgfqpoint{3.437140in}{1.675106in}}%
\pgfpathcurveto{\pgfqpoint{3.437140in}{1.683946in}}{\pgfqpoint{3.433628in}{1.692425in}}{\pgfqpoint{3.427377in}{1.698676in}}%
\pgfpathcurveto{\pgfqpoint{3.421126in}{1.704927in}}{\pgfqpoint{3.412647in}{1.708439in}}{\pgfqpoint{3.403807in}{1.708439in}}%
\pgfpathcurveto{\pgfqpoint{3.394967in}{1.708439in}}{\pgfqpoint{3.386488in}{1.704927in}}{\pgfqpoint{3.380237in}{1.698676in}}%
\pgfpathcurveto{\pgfqpoint{3.373986in}{1.692425in}}{\pgfqpoint{3.370474in}{1.683946in}}{\pgfqpoint{3.370474in}{1.675106in}}%
\pgfpathcurveto{\pgfqpoint{3.370474in}{1.666266in}}{\pgfqpoint{3.373986in}{1.657787in}}{\pgfqpoint{3.380237in}{1.651536in}}%
\pgfpathcurveto{\pgfqpoint{3.386488in}{1.645285in}}{\pgfqpoint{3.394967in}{1.641773in}}{\pgfqpoint{3.403807in}{1.641773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519595in}{1.754420in}}%
\pgfpathcurveto{\pgfqpoint{3.528435in}{1.754420in}}{\pgfqpoint{3.536915in}{1.757932in}}{\pgfqpoint{3.543166in}{1.764183in}}%
\pgfpathcurveto{\pgfqpoint{3.549416in}{1.770434in}}{\pgfqpoint{3.552929in}{1.778913in}}{\pgfqpoint{3.552929in}{1.787753in}}%
\pgfpathcurveto{\pgfqpoint{3.552929in}{1.796593in}}{\pgfqpoint{3.549416in}{1.805072in}}{\pgfqpoint{3.543166in}{1.811323in}}%
\pgfpathcurveto{\pgfqpoint{3.536915in}{1.817574in}}{\pgfqpoint{3.528435in}{1.821086in}}{\pgfqpoint{3.519595in}{1.821086in}}%
\pgfpathcurveto{\pgfqpoint{3.510755in}{1.821086in}}{\pgfqpoint{3.502276in}{1.817574in}}{\pgfqpoint{3.496025in}{1.811323in}}%
\pgfpathcurveto{\pgfqpoint{3.489774in}{1.805072in}}{\pgfqpoint{3.486262in}{1.796593in}}{\pgfqpoint{3.486262in}{1.787753in}}%
\pgfpathcurveto{\pgfqpoint{3.486262in}{1.778913in}}{\pgfqpoint{3.489774in}{1.770434in}}{\pgfqpoint{3.496025in}{1.764183in}}%
\pgfpathcurveto{\pgfqpoint{3.502276in}{1.757932in}}{\pgfqpoint{3.510755in}{1.754420in}}{\pgfqpoint{3.519595in}{1.754420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566245in}{1.858274in}}%
\pgfpathcurveto{\pgfqpoint{3.575085in}{1.858274in}}{\pgfqpoint{3.583564in}{1.861786in}}{\pgfqpoint{3.589815in}{1.868037in}}%
\pgfpathcurveto{\pgfqpoint{3.596066in}{1.874288in}}{\pgfqpoint{3.599578in}{1.882767in}}{\pgfqpoint{3.599578in}{1.891607in}}%
\pgfpathcurveto{\pgfqpoint{3.599578in}{1.900447in}}{\pgfqpoint{3.596066in}{1.908926in}}{\pgfqpoint{3.589815in}{1.915177in}}%
\pgfpathcurveto{\pgfqpoint{3.583564in}{1.921428in}}{\pgfqpoint{3.575085in}{1.924940in}}{\pgfqpoint{3.566245in}{1.924940in}}%
\pgfpathcurveto{\pgfqpoint{3.557404in}{1.924940in}}{\pgfqpoint{3.548925in}{1.921428in}}{\pgfqpoint{3.542674in}{1.915177in}}%
\pgfpathcurveto{\pgfqpoint{3.536423in}{1.908926in}}{\pgfqpoint{3.532911in}{1.900447in}}{\pgfqpoint{3.532911in}{1.891607in}}%
\pgfpathcurveto{\pgfqpoint{3.532911in}{1.882767in}}{\pgfqpoint{3.536423in}{1.874288in}}{\pgfqpoint{3.542674in}{1.868037in}}%
\pgfpathcurveto{\pgfqpoint{3.548925in}{1.861786in}}{\pgfqpoint{3.557404in}{1.858274in}}{\pgfqpoint{3.566245in}{1.858274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590177in}{1.877951in}}%
\pgfpathcurveto{\pgfqpoint{3.599017in}{1.877951in}}{\pgfqpoint{3.607496in}{1.881463in}}{\pgfqpoint{3.613747in}{1.887714in}}%
\pgfpathcurveto{\pgfqpoint{3.619998in}{1.893965in}}{\pgfqpoint{3.623510in}{1.902444in}}{\pgfqpoint{3.623510in}{1.911284in}}%
\pgfpathcurveto{\pgfqpoint{3.623510in}{1.920124in}}{\pgfqpoint{3.619998in}{1.928603in}}{\pgfqpoint{3.613747in}{1.934854in}}%
\pgfpathcurveto{\pgfqpoint{3.607496in}{1.941105in}}{\pgfqpoint{3.599017in}{1.944617in}}{\pgfqpoint{3.590177in}{1.944617in}}%
\pgfpathcurveto{\pgfqpoint{3.581337in}{1.944617in}}{\pgfqpoint{3.572858in}{1.941105in}}{\pgfqpoint{3.566607in}{1.934854in}}%
\pgfpathcurveto{\pgfqpoint{3.560356in}{1.928603in}}{\pgfqpoint{3.556844in}{1.920124in}}{\pgfqpoint{3.556844in}{1.911284in}}%
\pgfpathcurveto{\pgfqpoint{3.556844in}{1.902444in}}{\pgfqpoint{3.560356in}{1.893965in}}{\pgfqpoint{3.566607in}{1.887714in}}%
\pgfpathcurveto{\pgfqpoint{3.572858in}{1.881463in}}{\pgfqpoint{3.581337in}{1.877951in}}{\pgfqpoint{3.590177in}{1.877951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571614in}{1.871140in}}%
\pgfpathcurveto{\pgfqpoint{3.580454in}{1.871140in}}{\pgfqpoint{3.588933in}{1.874653in}}{\pgfqpoint{3.595184in}{1.880904in}}%
\pgfpathcurveto{\pgfqpoint{3.601435in}{1.887154in}}{\pgfqpoint{3.604947in}{1.895634in}}{\pgfqpoint{3.604947in}{1.904474in}}%
\pgfpathcurveto{\pgfqpoint{3.604947in}{1.913314in}}{\pgfqpoint{3.601435in}{1.921793in}}{\pgfqpoint{3.595184in}{1.928044in}}%
\pgfpathcurveto{\pgfqpoint{3.588933in}{1.934295in}}{\pgfqpoint{3.580454in}{1.937807in}}{\pgfqpoint{3.571614in}{1.937807in}}%
\pgfpathcurveto{\pgfqpoint{3.562774in}{1.937807in}}{\pgfqpoint{3.554294in}{1.934295in}}{\pgfqpoint{3.548043in}{1.928044in}}%
\pgfpathcurveto{\pgfqpoint{3.541792in}{1.921793in}}{\pgfqpoint{3.538280in}{1.913314in}}{\pgfqpoint{3.538280in}{1.904474in}}%
\pgfpathcurveto{\pgfqpoint{3.538280in}{1.895634in}}{\pgfqpoint{3.541792in}{1.887154in}}{\pgfqpoint{3.548043in}{1.880904in}}%
\pgfpathcurveto{\pgfqpoint{3.554294in}{1.874653in}}{\pgfqpoint{3.562774in}{1.871140in}}{\pgfqpoint{3.571614in}{1.871140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940808in}{0.728040in}}%
\pgfpathlineto{\pgfqpoint{0.957474in}{0.744707in}}%
\pgfpathlineto{\pgfqpoint{0.974141in}{0.728040in}}%
\pgfpathlineto{\pgfqpoint{0.990808in}{0.744707in}}%
\pgfpathlineto{\pgfqpoint{0.974141in}{0.761373in}}%
\pgfpathlineto{\pgfqpoint{0.990808in}{0.778040in}}%
\pgfpathlineto{\pgfqpoint{0.974141in}{0.794707in}}%
\pgfpathlineto{\pgfqpoint{0.957474in}{0.778040in}}%
\pgfpathlineto{\pgfqpoint{0.940808in}{0.794707in}}%
\pgfpathlineto{\pgfqpoint{0.924141in}{0.778040in}}%
\pgfpathlineto{\pgfqpoint{0.940808in}{0.761373in}}%
\pgfpathlineto{\pgfqpoint{0.924141in}{0.744707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909464in}{0.664648in}}%
\pgfpathlineto{\pgfqpoint{0.926131in}{0.681315in}}%
\pgfpathlineto{\pgfqpoint{0.942797in}{0.664648in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{0.681315in}}%
\pgfpathlineto{\pgfqpoint{0.942797in}{0.697982in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{0.714648in}}%
\pgfpathlineto{\pgfqpoint{0.942797in}{0.731315in}}%
\pgfpathlineto{\pgfqpoint{0.926131in}{0.714648in}}%
\pgfpathlineto{\pgfqpoint{0.909464in}{0.731315in}}%
\pgfpathlineto{\pgfqpoint{0.892797in}{0.714648in}}%
\pgfpathlineto{\pgfqpoint{0.909464in}{0.697982in}}%
\pgfpathlineto{\pgfqpoint{0.892797in}{0.681315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977063in}{0.755020in}}%
\pgfpathlineto{\pgfqpoint{0.993730in}{0.771687in}}%
\pgfpathlineto{\pgfqpoint{1.010397in}{0.755020in}}%
\pgfpathlineto{\pgfqpoint{1.027063in}{0.771687in}}%
\pgfpathlineto{\pgfqpoint{1.010397in}{0.788353in}}%
\pgfpathlineto{\pgfqpoint{1.027063in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{1.010397in}{0.821687in}}%
\pgfpathlineto{\pgfqpoint{0.993730in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{0.977063in}{0.821687in}}%
\pgfpathlineto{\pgfqpoint{0.960397in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{0.977063in}{0.788353in}}%
\pgfpathlineto{\pgfqpoint{0.960397in}{0.771687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999513in}{0.754986in}}%
\pgfpathlineto{\pgfqpoint{1.016180in}{0.771652in}}%
\pgfpathlineto{\pgfqpoint{1.032846in}{0.754986in}}%
\pgfpathlineto{\pgfqpoint{1.049513in}{0.771652in}}%
\pgfpathlineto{\pgfqpoint{1.032846in}{0.788319in}}%
\pgfpathlineto{\pgfqpoint{1.049513in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{1.032846in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{1.016180in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{0.999513in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{0.982846in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{0.999513in}{0.788319in}}%
\pgfpathlineto{\pgfqpoint{0.982846in}{0.771652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156456in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{1.173123in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{1.189790in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{1.206456in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{1.189790in}{1.052084in}}%
\pgfpathlineto{\pgfqpoint{1.206456in}{1.068751in}}%
\pgfpathlineto{\pgfqpoint{1.189790in}{1.085417in}}%
\pgfpathlineto{\pgfqpoint{1.173123in}{1.068751in}}%
\pgfpathlineto{\pgfqpoint{1.156456in}{1.085417in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.068751in}}%
\pgfpathlineto{\pgfqpoint{1.156456in}{1.052084in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.035417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138375in}{0.933943in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{0.950609in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{0.933943in}}%
\pgfpathlineto{\pgfqpoint{1.188375in}{0.950609in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{0.967276in}}%
\pgfpathlineto{\pgfqpoint{1.188375in}{0.983943in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{1.000609in}}%
\pgfpathlineto{\pgfqpoint{1.155042in}{0.983943in}}%
\pgfpathlineto{\pgfqpoint{1.138375in}{1.000609in}}%
\pgfpathlineto{\pgfqpoint{1.121708in}{0.983943in}}%
\pgfpathlineto{\pgfqpoint{1.138375in}{0.967276in}}%
\pgfpathlineto{\pgfqpoint{1.121708in}{0.950609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253453in}{1.120518in}}%
\pgfpathlineto{\pgfqpoint{1.270119in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{1.286786in}{1.120518in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{1.286786in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{1.303453in}{1.170518in}}%
\pgfpathlineto{\pgfqpoint{1.286786in}{1.187184in}}%
\pgfpathlineto{\pgfqpoint{1.270119in}{1.170518in}}%
\pgfpathlineto{\pgfqpoint{1.253453in}{1.187184in}}%
\pgfpathlineto{\pgfqpoint{1.236786in}{1.170518in}}%
\pgfpathlineto{\pgfqpoint{1.253453in}{1.153851in}}%
\pgfpathlineto{\pgfqpoint{1.236786in}{1.137184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275678in}{1.119333in}}%
\pgfpathlineto{\pgfqpoint{1.292344in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.119333in}}%
\pgfpathlineto{\pgfqpoint{1.325678in}{1.136000in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.152667in}}%
\pgfpathlineto{\pgfqpoint{1.325678in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{1.292344in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{1.275678in}{1.186000in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{1.275678in}{1.152667in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.136000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369807in}{1.245771in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.262438in}}%
\pgfpathlineto{\pgfqpoint{1.403140in}{1.245771in}}%
\pgfpathlineto{\pgfqpoint{1.419807in}{1.262438in}}%
\pgfpathlineto{\pgfqpoint{1.403140in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{1.419807in}{1.295771in}}%
\pgfpathlineto{\pgfqpoint{1.403140in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.295771in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{1.295771in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{1.353140in}{1.262438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734943in}{0.586398in}}%
\pgfpathlineto{\pgfqpoint{0.734943in}{0.539257in}}%
\pgfpathlineto{\pgfqpoint{0.782083in}{0.539257in}}%
\pgfpathlineto{\pgfqpoint{0.782083in}{0.586398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813516in}{0.633295in}}%
\pgfpathlineto{\pgfqpoint{0.813516in}{0.586155in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{0.586155in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{0.633295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895777in}{0.710727in}}%
\pgfpathlineto{\pgfqpoint{0.895777in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{0.663587in}}%
\pgfpathlineto{\pgfqpoint{0.942918in}{0.710727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920189in}{0.754365in}}%
\pgfpathlineto{\pgfqpoint{0.920189in}{0.707224in}}%
\pgfpathlineto{\pgfqpoint{0.967330in}{0.707224in}}%
\pgfpathlineto{\pgfqpoint{0.967330in}{0.754365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981318in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{0.981318in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{0.862400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065888in}{0.931608in}}%
\pgfpathlineto{\pgfqpoint{1.065888in}{0.884468in}}%
\pgfpathlineto{\pgfqpoint{1.113029in}{0.884468in}}%
\pgfpathlineto{\pgfqpoint{1.113029in}{0.931608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064094in}{0.981530in}}%
\pgfpathlineto{\pgfqpoint{1.064094in}{0.934390in}}%
\pgfpathlineto{\pgfqpoint{1.111234in}{0.934390in}}%
\pgfpathlineto{\pgfqpoint{1.111234in}{0.981530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132696in}{1.066873in}}%
\pgfpathlineto{\pgfqpoint{1.132696in}{1.019733in}}%
\pgfpathlineto{\pgfqpoint{1.179837in}{1.019733in}}%
\pgfpathlineto{\pgfqpoint{1.179837in}{1.066873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192832in}{1.134788in}}%
\pgfpathlineto{\pgfqpoint{1.192832in}{1.087647in}}%
\pgfpathlineto{\pgfqpoint{1.239972in}{1.087647in}}%
\pgfpathlineto{\pgfqpoint{1.239972in}{1.134788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763956in}{0.512068in}}%
\pgfpathlineto{\pgfqpoint{0.786178in}{0.512068in}}%
\pgfpathlineto{\pgfqpoint{0.786178in}{0.534291in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.534291in}}%
\pgfpathlineto{\pgfqpoint{0.808400in}{0.556513in}}%
\pgfpathlineto{\pgfqpoint{0.786178in}{0.556513in}}%
\pgfpathlineto{\pgfqpoint{0.786178in}{0.578735in}}%
\pgfpathlineto{\pgfqpoint{0.763956in}{0.578735in}}%
\pgfpathlineto{\pgfqpoint{0.763956in}{0.556513in}}%
\pgfpathlineto{\pgfqpoint{0.741733in}{0.556513in}}%
\pgfpathlineto{\pgfqpoint{0.741733in}{0.534291in}}%
\pgfpathlineto{\pgfqpoint{0.763956in}{0.534291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906089in}{0.594752in}}%
\pgfpathlineto{\pgfqpoint{0.928311in}{0.594752in}}%
\pgfpathlineto{\pgfqpoint{0.928311in}{0.616975in}}%
\pgfpathlineto{\pgfqpoint{0.950533in}{0.616975in}}%
\pgfpathlineto{\pgfqpoint{0.950533in}{0.639197in}}%
\pgfpathlineto{\pgfqpoint{0.928311in}{0.639197in}}%
\pgfpathlineto{\pgfqpoint{0.928311in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{0.906089in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{0.906089in}{0.639197in}}%
\pgfpathlineto{\pgfqpoint{0.883866in}{0.639197in}}%
\pgfpathlineto{\pgfqpoint{0.883866in}{0.616975in}}%
\pgfpathlineto{\pgfqpoint{0.906089in}{0.616975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013301in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{1.035523in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{1.035523in}{0.639320in}}%
\pgfpathlineto{\pgfqpoint{1.057745in}{0.639320in}}%
\pgfpathlineto{\pgfqpoint{1.057745in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{1.035523in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{1.035523in}{0.683764in}}%
\pgfpathlineto{\pgfqpoint{1.013301in}{0.683764in}}%
\pgfpathlineto{\pgfqpoint{1.013301in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{0.991079in}{0.661542in}}%
\pgfpathlineto{\pgfqpoint{0.991079in}{0.639320in}}%
\pgfpathlineto{\pgfqpoint{1.013301in}{0.639320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095700in}{0.683076in}}%
\pgfpathlineto{\pgfqpoint{1.117923in}{0.683076in}}%
\pgfpathlineto{\pgfqpoint{1.117923in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.140145in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.140145in}{0.727520in}}%
\pgfpathlineto{\pgfqpoint{1.117923in}{0.727520in}}%
\pgfpathlineto{\pgfqpoint{1.117923in}{0.749743in}}%
\pgfpathlineto{\pgfqpoint{1.095700in}{0.749743in}}%
\pgfpathlineto{\pgfqpoint{1.095700in}{0.727520in}}%
\pgfpathlineto{\pgfqpoint{1.073478in}{0.727520in}}%
\pgfpathlineto{\pgfqpoint{1.073478in}{0.705298in}}%
\pgfpathlineto{\pgfqpoint{1.095700in}{0.705298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341749in}{0.770982in}}%
\pgfpathlineto{\pgfqpoint{1.363971in}{0.770982in}}%
\pgfpathlineto{\pgfqpoint{1.363971in}{0.793204in}}%
\pgfpathlineto{\pgfqpoint{1.386193in}{0.793204in}}%
\pgfpathlineto{\pgfqpoint{1.386193in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.363971in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.363971in}{0.837648in}}%
\pgfpathlineto{\pgfqpoint{1.341749in}{0.837648in}}%
\pgfpathlineto{\pgfqpoint{1.341749in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{1.319526in}{0.793204in}}%
\pgfpathlineto{\pgfqpoint{1.341749in}{0.793204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437592in}{0.802355in}}%
\pgfpathlineto{\pgfqpoint{1.459814in}{0.802355in}}%
\pgfpathlineto{\pgfqpoint{1.459814in}{0.824578in}}%
\pgfpathlineto{\pgfqpoint{1.482036in}{0.824578in}}%
\pgfpathlineto{\pgfqpoint{1.482036in}{0.846800in}}%
\pgfpathlineto{\pgfqpoint{1.459814in}{0.846800in}}%
\pgfpathlineto{\pgfqpoint{1.459814in}{0.869022in}}%
\pgfpathlineto{\pgfqpoint{1.437592in}{0.869022in}}%
\pgfpathlineto{\pgfqpoint{1.437592in}{0.846800in}}%
\pgfpathlineto{\pgfqpoint{1.415370in}{0.846800in}}%
\pgfpathlineto{\pgfqpoint{1.415370in}{0.824578in}}%
\pgfpathlineto{\pgfqpoint{1.437592in}{0.824578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451765in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{1.473987in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{1.473987in}{0.876436in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{0.876436in}}%
\pgfpathlineto{\pgfqpoint{1.496209in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{1.473987in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{1.473987in}{0.920880in}}%
\pgfpathlineto{\pgfqpoint{1.451765in}{0.920880in}}%
\pgfpathlineto{\pgfqpoint{1.451765in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{0.876436in}}%
\pgfpathlineto{\pgfqpoint{1.451765in}{0.876436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484951in}{0.826587in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{0.826587in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{1.529395in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{1.529395in}{0.871031in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{0.871031in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{0.893253in}}%
\pgfpathlineto{\pgfqpoint{1.484951in}{0.893253in}}%
\pgfpathlineto{\pgfqpoint{1.484951in}{0.871031in}}%
\pgfpathlineto{\pgfqpoint{1.462728in}{0.871031in}}%
\pgfpathlineto{\pgfqpoint{1.462728in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{1.484951in}{0.848809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292417in}{0.750824in}}%
\pgfpathlineto{\pgfqpoint{1.314640in}{0.750824in}}%
\pgfpathlineto{\pgfqpoint{1.314640in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{1.336862in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{1.314640in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{1.314640in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{1.292417in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{1.292417in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{1.270195in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{1.270195in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{1.292417in}{0.773047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905042in}{1.203732in}}%
\pgfpathlineto{\pgfqpoint{2.871709in}{1.170398in}}%
\pgfpathlineto{\pgfqpoint{2.905042in}{1.137065in}}%
\pgfpathlineto{\pgfqpoint{2.938376in}{1.170398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884262in}{1.120620in}}%
\pgfpathlineto{\pgfqpoint{2.850929in}{1.087287in}}%
\pgfpathlineto{\pgfqpoint{2.884262in}{1.053953in}}%
\pgfpathlineto{\pgfqpoint{2.917596in}{1.087287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925964in}{1.142997in}}%
\pgfpathlineto{\pgfqpoint{2.892631in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{2.925964in}{1.076330in}}%
\pgfpathlineto{\pgfqpoint{2.959298in}{1.109663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922029in}{1.185181in}}%
\pgfpathlineto{\pgfqpoint{2.888695in}{1.151848in}}%
\pgfpathlineto{\pgfqpoint{2.922029in}{1.118515in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{1.151848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983412in}{1.222133in}}%
\pgfpathlineto{\pgfqpoint{2.950079in}{1.188799in}}%
\pgfpathlineto{\pgfqpoint{2.983412in}{1.155466in}}%
\pgfpathlineto{\pgfqpoint{3.016745in}{1.188799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030301in}{1.283423in}}%
\pgfpathlineto{\pgfqpoint{2.996968in}{1.250089in}}%
\pgfpathlineto{\pgfqpoint{3.030301in}{1.216756in}}%
\pgfpathlineto{\pgfqpoint{3.063635in}{1.250089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015089in}{1.399616in}}%
\pgfpathlineto{\pgfqpoint{2.981756in}{1.366282in}}%
\pgfpathlineto{\pgfqpoint{3.015089in}{1.332949in}}%
\pgfpathlineto{\pgfqpoint{3.048422in}{1.366282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979000in}{1.326299in}}%
\pgfpathlineto{\pgfqpoint{2.945667in}{1.292966in}}%
\pgfpathlineto{\pgfqpoint{2.979000in}{1.259633in}}%
\pgfpathlineto{\pgfqpoint{3.012333in}{1.292966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938538in}{1.268653in}}%
\pgfpathlineto{\pgfqpoint{2.905205in}{1.235320in}}%
\pgfpathlineto{\pgfqpoint{2.938538in}{1.201986in}}%
\pgfpathlineto{\pgfqpoint{2.971871in}{1.235320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035540in}{2.243252in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{2.221703in}}%
\pgfpathlineto{\pgfqpoint{2.002206in}{2.209918in}}%
\pgfpathlineto{\pgfqpoint{2.023754in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{2.035540in}{2.176585in}}%
\pgfpathlineto{\pgfqpoint{2.047325in}{2.198133in}}%
\pgfpathlineto{\pgfqpoint{2.068873in}{2.209918in}}%
\pgfpathlineto{\pgfqpoint{2.047325in}{2.221703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881370in}{2.132000in}}%
\pgfpathlineto{\pgfqpoint{1.869585in}{2.110452in}}%
\pgfpathlineto{\pgfqpoint{1.848037in}{2.098667in}}%
\pgfpathlineto{\pgfqpoint{1.869585in}{2.086882in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{2.065334in}}%
\pgfpathlineto{\pgfqpoint{1.893155in}{2.086882in}}%
\pgfpathlineto{\pgfqpoint{1.914703in}{2.098667in}}%
\pgfpathlineto{\pgfqpoint{1.893155in}{2.110452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945245in}{2.240398in}}%
\pgfpathlineto{\pgfqpoint{1.933460in}{2.218850in}}%
\pgfpathlineto{\pgfqpoint{1.911912in}{2.207065in}}%
\pgfpathlineto{\pgfqpoint{1.933460in}{2.195280in}}%
\pgfpathlineto{\pgfqpoint{1.945245in}{2.173731in}}%
\pgfpathlineto{\pgfqpoint{1.957030in}{2.195280in}}%
\pgfpathlineto{\pgfqpoint{1.978578in}{2.207065in}}%
\pgfpathlineto{\pgfqpoint{1.957030in}{2.218850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913367in}{2.168756in}}%
\pgfpathlineto{\pgfqpoint{1.901582in}{2.147208in}}%
\pgfpathlineto{\pgfqpoint{1.880033in}{2.135423in}}%
\pgfpathlineto{\pgfqpoint{1.901582in}{2.123638in}}%
\pgfpathlineto{\pgfqpoint{1.913367in}{2.102089in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{2.123638in}}%
\pgfpathlineto{\pgfqpoint{1.946700in}{2.135423in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{2.147208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836138in}{2.114251in}}%
\pgfpathlineto{\pgfqpoint{1.824353in}{2.092703in}}%
\pgfpathlineto{\pgfqpoint{1.802805in}{2.080918in}}%
\pgfpathlineto{\pgfqpoint{1.824353in}{2.069133in}}%
\pgfpathlineto{\pgfqpoint{1.836138in}{2.047584in}}%
\pgfpathlineto{\pgfqpoint{1.847923in}{2.069133in}}%
\pgfpathlineto{\pgfqpoint{1.869471in}{2.080918in}}%
\pgfpathlineto{\pgfqpoint{1.847923in}{2.092703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913342in}{2.233171in}}%
\pgfpathlineto{\pgfqpoint{1.901557in}{2.211622in}}%
\pgfpathlineto{\pgfqpoint{1.880009in}{2.199837in}}%
\pgfpathlineto{\pgfqpoint{1.901557in}{2.188052in}}%
\pgfpathlineto{\pgfqpoint{1.913342in}{2.166504in}}%
\pgfpathlineto{\pgfqpoint{1.925127in}{2.188052in}}%
\pgfpathlineto{\pgfqpoint{1.946675in}{2.199837in}}%
\pgfpathlineto{\pgfqpoint{1.925127in}{2.211622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935903in}{2.297654in}}%
\pgfpathlineto{\pgfqpoint{1.924118in}{2.276105in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{2.264320in}}%
\pgfpathlineto{\pgfqpoint{1.924118in}{2.252535in}}%
\pgfpathlineto{\pgfqpoint{1.935903in}{2.230987in}}%
\pgfpathlineto{\pgfqpoint{1.947688in}{2.252535in}}%
\pgfpathlineto{\pgfqpoint{1.969237in}{2.264320in}}%
\pgfpathlineto{\pgfqpoint{1.947688in}{2.276105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954389in}{2.306543in}}%
\pgfpathlineto{\pgfqpoint{1.942604in}{2.284995in}}%
\pgfpathlineto{\pgfqpoint{1.921055in}{2.273210in}}%
\pgfpathlineto{\pgfqpoint{1.942604in}{2.261425in}}%
\pgfpathlineto{\pgfqpoint{1.954389in}{2.239876in}}%
\pgfpathlineto{\pgfqpoint{1.966174in}{2.261425in}}%
\pgfpathlineto{\pgfqpoint{1.987722in}{2.273210in}}%
\pgfpathlineto{\pgfqpoint{1.966174in}{2.284995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.385440pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876816in}{2.196758in}}%
\pgfpathlineto{\pgfqpoint{1.865031in}{2.175210in}}%
\pgfpathlineto{\pgfqpoint{1.843483in}{2.163424in}}%
\pgfpathlineto{\pgfqpoint{1.865031in}{2.151639in}}%
\pgfpathlineto{\pgfqpoint{1.876816in}{2.130091in}}%
\pgfpathlineto{\pgfqpoint{1.888601in}{2.151639in}}%
\pgfpathlineto{\pgfqpoint{1.910149in}{2.163424in}}%
\pgfpathlineto{\pgfqpoint{1.888601in}{2.175210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.616930in}{0.459011in}}{\pgfqpoint{3.114830in}{1.900589in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616930in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{0.616930in}{2.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731760in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{2.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616930in}{0.459011in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{0.459011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616930in}{2.359600in}}%
\pgfpathlineto{\pgfqpoint{3.731760in}{2.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849152in}{2.196128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069152in,y=2.164045in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Greedy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.016667in}}%
\pgfpathlineto{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849152in}{2.026349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069152in,y=1.994266in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Nice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023570in}{-0.023570in}}{\pgfqpoint{0.023570in}{0.023570in}}{%
\pgfpathmoveto{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathlineto{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathlineto{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849152in}{1.856571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069152in,y=1.824488in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GreedyToNice-D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{-0.011111in}}%
\pgfpathlineto{\pgfqpoint{-0.011111in}{-0.011111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849152in}{1.686792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069152in,y=1.654709in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont GreedyToNice-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849152in}{1.517014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069152in,y=1.484931in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont NiceToGreedy-D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathlineto{\pgfqpoint{0.033333in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849152in}{1.347236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.069152in,y=1.315152in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont NiceToGreedy-S}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paramOptimization.tex <==
% \begin{figure}[htb]
% \begin{wrapfigure}[6]{r}{0.6\columnwidth}
% \vspace{-1.5em}
\begin{lstlisting}[language=Python, mathescape=true,numbers=left,
                   xleftmargin=0.2\columnwidth,
                   basicstyle=\scriptsize\ttfamily, escapechar=!]
$\textbf{\texttt{Optimize}}$($\posE$, $\negE$, $\pred$):
  $\vec{\param} = \texttt{ExtractParams}(\pred)$ !\label{line:ExtractParams}!
  !\(\begin{array}{@{}l@{}l@{}l}
    \phi & = & \exists \vec{\param} \\ \label{line:startSMT}
    & \mid &
    (\forall \world \in \posE~.~\texttt{PartialEval}(\pred, \world))\land \\
    & &
    (\forall \world \in \negE~.~\neg\texttt{PartialEval}(\pred, \world)) \label{line:endSMT}
  \end{array}\)!
  return $\texttt{Optimize}$($\phi$) #$\texttt{MaxSMT}$
\end{lstlisting}
  \vspace{-1em}
    \caption{Parameter Optimization}
    \figlabel{paramSynth}
% \end{figure}
% \end{wrapfigure}
% \
% \


==> predicateRepair.tex <==
% \begin{figure}[htb]
% \begin{wrapfigure}[7]{r}{0.55\columnwidth}
% \vspace{-1.5em}
\begin{lstlisting}[language=Python, mathescape=true,
xleftmargin=0.1\columnwidth,
basicstyle=\scriptsize\ttfamily,
  numbers=left, escapechar=!]
$\textbf{\texttt{Repair}}$($\posE$, $\negE$, $\pred$):
  $\texttt{falseNeg} = \texttt{Score}(\pred, \posE, \emptyset) < 1.0$ !\label{line:falseNeg}!
  $\texttt{falsePos} = \texttt{Score}(\pred, \negE, \emptyset) < 1.0$ !\label{line:falsePos}!
  if ($\texttt{falsePos}$ and $\texttt{falseNeg}$):
    $\pred' = (\pred \land \ppred) \lor (\ppred \land \ppred')$ !\label{line:fullExt}!
  elif ($\texttt{falseNeg}$): $\pred' = \pred \lor \ppred$ !\label{line:orExt}!
  elif ($\texttt{falsePos}$): $\pred' = \pred \land \ppred$ !\label{line:andExt}!
  return $\texttt{PredSynth}(\posE, \negE, \pred')$ !\label{line:predSynth}!
\end{lstlisting}
  \vspace{-1em}
\caption{Predicate Repair}
\figlabel{predRepair}
% \end{wrapfigure}
% \
% \
% \end{figure}

